Toward a Unified Magnetic Phase Diagram of the Cuprate Superconductors

We propose a unified magnetic phase diagram of cuprate superconductors. A new feature of this phase diagram is a broad intermediate doping region of quantum-critical, $z=1$, behavior, characterized by temperature independent $T_1T/T_{\rm 2G}$ and linear $T_1T$, where the spin waves are not completely absorbed by the electron-hole continuum. The spin gap in the moderately doped materials is related to the suppression of the low-energy spectral weight in the quantum disordered, $z=1$, regime. The crossover to the $z=2$ regime, where $T_1T/T_{\rm 2G}^2 \simeq \mbox{const}$, occurs only in the fully doped materials.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 28 75 496 763
%%Title: From AutoCAD Drawing "C:\ACAD\NAFL"
%%Creator: AutoCAD
%%CreationDate: 6/1/93 13:5:50
%%EndComments
/m /moveto load def
/l /lineto load def
/s /stroke load def
/n /newpath load def
1 setlinejoin
1 setlinecap
20 20 translate
0.240000 0.240000 scale
n
%Pen 1
3.000000 setlinewidth
n
0 0 m
135 2010 m
133 2016 l
128 2019 l
119 2021 l
114 2021 l
105 2019 l
100 2016 l
98 2010 l
98 2007 l
100 2002 l
105 1998 l
114 1996 l
119 1996 l
128 1998 l
133 2002 l
135 2007 l
135 2010 l
133 2014 l
132 2016 l
128 2017 l
119 2019 l
114 2019 l
105 2017 l
102 2016 l
100 2014 l
98 2010 l
98 2007 m
100 2003 l
102 2002 l
105 2000 l
114 1998 l
119 1998 l
128 2000 l
132 2002 l
133 2003 l
135 2007 l
102 1982 m
100 1984 l
98 1982 l
100 1980 l
102 1982 l
128 1963 m
130 1959 l
135 1954 l
98 1954 l
98 1956 l
133 1956 l
98 1963 m
98 1947 l
118 1933 m
135 1929 l
121 1929 m
118 1933 l
121 1929 m
123 1924 l
123 1919 l
121 1913 l
118 1910 l
112 1908 l
109 1908 l
103 1910 l
100 1913 l
98 1919 l
98 1924 l
100 1929 l
102 1931 l
105 1933 l
107 1933 l
109 1931 l
107 1929 l
105 1931 l
123 1919 m
121 1915 l
118 1912 l
112 1910 l
109 1910 l
103 1912 l
100 1915 l
98 1919 l
135 1912 m
135 1929 l
133 1929 l
133 1920 l
135 1912 l
123 2298 m
172 2298 l
172 2296 l
123 2296 l
172 2289 m
172 2305 l
123 2305 m
123 2270 l
137 2270 l
123 2273 l
s
n
149 2256 m
151 2256 l
149 2256 l
149 2258 l
151 2258 l
153 2256 l
156 2251 l
156 2242 l
153 2237 l
151 2235 l
146 2233 l
130 2233 l
125 2230 l
123 2228 l
130 2235 m
151 2235 l
130 2235 m
125 2233 l
123 2228 l
123 2226 l
146 2235 m
144 2237 l
142 2251 l
139 2258 l
135 2261 l
130 2261 l
125 2258 l
123 2251 l
123 2244 l
125 2240 l
130 2235 l
142 2251 m
139 2256 l
135 2258 l
130 2258 l
125 2256 l
123 2251 l
128 2213 m
130 2210 l
135 2204 l
98 2204 l
98 2206 l
133 2206 l
98 2213 m
98 2197 l
100 2181 m
102 2180 l
100 2181 m
98 2180 l
100 2178 l
102 2180 l
133 2162 m
135 2157 l
133 2162 m
130 2164 l
125 2164 l
121 2162 l
119 2157 l
119 2150 l
121 2144 l
125 2143 l
130 2143 l
133 2144 l
135 2150 l
135 2157 l
133 2160 l
130 2162 l
125 2162 l
121 2160 l
119 2157 l
119 2150 m
121 2146 l
125 2144 l
130 2144 l
133 2146 l
135 2150 l
119 2157 m
118 2162 l
116 2164 l
112 2166 l
105 2166 l
102 2164 l
100 2162 l
98 2157 l
98 2150 l
100 2144 l
102 2143 l
105 2141 l
112 2141 l
116 2143 l
118 2144 l
119 2150 l
119 2157 m
118 2160 l
116 2162 l
112 2164 l
105 2164 l
102 2162 l
100 2160 l
98 2157 l
s
n
98 2150 m
100 2146 l
102 2144 l
105 2143 l
112 2143 l
116 2144 l
118 2146 l
119 2150 l
118 2130 m
135 2127 l
121 2127 m
118 2130 l
121 2127 m
123 2121 l
123 2116 l
121 2111 l
118 2107 l
112 2106 l
109 2106 l
103 2107 l
100 2111 l
98 2116 l
98 2121 l
100 2127 l
102 2129 l
105 2130 l
107 2130 l
109 2129 l
107 2127 l
105 2129 l
123 2116 m
121 2113 l
118 2109 l
112 2107 l
109 2107 l
103 2109 l
100 2113 l
98 2116 l
135 2109 m
135 2127 l
133 2127 l
133 2118 l
135 2109 l
165 2063 m
172 2060 l
158 2060 l
165 2063 l
170 2067 l
172 2074 l
172 2082 l
170 2089 l
165 2093 l
160 2093 l
156 2091 l
153 2089 l
151 2084 l
146 2070 l
144 2065 l
139 2060 l
156 2089 m
160 2093 l
156 2089 m
153 2084 l
149 2070 l
146 2065 l
144 2063 l
139 2060 l
130 2060 l
125 2065 l
123 2072 l
123 2079 l
125 2086 l
130 2091 l
137 2093 l
123 2093 l
130 2091 l
123 2042 m
156 2042 l
156 2039 m
123 2039 l
142 2039 m
149 2037 l
153 2032 l
156 2027 l
156 2020 l
153 2018 l
151 2018 l
149 2020 l
151 2023 l
153 2020 l
156 2039 m
156 2049 l
123 2049 m
123 2032 l
158 1861 m
165 1863 l
s
n
158 1861 m
172 1861 l
165 1863 l
170 1868 l
172 1875 l
172 1879 l
170 1886 l
165 1891 l
160 1893 l
153 1896 l
142 1896 l
135 1893 l
130 1891 l
125 1886 l
123 1879 l
123 1875 l
125 1868 l
130 1863 l
135 1861 l
172 1879 m
170 1884 l
165 1889 l
160 1891 l
153 1893 l
142 1893 l
135 1891 l
130 1889 l
125 1884 l
123 1879 l
130 1842 m
156 1842 l
130 1842 m
125 1839 l
123 1832 l
123 1828 l
125 1821 l
130 1816 l
130 1839 m
156 1839 l
130 1839 m
125 1837 l
123 1832 l
123 1816 m
156 1816 l
156 1814 l
123 1814 l
156 1839 m
156 1849 l
156 1823 m
156 1814 l
123 1816 m
123 1806 l
170 1785 m
172 1778 l
170 1785 m
165 1790 l
160 1792 l
151 1795 l
144 1795 l
135 1792 l
130 1790 l
125 1785 l
123 1778 l
123 1774 l
125 1766 l
130 1762 l
135 1759 l
144 1757 l
151 1757 l
160 1759 l
165 1762 l
170 1766 l
172 1774 l
172 1778 l
170 1783 l
165 1788 l
160 1790 l
151 1792 l
144 1792 l
135 1790 l
130 1788 l
125 1783 l
123 1778 l
123 1774 m
125 1769 l
130 1764 l
135 1762 l
144 1759 l
151 1759 l
160 1762 l
165 1764 l
170 1769 l
172 1774 l
132 1746 m
98 1746 l
98 1744 l
135 1744 l
109 1764 l
109 1735 l
s
n
98 1739 m
98 1751 l
307 1953 m
333 1970 l
307 1953 m
283 1953 l
307 1951 m
333 1968 l
307 1951 m
283 1951 l
307 1951 m
333 1935 l
333 1960 m
333 1975 l
333 1944 m
333 1930 l
283 1944 m
283 1960 l
283 1916 m
333 1916 l
333 1913 m
283 1913 l
333 1923 m
333 1895 l
330 1888 l
328 1885 l
323 1883 l
319 1883 l
314 1885 l
311 1888 l
309 1895 l
333 1895 m
330 1890 l
328 1888 l
323 1885 l
319 1885 l
314 1888 l
311 1890 l
309 1895 l
309 1913 l
309 1895 m
307 1888 l
304 1885 l
300 1883 l
293 1883 l
288 1885 l
286 1888 l
283 1895 l
283 1923 l
309 1895 m
307 1890 l
304 1888 l
300 1885 l
293 1885 l
288 1888 l
286 1890 l
283 1895 l
309 1864 m
311 1864 l
309 1864 l
309 1866 l
311 1866 l
314 1864 l
316 1859 l
316 1850 l
314 1845 l
311 1843 l
307 1841 l
290 1841 l
286 1838 l
283 1836 l
290 1843 m
311 1843 l
290 1843 m
286 1841 l
283 1836 l
283 1833 l
304 1845 m
307 1843 l
304 1845 m
302 1859 l
300 1866 l
295 1869 l
290 1869 l
286 1866 l
283 1859 l
283 1852 l
286 1848 l
290 1843 l
302 1859 m
300 1864 l
295 1866 l
290 1866 l
286 1864 l
283 1859 l
319 1749 m
326 1752 l
319 1749 m
333 1749 l
326 1752 l
330 1756 l
333 1764 l
333 1768 l
330 1775 l
326 1780 l
321 1782 l
314 1785 l
302 1785 l
295 1782 l
290 1780 l
286 1775 l
283 1768 l
283 1764 l
286 1756 l
290 1752 l
295 1749 l
s
n
333 1768 m
330 1773 l
326 1778 l
321 1780 l
314 1782 l
302 1782 l
295 1780 l
290 1778 l
286 1773 l
283 1768 l
290 1731 m
316 1731 l
290 1731 m
286 1728 l
283 1721 l
283 1717 l
286 1709 l
290 1705 l
290 1728 m
316 1728 l
290 1728 m
286 1726 l
283 1721 l
283 1705 m
316 1705 l
316 1702 m
283 1702 l
316 1728 m
316 1738 l
316 1712 m
316 1702 l
283 1705 m
283 1695 l
330 1640 m
333 1632 l
330 1640 m
326 1644 l
321 1647 l
311 1649 l
304 1649 l
295 1647 l
290 1644 l
286 1640 l
283 1632 l
283 1628 l
286 1621 l
290 1616 l
295 1614 l
304 1611 l
311 1611 l
321 1614 l
326 1616 l
330 1621 l
333 1628 l
333 1632 l
330 1637 l
326 1642 l
321 1644 l
311 1647 l
304 1647 l
295 1644 l
290 1642 l
286 1637 l
283 1632 l
283 1628 m
286 1623 l
290 1618 l
295 1616 l
304 1614 l
311 1614 l
321 1616 l
326 1618 l
330 1623 l
333 1628 l
215 979 m
216 975 l
222 970 l
185 970 l
185 972 l
220 972 l
185 979 m
185 963 l
186 947 m
188 945 l
185 945 m
186 947 l
185 945 m
186 944 l
188 945 l
211 931 m
222 931 l
218 930 m
215 931 l
218 930 m
222 926 l
222 922 l
216 914 l
216 910 l
218 908 l
222 907 l
220 926 m
218 930 l
220 926 m
220 922 l
216 914 l
s
n
216 907 m
222 907 l
216 907 m
211 908 l
202 915 l
199 917 l
193 919 l
185 919 l
202 917 m
211 908 l
202 917 m
199 919 l
193 921 l
185 921 l
220 818 m
222 813 l
220 818 m
215 822 l
206 824 l
200 824 l
192 822 l
186 818 l
185 813 l
185 810 l
186 804 l
192 801 l
200 799 l
206 799 l
215 801 l
220 804 l
222 810 l
222 813 l
220 817 l
218 818 l
215 820 l
206 822 l
200 822 l
192 820 l
188 818 l
186 817 l
185 813 l
185 810 m
186 806 l
188 804 l
192 803 l
200 801 l
206 801 l
215 803 l
218 804 l
220 806 l
222 810 l
188 785 m
186 787 l
185 785 l
186 783 l
188 785 l
215 769 m
213 767 l
211 769 l
213 771 l
215 771 l
218 769 l
220 767 l
222 762 l
222 755 l
220 750 l
216 748 l
211 748 l
207 750 l
206 755 l
206 760 l
222 755 m
220 751 l
216 750 l
211 750 l
207 751 l
206 755 l
204 751 l
200 748 l
197 746 l
192 746 l
188 748 l
186 750 l
185 755 l
185 762 l
186 767 l
188 769 l
192 771 l
193 771 l
195 769 l
193 767 l
192 769 l
s
n
197 748 m
202 750 l
197 748 m
192 748 l
188 750 l
186 751 l
185 755 l
287 1820 m
289 1822 l
287 1820 m
285 1822 l
287 1823 l
289 1823 l
292 1822 l
294 1820 l
296 1815 l
296 1808 l
294 1802 l
292 1801 l
289 1799 l
285 1799 l
282 1801 l
278 1806 l
274 1815 l
273 1818 l
269 1822 l
264 1823 l
259 1823 l
296 1808 m
294 1804 l
292 1802 l
289 1801 l
285 1801 l
282 1802 l
278 1808 l
274 1815 l
264 1822 m
262 1823 l
264 1822 m
264 1818 l
260 1809 l
260 1804 l
262 1801 l
264 1799 l
259 1809 m
264 1818 l
259 1809 m
259 1802 l
260 1801 l
264 1799 l
267 1799 l
289 1686 m
287 1684 l
285 1686 l
287 1688 l
289 1688 l
292 1686 l
294 1684 l
296 1679 l
296 1672 l
294 1667 l
290 1665 l
285 1665 l
282 1667 l
280 1672 l
280 1677 l
296 1672 m
294 1668 l
290 1667 l
285 1667 l
282 1668 l
280 1672 l
278 1668 l
274 1665 l
271 1663 l
266 1663 l
262 1665 l
260 1667 l
259 1672 l
259 1679 l
260 1684 l
262 1686 l
266 1688 l
267 1688 l
269 1686 l
267 1684 l
266 1686 l
271 1665 m
276 1667 l
271 1665 m
266 1665 l
262 1667 l
260 1668 l
259 1672 l
s
n
345 1672 m
378 1672 l
382 1670 m
345 1670 l
356 1689 m
382 1670 l
356 1661 m
356 1689 l
345 1677 m
345 1665 l
380 1598 m
382 1593 l
380 1598 m
377 1600 l
371 1600 l
368 1598 l
366 1593 l
366 1585 l
368 1580 l
371 1578 l
377 1578 l
380 1580 l
382 1585 l
382 1593 l
380 1596 l
377 1598 l
371 1598 l
368 1596 l
366 1593 l
366 1585 m
368 1582 l
371 1580 l
377 1580 l
380 1582 l
382 1585 l
366 1593 m
364 1598 l
363 1600 l
359 1601 l
352 1601 l
349 1600 l
347 1598 l
345 1593 l
345 1585 l
347 1580 l
349 1578 l
352 1577 l
359 1577 l
363 1578 l
364 1580 l
366 1585 l
366 1593 m
364 1596 l
363 1598 l
359 1600 l
352 1600 l
349 1598 l
347 1596 l
345 1593 l
345 1585 m
347 1582 l
349 1580 l
352 1578 l
359 1578 l
363 1580 l
364 1582 l
366 1585 l
289 1582 m
290 1580 l
289 1582 m
287 1580 l
289 1578 l
290 1578 l
294 1580 l
296 1584 l
296 1589 l
294 1594 l
290 1598 l
287 1600 l
280 1601 l
269 1601 l
264 1600 l
260 1596 l
259 1591 l
259 1587 l
260 1582 l
264 1578 l
269 1577 l
271 1577 l
276 1578 l
280 1582 l
282 1587 l
282 1589 l
280 1594 l
276 1598 l
271 1600 l
s
n
294 1593 m
296 1589 l
294 1593 m
290 1596 l
287 1598 l
280 1600 l
269 1600 l
264 1598 l
260 1594 l
259 1591 l
259 1587 m
260 1584 l
264 1580 l
269 1578 l
271 1578 l
276 1580 l
280 1584 l
282 1587 l
262 1563 m
260 1564 l
259 1563 l
260 1561 l
262 1563 l
289 1529 m
290 1527 l
289 1529 m
287 1527 l
289 1525 l
290 1525 l
294 1527 l
296 1531 l
296 1536 l
294 1541 l
290 1545 l
287 1547 l
280 1548 l
269 1548 l
264 1547 l
260 1543 l
259 1538 l
259 1534 l
260 1529 l
264 1525 l
269 1524 l
271 1524 l
276 1525 l
280 1529 l
282 1534 l
282 1536 l
280 1541 l
276 1545 l
271 1547 l
294 1540 m
296 1536 l
294 1540 m
290 1543 l
287 1545 l
280 1547 l
269 1547 l
264 1545 l
260 1541 l
259 1538 l
259 1534 m
260 1531 l
264 1527 l
269 1525 l
271 1525 l
276 1527 l
280 1531 l
282 1534 l
287 1510 m
289 1511 l
287 1510 m
285 1511 l
287 1513 l
289 1513 l
292 1511 l
294 1510 l
296 1504 l
296 1497 l
294 1492 l
290 1490 l
285 1490 l
282 1492 l
280 1497 l
280 1503 l
296 1497 m
294 1494 l
290 1492 l
285 1492 l
282 1494 l
280 1497 l
278 1494 l
274 1490 l
271 1488 l
266 1488 l
262 1490 l
260 1492 l
259 1497 l
259 1504 l
260 1510 l
262 1511 l
266 1513 l
267 1513 l
269 1511 l
267 1510 l
266 1511 l
s
n
271 1490 m
276 1492 l
271 1490 m
266 1490 l
262 1492 l
260 1494 l
259 1497 l
405 1749 m
412 1752 l
405 1749 m
419 1749 l
412 1752 l
417 1756 l
419 1764 l
419 1768 l
417 1775 l
412 1780 l
407 1782 l
400 1785 l
388 1785 l
381 1782 l
377 1780 l
372 1775 l
370 1768 l
370 1764 l
372 1756 l
377 1752 l
381 1749 l
419 1768 m
417 1773 l
412 1778 l
407 1780 l
400 1782 l
388 1782 l
381 1780 l
377 1778 l
372 1773 l
370 1768 l
377 1731 m
403 1731 l
377 1731 m
372 1728 l
370 1721 l
370 1717 l
372 1709 l
377 1705 l
377 1728 m
403 1728 l
377 1728 m
372 1726 l
370 1721 l
370 1705 m
403 1705 l
403 1702 m
370 1702 l
403 1728 m
403 1738 l
403 1712 m
403 1702 l
370 1705 m
370 1695 l
393 1953 m
419 1970 l
393 1953 m
370 1953 l
393 1951 m
419 1968 l
393 1951 m
370 1951 l
393 1951 m
419 1935 l
419 1960 m
419 1975 l
419 1944 m
419 1930 l
370 1944 m
370 1960 l
370 1916 m
419 1916 l
419 1913 m
370 1913 l
419 1923 m
419 1895 l
417 1888 l
414 1885 l
410 1883 l
405 1883 l
400 1885 l
398 1888 l
396 1895 l
419 1895 m
417 1890 l
414 1888 l
410 1885 l
405 1885 l
400 1888 l
398 1890 l
396 1895 l
396 1913 l
396 1895 m
393 1888 l
391 1885 l
386 1883 l
379 1883 l
374 1885 l
372 1888 l
370 1895 l
370 1923 l
s
n
396 1895 m
393 1890 l
391 1888 l
386 1885 l
379 1885 l
374 1888 l
372 1890 l
370 1895 l
396 1864 m
398 1864 l
396 1864 l
396 1866 l
398 1866 l
400 1864 l
403 1859 l
403 1850 l
400 1845 l
398 1843 l
393 1841 l
377 1841 l
372 1838 l
370 1836 l
377 1843 m
398 1843 l
377 1843 m
372 1841 l
370 1836 l
370 1833 l
393 1843 m
391 1845 l
388 1859 l
386 1866 l
381 1869 l
377 1869 l
372 1866 l
370 1859 l
370 1852 l
372 1848 l
377 1843 l
388 1859 m
386 1864 l
381 1866 l
377 1866 l
372 1864 l
370 1859 l
375 1822 m
373 1820 l
371 1822 l
373 1823 l
375 1823 l
378 1822 l
380 1820 l
382 1815 l
382 1808 l
380 1802 l
378 1801 l
375 1799 l
371 1799 l
368 1801 l
364 1806 l
361 1815 l
359 1818 l
356 1822 l
350 1823 l
345 1823 l
382 1808 m
380 1804 l
378 1802 l
375 1801 l
371 1801 l
368 1802 l
364 1808 l
361 1815 l
350 1822 m
349 1823 l
350 1822 l
350 1818 l
347 1809 l
347 1804 l
349 1801 l
350 1799 l
345 1809 m
350 1818 l
345 1809 m
345 1802 l
347 1801 l
350 1799 l
354 1799 l
259 1064 m
209 1064 l
209 1062 l
259 1062 l
259 1055 m
259 1071 l
s
n
209 1071 m
209 1036 l
223 1036 l
209 1038 l
235 1022 m
237 1022 l
235 1022 l
235 1024 l
237 1024 l
240 1022 l
242 1017 l
242 1008 l
240 1003 l
237 1001 l
233 998 l
216 998 l
212 996 l
209 994 l
216 1001 m
237 1001 l
216 1001 m
212 998 l
209 994 l
209 991 l
230 1003 m
233 1001 l
230 1003 m
228 1017 l
226 1024 l
221 1026 l
216 1026 l
212 1024 l
209 1017 l
209 1010 l
212 1005 l
216 1001 l
228 1017 m
226 1022 l
221 1024 l
216 1024 l
212 1022 l
209 1017 l
252 865 m
259 863 l
245 863 l
252 865 l
256 870 l
259 877 l
259 884 l
256 891 l
252 896 l
247 896 l
242 894 l
240 891 l
237 887 l
233 872 l
230 868 l
226 863 l
242 891 m
247 896 l
242 891 m
240 887 l
235 872 l
233 868 l
230 865 l
226 863 l
216 863 l
212 868 l
209 875 l
209 882 l
212 889 l
216 894 l
223 896 l
209 896 l
216 894 l
209 844 m
242 844 l
242 842 l
209 842 l
228 842 m
235 840 l
240 835 l
242 830 l
242 823 l
240 821 l
237 821 l
235 823 l
237 825 l
240 823 l
242 842 m
242 851 l
209 851 m
209 835 l
419 1632 m
417 1640 l
412 1644 l
407 1647 l
398 1649 l
391 1649 l
381 1647 l
377 1644 l
372 1640 l
370 1632 l
370 1628 l
372 1621 l
377 1616 l
381 1614 l
391 1611 l
398 1611 l
407 1614 l
412 1616 l
417 1621 l
419 1628 l
419 1632 l
417 1637 l
412 1642 l
407 1644 l
s
n
407 1644 m
398 1647 l
391 1647 l
381 1644 l
377 1642 l
372 1637 l
370 1632 l
370 1628 m
372 1623 l
377 1618 l
381 1616 l
391 1614 l
398 1614 l
407 1616 l
412 1618 l
417 1623 l
419 1628 l
218 586 m
185 586 l
185 584 l
222 584 l
195 603 l
195 575 l
185 579 m
185 591 l
245 700 m
252 703 l
245 700 m
259 700 l
252 703 l
256 707 l
259 714 l
259 719 l
256 726 l
252 731 l
247 733 l
240 736 l
228 736 l
221 733 l
216 731 l
212 726 l
209 719 l
209 714 l
212 707 l
216 703 l
221 700 l
259 719 m
256 724 l
252 728 l
247 731 l
240 733 l
228 733 l
221 731 l
216 728 l
212 724 l
209 719 l
216 681 m
242 681 l
216 681 m
212 679 l
209 672 l
209 667 l
212 660 l
216 656 l
216 679 m
242 679 l
216 679 m
212 677 l
209 672 l
209 656 m
242 656 l
242 653 m
209 653 l
242 679 m
242 689 l
242 663 m
242 653 l
209 656 m
209 646 l
256 625 m
259 618 l
256 625 m
252 630 l
247 632 l
237 634 l
230 634 l
221 632 l
216 630 l
212 625 l
209 618 l
209 613 l
212 606 l
216 602 l
221 599 l
230 597 l
237 597 l
247 599 l
252 602 l
256 606 l
259 613 l
259 618 l
256 623 l
252 627 l
247 630 l
237 632 l
230 632 l
221 630 l
216 627 l
212 623 l
209 618 l
s
n
209 613 m
212 609 l
216 604 l
221 602 l
230 599 l
237 599 l
247 602 l
252 604 l
256 609 l
259 613 l
370 2965 m
419 2965 l
419 2963 l
370 2963 l
419 2956 m
419 2972 l
370 2972 m
370 2937 l
384 2937 l
370 2939 l
396 2923 m
398 2923 l
396 2923 l
396 2925 l
398 2925 l
400 2923 l
403 2918 l
403 2909 l
400 2904 l
398 2901 l
393 2899 l
377 2899 l
372 2897 l
370 2894 l
377 2901 m
398 2901 l
377 2901 m
372 2899 l
370 2894 l
370 2892 l
393 2901 m
391 2904 l
388 2918 l
386 2925 l
381 2927 l
377 2927 l
372 2925 l
370 2918 l
370 2911 l
372 2906 l
377 2901 l
388 2918 m
386 2923 l
381 2925 l
377 2925 l
372 2923 l
370 2918 l
405 2823 m
412 2826 l
405 2823 m
419 2823 l
412 2826 l
417 2830 l
419 2837 l
419 2842 l
417 2849 l
412 2854 l
407 2856 l
400 2859 l
388 2859 l
381 2856 l
377 2854 l
372 2849 l
370 2842 l
370 2837 l
372 2830 l
377 2826 l
381 2823 l
419 2842 m
417 2847 l
412 2852 l
407 2854 l
400 2856 l
388 2856 l
381 2854 l
377 2852 l
372 2847 l
370 2842 l
377 2804 m
403 2804 l
377 2804 m
372 2802 l
370 2795 l
370 2790 l
372 2783 l
377 2779 l
s
n
377 2802 m
403 2802 l
377 2802 m
372 2800 l
370 2795 l
370 2779 m
403 2779 l
403 2776 m
370 2776 l
403 2802 m
403 2812 l
403 2786 m
403 2776 l
370 2779 m
370 2769 l
417 2748 m
419 2741 l
417 2748 m
412 2753 l
407 2755 l
398 2757 l
391 2757 l
381 2755 l
377 2753 l
372 2748 l
370 2741 l
370 2736 l
372 2729 l
377 2725 l
381 2722 l
391 2720 l
398 2720 l
407 2722 l
412 2725 l
417 2729 l
419 2736 l
419 2741 l
417 2746 l
412 2750 l
407 2753 l
398 2755 l
391 2755 l
381 2753 l
377 2750 l
372 2746 l
370 2741 l
370 2736 m
372 2732 l
377 2727 l
381 2725 l
391 2722 l
398 2722 l
407 2725 l
412 2727 l
417 2732 l
419 2736 l
378 2709 m
345 2709 l
345 2707 l
382 2707 l
356 2726 l
356 2698 l
345 2702 m
345 2714 l
375 1032 m
373 1030 l
371 1032 l
373 1034 l
375 1034 l
378 1032 l
380 1030 l
382 1025 l
382 1018 l
380 1012 l
377 1011 l
371 1011 l
368 1012 l
366 1018 l
366 1023 l
382 1018 m
380 1014 l
377 1012 l
371 1012 l
368 1014 l
366 1018 l
364 1014 l
361 1011 l
357 1009 l
352 1009 l
349 1011 l
347 1012 l
345 1018 l
345 1025 l
347 1030 l
349 1032 l
352 1034 l
354 1034 l
356 1032 l
354 1030 l
352 1032 l
s
n
357 1011 m
363 1012 l
357 1011 m
352 1011 l
349 1012 l
347 1014 l
345 1018 l
405 1095 m
412 1098 l
405 1095 m
419 1095 l
412 1098 l
417 1102 l
419 1109 l
419 1114 l
417 1121 l
412 1126 l
407 1128 l
400 1131 l
388 1131 l
381 1128 l
377 1126 l
372 1121 l
370 1114 l
370 1109 l
372 1102 l
377 1098 l
381 1095 l
419 1114 m
417 1119 l
412 1123 l
407 1126 l
400 1128 l
388 1128 l
381 1126 l
377 1123 l
372 1119 l
370 1114 l
377 1076 m
403 1076 l
377 1076 m
372 1074 l
370 1067 l
370 1062 l
372 1055 l
377 1051 l
377 1074 m
403 1074 l
377 1074 m
372 1072 l
370 1067 l
370 1051 m
403 1051 l
403 1048 m
370 1048 l
403 1074 m
403 1083 l
403 1058 m
403 1048 l
370 1051 m
370 1041 l
393 1299 m
419 1316 l
393 1299 m
370 1299 l
393 1297 m
419 1313 l
393 1297 m
370 1297 l
393 1297 m
419 1280 l
419 1306 m
419 1320 l
419 1290 m
419 1276 l
370 1290 m
370 1306 l
370 1262 m
419 1262 l
419 1259 m
370 1259 l
419 1269 m
419 1240 l
417 1233 l
414 1231 l
410 1229 l
405 1229 l
400 1231 l
398 1233 l
396 1240 l
419 1240 m
417 1236 l
414 1233 l
410 1231 l
405 1231 l
400 1233 l
398 1236 l
396 1240 l
396 1259 l
396 1240 m
393 1233 l
391 1231 l
386 1229 l
379 1229 l
374 1231 l
372 1233 l
370 1240 l
370 1269 l
s
n
396 1240 m
393 1236 l
391 1233 l
386 1231 l
379 1231 l
374 1233 l
372 1236 l
370 1240 l
396 1210 m
398 1210 l
396 1210 l
396 1212 l
398 1212 l
400 1210 l
403 1205 l
403 1196 l
400 1191 l
398 1189 l
393 1186 l
377 1186 l
372 1184 l
370 1182 l
377 1189 m
398 1189 l
377 1189 m
372 1186 l
370 1182 l
370 1179 l
393 1189 m
391 1191 l
388 1205 l
386 1212 l
381 1215 l
377 1215 l
372 1212 l
370 1205 l
370 1198 l
372 1193 l
377 1189 l
388 1205 m
386 1210 l
381 1212 l
377 1212 l
372 1210 l
370 1205 l
375 1168 m
373 1166 l
371 1168 l
373 1169 l
375 1169 l
378 1168 l
380 1166 l
382 1160 l
382 1153 l
380 1148 l
378 1146 l
375 1145 l
371 1145 l
368 1146 l
364 1152 l
361 1160 l
359 1164 l
356 1168 l
350 1169 l
345 1169 l
382 1153 m
380 1150 l
378 1148 l
375 1146 l
371 1146 l
368 1148 l
364 1153 l
361 1160 l
350 1168 m
349 1169 l
350 1168 l
350 1164 l
347 1155 l
347 1150 l
349 1146 l
350 1145 l
345 1155 m
350 1164 l
345 1155 m
345 1148 l
347 1146 l
350 1145 l
354 1145 l
417 985 m
419 978 l
417 985 m
412 990 l
407 992 l
398 995 l
391 995 l
381 992 l
377 990 l
372 985 l
370 978 l
370 974 l
372 967 l
377 962 l
381 959 l
391 957 l
398 957 l
407 959 l
412 962 l
417 967 l
419 974 l
419 978 l
417 983 l
412 988 l
407 990 l
398 992 l
391 992 l
s
n
391 992 m
381 990 l
377 988 l
372 983 l
370 978 l
370 974 m
372 969 l
377 964 l
381 962 l
391 959 l
398 959 l
407 962 l
412 964 l
417 969 l
419 974 l
382 947 m
371 947 l
375 947 m
378 945 l
382 942 l
382 938 l
377 930 l
377 926 l
378 924 l
382 922 l
380 942 m
378 945 l
380 942 m
380 938 l
377 930 l
377 922 m
382 922 l
377 922 m
371 924 l
363 931 l
359 933 l
354 935 l
345 935 l
363 933 m
371 924 l
363 933 m
359 935 l
354 937 l
345 937 l
373 2881 m
375 2883 l
373 2881 m
371 2883 l
373 2885 l
375 2885 l
378 2883 l
380 2881 l
382 2876 l
382 2869 l
380 2864 l
378 2862 l
375 2860 l
371 2860 l
368 2862 l
364 2867 l
361 2876 l
359 2880 l
356 2883 l
350 2885 l
345 2885 l
382 2869 m
380 2866 l
378 2864 l
375 2862 l
371 2862 l
368 2864 l
364 2869 l
361 2876 l
350 2883 m
349 2885 l
350 2883 m
350 2880 l
347 2871 l
347 2866 l
349 2862 l
350 2860 l
345 2871 m
350 2880 l
345 2871 m
345 2864 l
347 2862 l
350 2860 l
354 2860 l
234 3014 m
185 3014 l
185 3012 l
234 3012 l
234 3005 m
234 3021 l
185 3021 m
185 3005 l
185 2988 m
217 2988 l
217 2986 l
185 2986 l
210 2986 m
215 2981 l
217 2974 l
217 2970 l
215 2963 l
210 2960 l
185 2960 l
s
n
215 2965 m
217 2970 l
215 2965 m
210 2963 l
185 2963 l
217 2986 m
217 2996 l
185 2996 m
185 2979 l
185 2970 m
185 2953 l
213 2918 m
217 2916 l
208 2916 l
213 2918 l
215 2920 l
217 2925 l
217 2934 l
215 2939 l
213 2941 l
208 2941 l
206 2939 l
203 2934 l
199 2923 l
196 2918 l
194 2916 l
208 2939 m
210 2941 l
208 2939 m
206 2934 l
201 2923 l
199 2918 l
196 2916 l
189 2916 l
187 2918 l
185 2923 l
185 2932 l
187 2937 l
189 2939 l
194 2941 l
185 2941 l
189 2939 l
192 2897 m
217 2897 l
192 2897 m
187 2894 l
185 2887 l
185 2883 l
187 2876 l
192 2871 l
192 2894 m
217 2894 l
192 2894 m
187 2892 l
185 2887 l
185 2871 m
217 2871 l
217 2869 l
185 2869 l
217 2894 m
217 2904 l
217 2878 m
217 2869 l
185 2871 m
185 2861 l
185 2845 m
234 2845 l
234 2843 l
185 2843 l
234 2843 m
234 2852 l
185 2852 m
185 2836 l
210 2819 m
213 2819 l
210 2819 m
210 2822 l
213 2822 l
215 2819 l
217 2814 l
217 2805 l
215 2800 l
213 2798 l
208 2796 l
192 2796 l
187 2793 l
185 2791 l
192 2798 m
213 2798 l
192 2798 m
187 2796 l
185 2791 l
185 2789 l
208 2798 m
206 2800 l
203 2814 l
201 2822 l
196 2824 l
192 2824 l
187 2822 l
185 2814 l
185 2807 l
187 2803 l
192 2798 l
203 2814 m
201 2819 l
196 2822 l
192 2822 l
187 2819 l
185 2814 l
s
n
194 2772 m
234 2772 l
194 2772 m
187 2770 l
185 2765 l
185 2760 l
187 2756 l
192 2753 l
194 2770 m
234 2770 l
194 2770 m
187 2767 l
185 2765 l
217 2760 m
217 2779 l
215 2735 m
217 2727 l
215 2735 m
210 2739 l
203 2742 l
199 2742 l
192 2739 l
187 2735 l
185 2727 l
185 2723 l
187 2716 l
192 2711 l
199 2709 l
203 2709 l
210 2711 l
215 2716 l
217 2723 l
217 2727 l
215 2732 l
210 2737 l
203 2739 l
199 2739 l
192 2737 l
187 2732 l
185 2727 l
185 2723 m
187 2718 l
192 2713 l
199 2711 l
203 2711 l
210 2713 l
215 2718 l
217 2723 l
217 2690 m
185 2690 l
185 2688 l
217 2688 l
210 2685 m
203 2688 l
210 2685 m
215 2680 l
217 2676 l
217 2669 l
215 2666 l
213 2666 l
210 2669 l
213 2671 l
215 2669 l
217 2688 m
217 2697 l
185 2697 m
185 2680 l
98 805 m
49 805 l
54 774 m
98 803 l
94 803 m
49 774 l
98 774 l
98 803 m
98 812 l
98 781 m
98 767 l
49 798 m
49 812 l
79 748 m
82 741 l
79 748 m
75 753 l
68 756 l
63 756 l
56 753 l
51 748 l
49 741 l
49 737 l
51 730 l
56 725 l
63 723 l
68 723 l
75 725 l
79 730 l
82 737 l
82 741 l
79 746 l
75 751 l
68 753 l
63 753 l
56 751 l
51 746 l
49 741 l
s
n
49 737 m
51 732 l
56 727 l
63 725 l
68 725 l
75 727 l
79 732 l
82 737 l
82 704 m
49 704 l
49 701 m
82 701 l
75 699 m
68 701 l
75 699 m
79 694 l
82 690 l
82 683 l
79 680 l
77 680 l
75 683 l
77 685 l
79 683 l
82 701 m
82 711 l
49 711 m
49 694 l
49 664 m
82 664 l
82 661 m
49 661 l
75 661 m
79 657 l
82 650 l
82 645 l
79 638 l
75 636 l
49 636 l
79 640 m
82 645 l
79 640 m
75 638 l
49 638 l
75 636 m
79 631 l
82 624 l
82 619 l
79 612 l
75 610 l
49 610 l
79 614 m
82 619 l
79 614 m
75 612 l
49 612 l
82 661 m
82 671 l
49 671 m
49 654 l
49 645 m
49 629 l
49 619 m
49 603 l
75 586 m
77 586 l
75 586 l
75 589 l
77 589 l
79 586 l
82 582 l
82 572 l
79 567 l
77 565 l
72 563 l
56 563 l
51 560 l
49 558 l
56 565 m
77 565 l
56 565 m
51 563 l
49 558 l
49 556 l
72 565 m
70 567 l
68 582 l
65 589 l
61 591 l
56 591 l
51 589 l
49 582 l
49 574 l
51 570 l
56 565 l
68 582 m
65 586 l
61 589 l
56 589 l
51 586 l
49 582 l
49 539 m
98 539 l
98 537 l
49 537 l
98 537 m
98 546 l
49 546 m
49 530 l
s
n
49 464 m
82 464 l
82 462 l
49 462 l
75 462 m
79 457 l
82 450 l
82 445 l
79 438 l
75 436 l
49 436 l
79 440 m
82 445 l
79 440 m
75 438 l
49 438 l
75 436 m
79 431 l
82 424 l
82 419 l
79 412 l
75 410 l
49 410 l
79 415 m
82 419 l
79 415 m
75 412 l
49 412 l
82 462 m
82 471 l
49 471 m
49 455 l
49 445 m
49 429 l
49 419 m
49 403 l
68 389 m
68 361 l
72 361 l
77 363 l
79 365 l
82 370 l
82 377 l
79 384 l
75 389 l
68 391 l
63 391 l
56 389 l
51 384 l
49 377 l
49 372 l
51 365 l
56 361 l
68 363 m
75 363 l
79 365 l
82 377 m
79 382 l
75 386 l
68 389 l
63 389 l
56 386 l
51 382 l
49 377 l
58 342 m
98 342 l
58 342 m
51 339 l
49 335 l
49 330 l
51 325 l
56 323 l
58 339 m
98 339 l
58 339 m
51 337 l
49 335 l
82 330 m
82 349 l
77 306 m
75 306 l
75 309 l
77 309 l
79 306 l
82 302 l
82 292 l
79 288 l
77 285 l
72 283 l
56 283 l
51 281 l
49 278 l
56 285 m
77 285 l
56 285 m
51 283 l
49 278 l
49 276 l
72 285 m
70 288 l
68 302 l
65 309 l
61 311 l
56 311 l
51 309 l
49 302 l
49 295 l
51 290 l
56 285 l
s
n
68 302 m
65 306 l
61 309 l
56 309 l
51 306 l
49 302 l
49 259 m
98 259 l
98 257 l
49 257 l
98 257 m
98 267 l
49 267 m
49 250 l
493 2829 m
1974 2829 l
493 2829 m
493 483 l
1974 483 l
493 483 m
493 434 l
740 434 m
740 483 l
987 483 m
987 434 l
1233 434 m
1233 483 l
1480 483 m
1480 434 l
1727 434 m
1727 483 l
535 3081 m
533 3086 l
535 3081 m
542 3074 l
493 3074 l
493 3077 m
540 3077 l
493 3086 m
493 3065 l
540 3039 m
542 3032 l
540 3039 m
533 3044 l
521 3046 l
514 3046 l
502 3044 l
495 3039 l
493 3032 l
493 3027 l
495 3020 l
502 3015 l
514 3013 l
521 3013 l
533 3015 l
540 3020 l
542 3027 l
542 3032 l
540 3037 l
538 3039 l
533 3041 l
521 3044 l
514 3044 l
502 3041 l
498 3039 l
495 3037 l
493 3032 l
493 3027 m
495 3023 l
498 3020 l
502 3018 l
514 3015 l
521 3015 l
533 3018 l
538 3020 l
540 3023 l
542 3027 l
540 2992 m
542 2985 l
540 2992 m
533 2997 l
521 2999 l
514 2999 l
502 2997 l
495 2992 l
493 2985 l
493 2980 l
495 2973 l
502 2968 l
514 2966 l
521 2966 l
533 2968 l
540 2973 l
542 2980 l
542 2985 l
540 2990 l
538 2992 l
533 2994 l
521 2997 l
514 2997 l
502 2994 l
498 2992 l
495 2990 l
493 2985 l
s
n
493 2980 m
495 2976 l
498 2973 l
502 2971 l
514 2968 l
521 2968 l
533 2971 l
538 2973 l
540 2976 l
542 2980 l
542 2947 m
493 2947 l
493 2945 l
542 2945 l
512 2945 m
542 2914 l
521 2933 m
493 2914 l
493 2917 m
521 2936 l
542 2938 m
542 2954 l
542 2924 m
542 2910 l
493 2938 m
493 2954 l
493 2924 m
493 2910 l
777 3088 m
780 3091 l
775 3091 m
777 3088 l
775 3091 m
777 3093 l
780 3093 l
784 3091 l
787 3088 l
789 3081 l
789 3072 l
787 3065 l
784 3063 l
780 3060 l
775 3060 l
770 3063 l
766 3070 l
761 3081 l
759 3086 l
754 3091 l
747 3093 l
740 3093 l
789 3072 m
787 3067 l
784 3065 l
780 3063 l
775 3063 l
770 3065 l
766 3072 l
761 3081 l
747 3091 m
745 3093 l
747 3091 m
747 3086 l
742 3074 l
742 3067 l
745 3063 l
747 3060 l
740 3074 m
747 3086 l
740 3074 m
740 3065 l
742 3063 l
747 3060 l
752 3060 l
787 3039 m
789 3032 l
787 3039 m
780 3044 l
768 3046 l
761 3046 l
749 3044 l
742 3039 l
740 3032 l
740 3027 l
742 3020 l
749 3015 l
761 3013 l
768 3013 l
780 3015 l
787 3020 l
789 3027 l
789 3032 l
787 3037 l
784 3039 l
780 3041 l
768 3044 l
761 3044 l
749 3041 l
745 3039 l
742 3037 l
740 3032 l
s
n
740 3027 m
742 3023 l
745 3020 l
749 3018 l
761 3015 l
768 3015 l
780 3018 l
784 3020 l
787 3023 l
789 3027 l
787 2992 m
789 2985 l
787 2992 m
780 2997 l
768 2999 l
761 2999 l
749 2997 l
742 2992 l
740 2985 l
740 2980 l
742 2973 l
749 2968 l
761 2966 l
768 2966 l
780 2968 l
787 2973 l
789 2980 l
789 2985 l
787 2990 l
784 2992 l
780 2994 l
768 2997 l
761 2997 l
749 2994 l
745 2992 l
742 2990 l
740 2985 l
740 2980 m
742 2976 l
745 2973 l
749 2971 l
761 2968 l
768 2968 l
780 2971 l
784 2973 l
787 2976 l
789 2980 l
789 2947 m
740 2947 l
740 2945 l
789 2945 l
759 2945 m
789 2914 l
768 2933 m
740 2914 l
740 2917 m
768 2936 l
789 2938 m
789 2954 l
789 2924 m
789 2910 l
740 2938 m
740 2954 l
740 2924 m
740 2910 l
1024 3088 m
1027 3091 l
1022 3091 m
1024 3088 l
1022 3091 m
1024 3093 l
1027 3093 l
1031 3091 l
1034 3088 l
1036 3081 l
1036 3072 l
1034 3065 l
1029 3063 l
1022 3063 l
1017 3065 l
1015 3072 l
1015 3079 l
1036 3072 m
1034 3067 l
1029 3065 l
1022 3065 l
1017 3067 l
1015 3072 l
1012 3067 l
1008 3063 l
1003 3060 l
996 3060 l
991 3063 l
989 3065 l
987 3072 l
987 3081 l
989 3088 l
991 3091 l
996 3093 l
998 3093 l
1001 3091 l
998 3088 l
996 3091 l
s
n
1003 3063 m
1010 3065 l
1003 3063 m
996 3063 l
991 3065 l
989 3067 l
987 3072 l
1034 3039 m
1036 3032 l
1034 3039 m
1027 3044 l
1015 3046 l
1008 3046 l
996 3044 l
989 3039 l
987 3032 l
987 3027 l
989 3020 l
996 3015 l
1008 3013 l
1015 3013 l
1027 3015 l
1034 3020 l
1036 3027 l
1036 3032 l
1034 3037 l
1031 3039 l
1027 3041 l
1015 3044 l
1008 3044 l
996 3041 l
991 3039 l
989 3037 l
987 3032 l
987 3027 m
989 3023 l
991 3020 l
996 3018 l
1008 3015 l
1015 3015 l
1027 3018 l
1031 3020 l
1034 3023 l
1036 3027 l
1034 2992 m
1036 2985 l
1034 2992 m
1027 2997 l
1015 2999 l
1008 2999 l
996 2997 l
989 2992 l
987 2985 l
987 2980 l
989 2973 l
996 2968 l
1008 2966 l
1015 2966 l
1027 2968 l
1034 2973 l
1036 2980 l
1036 2985 l
1034 2990 l
1031 2992 l
1027 2994 l
1015 2997 l
1008 2997 l
996 2994 l
991 2992 l
989 2990 l
987 2985 l
987 2980 m
989 2976 l
991 2973 l
996 2971 l
1008 2968 l
1015 2968 l
1027 2971 l
1031 2973 l
1034 2976 l
1036 2980 l
1036 2947 m
987 2947 l
987 2945 l
1036 2945 l
1036 2914 m
1005 2945 l
1015 2933 m
987 2914 l
987 2917 m
1015 2936 l
1036 2938 m
1036 2954 l
1036 2924 m
1036 2910 l
s
n
987 2938 m
987 2954 l
987 2924 m
987 2910 l
1233 3072 m
1278 3072 l
1283 3070 m
1233 3070 l
1247 3095 m
1283 3070 l
1247 3058 m
1247 3095 l
1233 3079 m
1233 3063 l
1280 3039 m
1283 3032 l
1280 3039 m
1273 3044 l
1262 3046 l
1255 3046 l
1243 3044 l
1236 3039 l
1233 3032 l
1233 3027 l
1236 3020 l
1243 3015 l
1255 3013 l
1262 3013 l
1273 3015 l
1280 3020 l
1283 3027 l
1283 3032 l
1280 3037 l
1278 3039 l
1273 3041 l
1262 3044 l
1255 3044 l
1243 3041 l
1238 3039 l
1236 3037 l
1233 3032 l
1233 3027 m
1236 3023 l
1238 3020 l
1243 3018 l
1255 3015 l
1262 3015 l
1273 3018 l
1278 3020 l
1280 3023 l
1283 3027 l
1280 2992 m
1283 2985 l
1280 2992 m
1273 2997 l
1262 2999 l
1255 2999 l
1243 2997 l
1236 2992 l
1233 2985 l
1233 2980 l
1236 2973 l
1243 2968 l
1255 2966 l
1262 2966 l
1273 2968 l
1280 2973 l
1283 2980 l
1283 2985 l
1280 2990 l
1278 2992 l
1273 2994 l
1262 2997 l
1255 2997 l
1243 2994 l
1238 2992 l
1236 2990 l
1233 2985 l
1233 2980 m
1236 2976 l
1238 2973 l
1243 2971 l
1255 2968 l
1262 2968 l
1273 2971 l
1278 2973 l
1280 2976 l
1283 2980 l
1283 2947 m
1233 2947 l
1233 2945 l
1283 2945 l
1283 2914 m
1252 2945 l
1262 2933 m
1233 2914 l
1233 2917 m
1262 2936 l
s
n
1283 2938 m
1283 2954 l
1283 2924 m
1283 2910 l
1233 2938 m
1233 2954 l
1233 2924 m
1233 2910 l
1506 3093 m
1530 3088 l
1511 3088 m
1506 3093 l
1511 3088 m
1513 3081 l
1513 3074 l
1511 3067 l
1506 3063 l
1499 3060 l
1494 3060 l
1487 3063 l
1483 3067 l
1480 3074 l
1480 3081 l
1483 3088 l
1485 3091 l
1490 3093 l
1492 3093 l
1494 3091 l
1492 3088 l
1490 3091 l
1513 3074 m
1511 3070 l
1506 3065 l
1499 3063 l
1494 3063 l
1487 3065 l
1483 3070 l
1480 3074 l
1530 3065 m
1530 3088 l
1527 3088 m
1527 3077 l
1530 3065 l
1527 3039 m
1530 3032 l
1527 3039 m
1520 3044 l
1508 3046 l
1501 3046 l
1490 3044 l
1483 3039 l
1480 3032 l
1480 3027 l
1483 3020 l
1490 3015 l
1501 3013 l
1508 3013 l
1520 3015 l
1527 3020 l
1530 3027 l
1530 3032 l
1527 3037 l
1525 3039 l
1520 3041 l
1508 3044 l
1501 3044 l
1490 3041 l
1485 3039 l
1483 3037 l
1480 3032 l
1480 3027 m
1483 3023 l
1485 3020 l
1490 3018 l
1501 3015 l
1508 3015 l
1520 3018 l
1525 3020 l
1527 3023 l
1530 3027 l
1527 2992 m
1530 2985 l
1527 2992 m
1520 2997 l
1508 2999 l
1501 2999 l
1490 2997 l
1483 2992 l
1480 2985 l
1480 2980 l
1483 2973 l
1490 2968 l
1501 2966 l
1508 2966 l
1520 2968 l
1527 2973 l
1530 2980 l
1530 2985 l
1527 2990 l
1525 2992 l
1520 2994 l
1508 2997 l
1501 2997 l
1490 2994 l
1485 2992 l
1483 2990 l
1480 2985 l
s
n
1480 2980 m
1483 2976 l
1485 2973 l
1490 2971 l
1501 2968 l
1508 2968 l
1520 2971 l
1525 2973 l
1527 2976 l
1530 2980 l
1530 2947 m
1480 2947 l
1480 2945 l
1530 2945 l
1530 2914 m
1499 2945 l
1508 2933 m
1480 2914 l
1480 2917 m
1508 2936 l
1530 2938 m
1530 2954 l
1530 2924 m
1530 2910 l
1480 2938 m
1480 2954 l
1480 2924 m
1480 2910 l
1769 3065 m
1767 3067 l
1765 3065 l
1767 3063 l
1769 3063 l
1774 3065 l
1776 3070 l
1776 3077 l
1774 3084 l
1769 3088 l
1765 3091 l
1755 3093 l
1741 3093 l
1734 3091 l
1729 3086 l
1727 3079 l
1727 3074 l
1729 3067 l
1734 3063 l
1741 3060 l
1743 3060 l
1750 3063 l
1755 3067 l
1757 3074 l
1757 3077 l
1755 3084 l
1750 3088 l
1743 3091 l
1774 3081 m
1776 3077 l
1774 3081 m
1769 3086 l
1765 3088 l
1755 3091 l
1741 3091 l
1734 3088 l
1729 3084 l
1727 3079 l
1727 3074 m
1729 3070 l
1734 3065 l
1741 3063 l
1743 3063 l
1750 3065 l
1755 3070 l
1757 3074 l
1774 3039 m
1776 3032 l
1774 3039 m
1767 3044 l
1755 3046 l
1748 3046 l
1736 3044 l
1729 3039 l
1727 3032 l
1727 3027 l
1729 3020 l
1736 3015 l
1748 3013 l
1755 3013 l
1767 3015 l
1774 3020 l
1776 3027 l
1776 3032 l
1774 3037 l
1772 3039 l
1767 3041 l
1755 3044 l
1748 3044 l
1736 3041 l
1732 3039 l
1729 3037 l
1727 3032 l
s
n
1727 3027 m
1729 3023 l
1732 3020 l
1736 3018 l
1748 3015 l
1755 3015 l
1767 3018 l
1772 3020 l
1774 3023 l
1776 3027 l
1774 2992 m
1776 2985 l
1774 2992 m
1767 2997 l
1755 2999 l
1748 2999 l
1736 2997 l
1729 2992 l
1727 2985 l
1727 2980 l
1729 2973 l
1736 2968 l
1748 2966 l
1755 2966 l
1767 2968 l
1774 2973 l
1776 2980 l
1776 2985 l
1774 2990 l
1772 2992 l
1767 2994 l
1755 2997 l
1748 2997 l
1736 2994 l
1732 2992 l
1729 2990 l
1727 2985 l
1727 2980 m
1729 2976 l
1732 2973 l
1736 2971 l
1748 2968 l
1755 2968 l
1767 2971 l
1772 2973 l
1774 2976 l
1776 2980 l
1776 2947 m
1727 2947 l
1727 2945 l
1776 2945 l
1746 2945 m
1776 2914 l
1755 2933 m
1727 2914 l
1727 2917 m
1755 2936 l
1776 2938 m
1776 2954 l
1776 2924 m
1776 2910 l
1727 2938 m
1727 2954 l
1727 2924 m
1727 2910 l
1924 3030 m
1974 3030 l
1974 3027 m
1924 3027 l
1960 3046 m
1974 3044 l
1974 3046 l
1960 3046 l
1974 3046 m
1974 3011 l
1960 3011 l
1974 3013 l
1924 3020 m
1924 3037 l
1978 2985 m
1983 2980 l
1978 2985 m
1971 2990 l
1962 2994 l
1950 2997 l
1941 2997 l
1929 2994 l
1920 2990 l
1913 2985 l
1908 2980 l
1969 2990 m
1978 2985 l
1969 2990 m
1962 2992 l
1950 2994 l
1941 2994 l
1929 2992 l
1922 2990 l
1913 2985 l
1924 2961 m
1974 2961 l
1974 2959 l
1924 2959 l
s
n
1943 2959 m
1974 2928 l
1953 2947 m
1924 2928 l
1924 2931 m
1953 2950 l
1974 2952 m
1974 2968 l
1974 2938 m
1974 2924 l
1924 2952 m
1924 2968 l
1924 2938 m
1924 2924 l
1978 2910 m
1983 2914 l
1978 2910 m
1971 2905 l
1962 2900 l
1950 2898 l
1941 2898 l
1929 2900 l
1920 2905 l
1913 2910 l
1908 2914 l
1969 2905 m
1978 2910 l
1969 2905 m
1962 2903 l
1950 2900 l
1941 2900 l
1929 2903 l
1922 2905 l
1913 2910 l
1727 2878 m
1727 2829 l
1480 2829 m
1480 2878 l
1233 2878 m
1233 2829 l
987 2829 m
987 2878 l
740 2878 m
740 2829 l
493 2829 m
493 2878 l
592 2770 m
629 2770 l
629 2769 l
595 2747 l
592 2747 m
625 2769 l
629 2747 m
592 2747 l
629 2769 m
629 2776 l
629 2753 m
629 2742 l
592 2765 m
592 2776 l
592 2730 m
629 2730 l
629 2728 l
592 2728 l
604 2717 m
618 2717 l
629 2707 m
629 2735 l
629 2707 m
618 2707 l
629 2709 l
611 2717 m
611 2728 l
592 2735 m
592 2707 l
602 2707 l
592 2709 l
592 2693 m
629 2693 l
629 2691 l
592 2691 l
604 2680 m
618 2680 l
629 2670 m
629 2698 l
629 2670 m
618 2670 l
629 2672 l
611 2680 m
611 2691 l
592 2698 m
592 2670 l
602 2670 l
592 2672 l
592 2656 m
629 2656 l
629 2654 l
592 2654 l
629 2649 m
629 2661 l
592 2661 m
592 2635 l
602 2635 l
592 2636 l
544 2599 m
493 2594 l
544 2599 m
594 2608 l
643 2619 l
692 2635 l
739 2653 l
785 2675 l
829 2700 l
872 2728 l
912 2759 l
951 2792 l
987 2829 l
612 2400 m
493 2384 l
612 2400 m
730 2419 l
848 2443 l
964 2471 l
1080 2502 l
1194 2537 l
1307 2577 l
1419 2620 l
1530 2666 l
1638 2717 l
1745 2771 l
1850 2829 l
s
n
246 1989 m
246 1471 l
86 1718 m
86 2323 l
333 1335 m
333 903 l
333 2680 m
333 2989 l
160 3038 m
160 2643 l
777 410 m
780 412 l
777 410 m
775 412 l
777 415 l
780 415 l
784 412 l
787 410 l
789 403 l
789 393 l
787 386 l
784 384 l
780 382 l
775 382 l
770 384 l
766 391 l
761 403 l
759 408 l
754 412 l
747 415 l
740 415 l
789 393 m
787 389 l
784 386 l
780 384 l
775 384 l
770 386 l
766 393 l
761 403 l
747 412 m
745 415 l
747 412 m
747 408 l
742 396 l
742 389 l
745 384 l
747 382 l
740 396 m
747 408 l
740 396 m
740 386 l
742 384 l
747 382 l
752 382 l
787 361 m
789 353 l
787 361 m
780 365 l
768 368 l
761 368 l
749 365 l
742 361 l
740 353 l
740 349 l
742 342 l
749 337 l
761 335 l
768 335 l
780 337 l
787 342 l
789 349 l
789 353 l
787 358 l
784 361 l
780 363 l
768 365 l
761 365 l
749 363 l
745 361 l
742 358 l
740 353 l
740 349 m
742 344 l
745 342 l
749 339 l
761 337 l
768 337 l
780 339 l
784 342 l
787 344 l
789 349 l
787 314 m
789 306 l
787 314 m
780 318 l
768 321 l
761 321 l
749 318 l
742 314 l
740 306 l
740 302 l
742 295 l
749 290 l
761 288 l
768 288 l
780 290 l
787 295 l
789 302 l
789 306 l
787 311 l
784 314 l
780 316 l
768 318 l
761 318 l
749 316 l
745 314 l
742 311 l
740 306 l
s
n
740 302 m
742 297 l
745 295 l
749 292 l
761 290 l
768 290 l
780 292 l
784 295 l
787 297 l
789 302 l
789 269 m
740 269 l
740 267 l
789 267 l
759 267 m
789 236 l
768 255 m
740 236 l
740 238 l
768 257 l
789 259 m
789 276 l
789 245 m
789 231 l
740 259 m
740 276 l
740 245 m
740 231 l
535 403 m
533 408 l
535 403 m
542 396 l
493 396 l
493 398 l
540 398 l
493 408 m
493 386 l
540 361 m
542 353 l
540 361 m
533 365 l
521 368 l
514 368 l
502 365 l
495 361 l
493 353 l
493 349 l
495 342 l
502 337 l
514 335 l
521 335 l
533 337 l
540 342 l
542 349 l
542 353 l
540 358 l
538 361 l
533 363 l
521 365 l
514 365 l
502 363 l
498 361 l
495 358 l
493 353 l
493 349 m
495 344 l
498 342 l
502 339 l
514 337 l
521 337 l
533 339 l
538 342 l
540 344 l
542 349 l
540 314 m
542 306 l
540 314 m
533 318 l
521 321 l
514 321 l
502 318 l
495 314 l
493 306 l
493 302 l
495 295 l
502 290 l
514 288 l
521 288 l
533 290 l
540 295 l
542 302 l
542 306 l
540 311 l
538 314 l
533 316 l
521 318 l
514 318 l
502 316 l
498 314 l
495 311 l
493 306 l
s
n
493 302 m
495 297 l
498 295 l
502 292 l
514 290 l
521 290 l
533 292 l
538 295 l
540 297 l
542 302 l
542 269 m
493 269 l
493 267 l
542 267 l
512 267 m
542 236 l
521 255 m
493 236 l
493 238 l
521 257 l
542 259 m
542 276 l
542 245 m
542 231 l
493 259 m
493 276 l
493 245 m
493 231 l
1024 410 m
1027 412 l
1024 410 m
1022 412 l
1024 415 l
1027 415 l
1031 412 l
1034 410 l
1036 403 l
1036 393 l
1034 386 l
1029 384 l
1022 384 l
1017 386 l
1015 393 l
1015 401 l
1036 393 m
1034 389 l
1029 386 l
1022 386 l
1017 389 l
1015 393 l
1012 389 l
1008 384 l
1003 382 l
996 382 l
991 384 l
989 386 l
987 393 l
987 403 l
989 410 l
991 412 l
996 415 l
998 415 l
1001 412 l
998 410 l
996 412 l
1003 384 m
1010 386 l
1003 384 m
996 384 l
991 386 l
989 389 l
987 393 l
1034 361 m
1036 353 l
1034 361 m
1027 365 l
1015 368 l
1008 368 l
996 365 l
989 361 l
987 353 l
987 349 l
989 342 l
996 337 l
1008 335 l
1015 335 l
1027 337 l
1034 342 l
1036 349 l
1036 353 l
1034 358 l
1031 361 l
1027 363 l
1015 365 l
1008 365 l
996 363 l
991 361 l
989 358 l
987 353 l
s
n
987 349 m
989 344 l
991 342 l
996 339 l
1008 337 l
1015 337 l
1027 339 l
1031 342 l
1034 344 l
1036 349 l
1034 314 m
1036 306 l
1034 314 m
1027 318 l
1015 321 l
1008 321 l
996 318 l
989 314 l
987 306 l
987 302 l
989 295 l
996 290 l
1008 288 l
1015 288 l
1027 290 l
1034 295 l
1036 302 l
1036 306 l
1034 311 l
1031 314 l
1027 316 l
1015 318 l
1008 318 l
996 316 l
991 314 l
989 311 l
987 306 l
987 302 m
989 297 l
991 295 l
996 292 l
1008 290 l
1015 290 l
1027 292 l
1031 295 l
1034 297 l
1036 302 l
1036 269 m
987 269 l
987 267 l
1036 267 l
1036 236 m
1005 267 l
1015 255 m
987 236 l
987 238 l
1015 257 l
1036 259 m
1036 276 l
1036 245 m
1036 231 l
987 259 m
987 276 l
987 245 m
987 231 l
1233 393 m
1278 393 l
1283 391 m
1233 391 l
1247 417 m
1283 391 l
1247 379 m
1247 417 l
1233 401 m
1233 384 l
1280 361 m
1283 353 l
1280 361 m
1273 365 l
1262 368 l
1255 368 l
1243 365 l
1236 361 l
1233 353 l
1233 349 l
1236 342 l
1243 337 l
1255 335 l
1262 335 l
1273 337 l
1280 342 l
1283 349 l
1283 353 l
1280 358 l
1278 361 l
1273 363 l
1262 365 l
1255 365 l
1243 363 l
1238 361 l
1236 358 l
1233 353 l
s
n
1233 349 m
1236 344 l
1238 342 l
1243 339 l
1255 337 l
1262 337 l
1273 339 l
1278 342 l
1280 344 l
1283 349 l
1280 314 m
1283 306 l
1280 314 m
1273 318 l
1262 321 l
1255 321 l
1243 318 l
1236 314 l
1233 306 l
1233 302 l
1236 295 l
1243 290 l
1255 288 l
1262 288 l
1273 290 l
1280 295 l
1283 302 l
1283 306 l
1280 311 l
1278 314 l
1273 316 l
1262 318 l
1255 318 l
1243 316 l
1238 314 l
1236 311 l
1233 306 l
1233 302 m
1236 297 l
1238 295 l
1243 292 l
1255 290 l
1262 290 l
1273 292 l
1278 295 l
1280 297 l
1283 302 l
1283 269 m
1233 269 l
1233 267 l
1283 267 l
1283 236 m
1252 267 l
1262 255 m
1233 236 l
1233 238 l
1262 257 l
1283 259 m
1283 276 l
1283 245 m
1283 231 l
1233 259 m
1233 276 l
1233 245 m
1233 231 l
1506 415 m
1530 410 l
1511 410 m
1506 415 l
1511 410 m
1513 403 l
1513 396 l
1511 389 l
1506 384 l
1499 382 l
1494 382 l
1487 384 l
1483 389 l
1480 396 l
1480 403 l
1483 410 l
1485 412 l
1490 415 l
1492 415 l
1494 412 l
1492 410 l
1490 412 l
1513 396 m
1511 391 l
1506 386 l
1499 384 l
1494 384 l
1487 386 l
1483 391 l
1480 396 l
1530 386 m
1530 410 l
s
n
1527 410 m
1527 398 l
1530 386 l
1527 361 m
1530 353 l
1527 361 m
1520 365 l
1508 368 l
1501 368 l
1490 365 l
1483 361 l
1480 353 l
1480 349 l
1483 342 l
1490 337 l
1501 335 l
1508 335 l
1520 337 l
1527 342 l
1530 349 l
1530 353 l
1527 358 l
1525 361 l
1520 363 l
1508 365 l
1501 365 l
1490 363 l
1485 361 l
1483 358 l
1480 353 l
1480 349 m
1483 344 l
1485 342 l
1490 339 l
1501 337 l
1508 337 l
1520 339 l
1525 342 l
1527 344 l
1530 349 l
1527 314 m
1530 306 l
1527 314 m
1520 318 l
1508 321 l
1501 321 l
1490 318 l
1483 314 l
1480 306 l
1480 302 l
1483 295 l
1490 290 l
1501 288 l
1508 288 l
1520 290 l
1527 295 l
1530 302 l
1530 306 l
1527 311 l
1525 314 l
1520 316 l
1508 318 l
1501 318 l
1490 316 l
1485 314 l
1483 311 l
1480 306 l
1480 302 m
1483 297 l
1485 295 l
1490 292 l
1501 290 l
1508 290 l
1520 292 l
1525 295 l
1527 297 l
1530 302 l
1530 269 m
1480 269 l
1480 267 l
1530 267 l
1530 236 m
1499 267 l
1508 255 m
1480 236 l
1480 238 l
1508 257 l
1530 259 m
1530 276 l
1530 245 m
1530 231 l
1480 259 m
1480 276 l
1480 245 m
1480 231 l
s
n
1769 386 m
1767 389 l
1765 386 l
1767 384 l
1769 384 l
1774 386 l
1776 391 l
1776 398 l
1774 405 l
1769 410 l
1765 412 l
1755 415 l
1741 415 l
1734 412 l
1729 408 l
1727 401 l
1727 396 l
1729 389 l
1734 384 l
1741 382 l
1743 382 l
1750 384 l
1755 389 l
1757 396 l
1757 398 l
1755 405 l
1750 410 l
1743 412 l
1774 403 m
1776 398 l
1774 403 m
1769 408 l
1765 410 l
1755 412 l
1741 412 l
1734 410 l
1729 405 l
1727 401 l
1727 396 m
1729 391 l
1734 386 l
1741 384 l
1743 384 l
1750 386 l
1755 391 l
1757 396 l
1774 361 m
1776 353 l
1774 361 m
1767 365 l
1755 368 l
1748 368 l
1736 365 l
1729 361 l
1727 353 l
1727 349 l
1729 342 l
1736 337 l
1748 335 l
1755 335 l
1767 337 l
1774 342 l
1776 349 l
1776 353 l
1774 358 l
1772 361 l
1767 363 l
1755 365 l
1748 365 l
1736 363 l
1732 361 l
1729 358 l
1727 353 l
1727 349 m
1729 344 l
1732 342 l
1736 339 l
1748 337 l
1755 337 l
1767 339 l
1772 342 l
1774 344 l
1776 349 l
1774 314 m
1776 306 l
1774 314 m
1767 318 l
1755 321 l
1748 321 l
1736 318 l
1729 314 l
1727 306 l
1727 302 l
1729 295 l
1736 290 l
1748 288 l
1755 288 l
1767 290 l
1774 295 l
1776 302 l
1776 306 l
1774 311 l
1772 314 l
1767 316 l
1755 318 l
1748 318 l
1736 316 l
1732 314 l
1729 311 l
1727 306 l
s
n
1727 302 m
1729 297 l
1732 295 l
1736 292 l
1748 290 l
1755 290 l
1767 292 l
1772 295 l
1774 297 l
1776 302 l
1776 269 m
1727 269 l
1727 267 l
1776 267 l
1746 267 m
1776 236 l
1755 255 m
1727 236 l
1727 238 l
1755 257 l
1776 259 m
1776 276 l
1776 245 m
1776 231 l
1727 259 m
1727 276 l
1727 245 m
1727 231 l
444 2989 m
333 2989 l
444 2989 m
444 2680 l
333 2680 l
259 3038 m
160 3038 l
259 3038 m
259 2643 l
160 2643 l
197 2323 m
86 2323 l
197 2323 m
197 1718 l
86 1718 l
246 1989 m
444 1989 l
444 1471 l
246 1471 l
333 1335 m
444 1335 l
444 903 l
333 903 l
444 2829 m
493 2829 l
333 2829 m
259 2829 l
701 1829 m
703 1823 l
701 1829 m
698 1832 l
694 1834 l
687 1836 l
682 1836 l
675 1834 l
671 1832 l
668 1829 l
666 1823 l
666 1820 l
668 1815 l
671 1811 l
675 1809 l
682 1808 l
687 1808 l
694 1809 l
698 1811 l
701 1815 l
703 1820 l
703 1823 l
701 1827 l
698 1831 l
694 1832 l
687 1834 l
682 1834 l
675 1832 l
671 1831 l
668 1827 l
666 1823 l
666 1820 m
668 1816 l
671 1813 l
675 1811 l
682 1809 l
687 1809 l
694 1811 l
698 1813 l
701 1816 l
703 1820 l
671 1829 m
669 1829 l
671 1829 l
675 1827 l
676 1823 l
676 1822 l
675 1818 l
671 1816 l
659 1815 l
657 1813 l
657 1809 l
661 1808 l
662 1808 l
s
n
664 1815 m
671 1816 l
664 1815 m
661 1813 l
659 1811 l
659 1809 l
661 1808 l
676 1794 m
703 1794 l
676 1794 m
671 1792 l
668 1788 l
666 1783 l
666 1779 l
668 1774 l
671 1771 l
676 1769 l
703 1769 l
703 1792 m
676 1792 l
671 1790 l
668 1786 l
666 1783 l
703 1786 m
703 1799 l
703 1774 m
703 1764 l
703 1742 m
666 1755 l
666 1730 m
703 1742 l
698 1742 m
666 1732 l
676 1735 m
676 1751 l
666 1748 m
666 1758 l
666 1737 m
666 1727 l
666 1716 m
703 1716 l
703 1714 l
669 1693 l
666 1693 m
699 1714 l
703 1693 m
666 1693 l
703 1714 m
703 1721 l
703 1698 m
703 1688 l
666 1711 m
666 1721 l
666 1668 m
703 1668 l
703 1667 l
666 1667 l
692 1681 m
703 1679 l
703 1681 l
692 1681 l
703 1681 m
703 1654 l
692 1654 l
703 1656 l
666 1661 m
666 1674 l
676 1642 m
703 1642 l
676 1642 m
671 1640 l
668 1637 l
666 1631 l
666 1628 l
668 1622 l
671 1619 l
676 1617 l
703 1617 l
703 1640 m
676 1640 l
671 1638 l
668 1635 l
666 1631 l
703 1635 m
703 1647 l
703 1622 m
703 1612 l
703 1600 m
666 1600 l
671 1587 m
703 1598 l
703 1600 l
666 1587 l
703 1575 l
666 1575 l
666 1573 l
703 1573 l
703 1598 m
703 1605 l
703 1575 m
703 1568 l
666 1594 m
666 1605 l
666 1580 m
666 1568 l
629 1919 m
592 1919 l
592 1917 l
629 1917 l
629 1924 m
629 1906 l
627 1901 l
623 1898 l
620 1896 l
615 1894 l
606 1894 l
601 1896 l
597 1898 l
594 1901 l
592 1906 l
592 1924 l
s
n
629 1906 m
627 1903 l
623 1899 l
620 1898 l
615 1896 l
606 1896 l
601 1898 l
597 1899 l
594 1903 l
592 1906 l
592 1880 m
629 1880 l
629 1878 l
592 1878 l
629 1873 m
629 1885 l
592 1885 m
592 1873 l
623 1841 m
629 1839 l
618 1839 l
623 1841 l
627 1845 l
629 1850 l
629 1855 l
627 1861 l
623 1864 l
620 1864 l
616 1862 l
615 1861 l
613 1857 l
609 1846 l
608 1843 l
604 1839 l
616 1861 m
620 1864 l
616 1861 m
615 1857 l
611 1846 l
609 1843 l
608 1841 l
604 1839 l
597 1839 l
594 1843 l
592 1848 l
592 1853 l
594 1859 l
597 1862 l
602 1864 l
592 1864 l
597 1862 l
627 1822 m
629 1816 l
627 1822 m
623 1825 l
620 1827 l
613 1829 l
608 1829 l
601 1827 l
597 1825 l
594 1822 l
592 1816 l
592 1813 l
594 1808 l
597 1804 l
601 1802 l
608 1801 l
613 1801 l
620 1802 l
623 1804 l
627 1808 l
629 1813 l
629 1816 l
627 1820 l
623 1823 l
620 1825 l
613 1827 l
608 1827 l
601 1825 l
597 1823 l
594 1820 l
592 1816 l
592 1813 m
594 1809 l
597 1806 l
601 1804 l
608 1802 l
613 1802 l
620 1804 l
623 1806 l
627 1809 l
629 1813 l
s
n
629 1786 m
592 1786 l
592 1785 l
629 1785 l
629 1792 m
629 1771 l
627 1765 l
625 1764 l
622 1762 l
618 1762 l
615 1764 l
613 1765 l
611 1771 l
611 1785 l
629 1771 m
627 1767 l
625 1765 l
622 1764 l
618 1764 l
615 1765 l
613 1767 l
611 1771 l
592 1779 m
592 1792 l
611 1776 m
609 1772 l
608 1771 l
595 1765 l
594 1764 l
594 1762 l
595 1760 l
606 1771 m
609 1772 l
606 1771 m
594 1767 l
592 1765 l
592 1762 l
595 1760 l
597 1760 l
592 1748 m
629 1748 l
629 1746 l
592 1746 l
629 1753 m
629 1735 l
627 1730 l
623 1727 l
620 1725 l
615 1723 l
606 1723 l
601 1725 l
597 1727 l
594 1730 l
592 1735 l
592 1753 l
629 1735 m
627 1732 l
623 1728 l
620 1727 l
615 1725 l
606 1725 l
601 1727 l
597 1728 l
594 1732 l
592 1735 l
592 1709 m
629 1709 l
629 1707 l
592 1707 l
604 1697 m
618 1697 l
629 1686 m
629 1714 l
629 1686 m
618 1686 l
629 1688 l
611 1697 m
611 1707 l
592 1714 m
592 1686 l
602 1686 l
592 1688 l
592 1672 m
629 1672 l
629 1670 l
592 1670 l
629 1677 m
629 1656 l
627 1651 l
625 1649 l
622 1647 l
618 1647 l
615 1649 l
613 1651 l
611 1656 l
611 1670 l
629 1656 m
627 1652 l
625 1651 l
622 1649 l
618 1649 l
615 1651 l
613 1652 l
611 1656 l
s
n
592 1665 m
592 1677 l
611 1661 m
609 1658 l
608 1656 l
595 1651 l
594 1649 l
594 1647 l
595 1645 l
606 1656 m
609 1658 l
606 1656 m
594 1652 l
592 1651 l
592 1647 l
595 1645 l
597 1645 l
592 1633 m
629 1633 l
629 1631 l
592 1631 l
604 1621 m
618 1621 l
629 1610 m
629 1638 l
629 1610 m
618 1610 l
629 1612 l
611 1621 m
611 1631 l
592 1638 m
592 1610 l
602 1610 l
592 1612 l
592 1596 m
629 1596 l
629 1594 l
592 1594 l
629 1601 m
629 1584 l
627 1578 l
623 1575 l
620 1573 l
615 1571 l
606 1571 l
601 1573 l
597 1575 l
594 1578 l
592 1584 l
592 1601 l
629 1584 m
627 1580 l
623 1577 l
620 1575 l
615 1573 l
606 1573 l
601 1575 l
597 1577 l
594 1580 l
592 1584 l
592 1557 m
594 1559 l
595 1557 l
594 1555 l
590 1555 l
586 1557 l
585 1559 l
555 2014 m
530 2033 l
530 2032 l
555 2012 l
555 2032 m
548 2033 l
555 2033 l
555 2012 l
530 2012 m
530 2033 l
530 2012 m
537 2012 l
530 2014 l
551 2000 m
551 1968 l
541 1968 m
541 2000 l
560 1950 m
562 1947 l
567 1942 l
530 1942 l
530 1943 l
565 1943 l
530 1950 m
530 1935 l
571 1873 m
574 1869 l
571 1873 m
565 1876 l
558 1880 l
549 1882 l
542 1882 l
534 1880 l
527 1876 l
521 1873 l
518 1869 l
564 1876 m
571 1873 l
564 1876 m
558 1878 l
549 1880 l
542 1880 l
534 1878 l
528 1876 l
521 1873 l
s
n
562 1836 m
567 1834 l
557 1834 l
562 1836 l
565 1839 l
567 1845 l
567 1850 l
565 1855 l
562 1859 l
558 1859 l
555 1857 l
553 1855 l
551 1852 l
548 1841 l
546 1838 l
542 1834 l
555 1855 m
558 1859 l
555 1855 m
553 1852 l
549 1841 l
548 1838 l
546 1836 l
542 1834 l
535 1834 l
532 1838 l
530 1843 l
530 1848 l
532 1853 l
535 1857 l
541 1859 l
530 1859 l
535 1857 l
530 1820 m
567 1820 l
567 1818 l
530 1818 l
567 1825 m
567 1804 l
565 1799 l
564 1797 l
560 1795 l
555 1795 l
551 1797 l
549 1799 l
548 1804 l
548 1818 l
567 1804 m
565 1801 l
564 1799 l
560 1797 l
555 1797 l
551 1799 l
549 1801 l
548 1804 l
530 1813 m
530 1825 l
530 1781 m
567 1781 l
567 1779 l
530 1779 l
567 1774 m
567 1786 l
530 1786 m
530 1774 l
530 1762 m
567 1762 l
567 1760 l
534 1739 l
530 1739 m
564 1760 l
567 1739 m
530 1739 l
567 1760 m
567 1767 l
567 1744 m
567 1734 l
530 1756 m
530 1767 l
557 1661 m
562 1663 l
557 1661 m
567 1661 l
562 1663 l
565 1667 l
567 1672 l
567 1675 l
565 1681 l
562 1684 l
558 1686 l
553 1688 l
544 1688 l
539 1686 l
535 1684 l
532 1681 l
530 1675 l
530 1672 l
532 1667 l
535 1663 l
s
n
567 1675 m
565 1679 l
562 1682 l
558 1684 l
553 1686 l
544 1686 l
539 1684 l
535 1682 l
532 1679 l
530 1675 l
530 1663 m
544 1663 l
544 1661 l
530 1661 l
544 1656 m
544 1668 l
530 1647 m
567 1635 l
530 1622 l
530 1624 l
562 1635 l
541 1628 m
541 1644 l
530 1640 m
530 1651 l
530 1630 m
530 1619 l
530 1608 m
567 1608 l
567 1607 l
530 1607 l
567 1614 m
567 1593 l
565 1587 l
564 1585 l
560 1584 l
555 1584 l
551 1585 l
549 1587 l
548 1593 l
548 1607 l
567 1593 m
565 1589 l
564 1587 l
560 1585 l
555 1585 l
551 1587 l
549 1589 l
548 1593 l
530 1601 m
530 1614 l
574 1573 m
571 1570 l
565 1566 l
558 1563 l
549 1561 l
542 1561 l
534 1563 l
527 1566 l
521 1570 l
518 1573 l
564 1566 m
571 1570 l
564 1566 m
558 1564 l
549 1563 l
542 1563 l
534 1564 l
528 1566 l
521 1570 l
493 1520 m
493 1403 l
493 1341 m
493 1224 l
493 1224 l
493 1403 m
493 1520 l
493 1341 m
493 1224 l
493 1224 l
283 1088 m
172 1088 l
283 1088 m
283 557 l
172 557 l
172 1088 l
123 829 m
37 829 l
123 829 m
123 237 l
37 237 l
37 829 l
1013 2772 m
1018 2774 l
1013 2772 m
1024 2772 l
1018 2774 l
1022 2777 l
1024 2783 l
1024 2786 l
1022 2792 l
1018 2795 l
1015 2797 l
1010 2799 l
1001 2799 l
995 2797 l
992 2795 l
988 2792 l
987 2786 l
987 2783 l
988 2777 l
992 2774 l
995 2772 l
s
n
1024 2786 m
1022 2790 l
1018 2793 l
1015 2795 l
1010 2797 l
1001 2797 l
995 2795 l
992 2793 l
988 2790 l
987 2786 l
987 2758 m
1024 2758 l
1024 2756 l
987 2756 l
1024 2751 m
1024 2763 l
987 2763 m
987 2737 l
997 2737 l
987 2739 l
987 2730 m
1024 2717 l
987 2705 l
987 2707 l
1018 2717 l
997 2710 m
997 2726 l
987 2723 m
987 2733 l
987 2712 m
987 2702 l
1018 2672 m
1024 2670 l
1013 2670 l
1018 2672 l
1022 2675 l
1024 2680 l
1024 2686 l
1022 2691 l
1018 2695 l
1015 2695 l
1011 2693 l
1010 2691 l
1008 2688 l
1004 2677 l
1002 2673 l
999 2670 l
1011 2691 m
1015 2695 l
1011 2691 m
1010 2688 l
1006 2677 l
1004 2673 l
1002 2672 l
999 2670 l
992 2670 l
988 2673 l
987 2679 l
987 2684 l
988 2689 l
992 2693 l
997 2695 l
987 2695 l
992 2693 l
1018 2636 m
1024 2635 l
1013 2635 l
1018 2636 l
1022 2640 l
1024 2645 l
1024 2650 l
1022 2656 l
1018 2659 l
1015 2659 l
1011 2658 l
1010 2656 l
1008 2652 l
1004 2642 l
1002 2638 l
999 2635 l
1011 2656 m
1015 2659 l
1011 2656 m
1010 2652 l
1006 2642 l
1004 2638 l
1002 2636 l
999 2635 l
992 2635 l
988 2638 l
987 2643 l
987 2649 l
988 2654 l
992 2658 l
997 2659 l
987 2659 l
992 2658 l
s
n
987 2621 m
1024 2621 l
1024 2619 l
987 2619 l
1024 2613 m
1024 2626 l
987 2626 m
987 2613 l
1013 2578 m
1018 2580 l
1013 2578 m
1024 2578 l
1018 2580 l
1022 2583 l
1024 2589 l
1024 2592 l
1022 2598 l
1018 2601 l
1015 2603 l
1010 2605 l
1001 2605 l
995 2603 l
992 2601 l
988 2598 l
987 2592 l
987 2589 l
988 2583 l
992 2580 l
995 2578 l
1024 2592 m
1022 2596 l
1018 2599 l
1015 2601 l
1010 2603 l
1001 2603 l
995 2601 l
992 2599 l
988 2596 l
987 2592 l
987 2568 m
1024 2555 l
987 2543 l
987 2545 l
1018 2555 l
997 2548 m
997 2564 l
987 2561 m
987 2571 l
987 2550 m
987 2539 l
987 2529 m
1024 2529 l
1024 2527 l
987 2527 l
1024 2522 m
1024 2534 l
987 2534 m
987 2508 l
997 2508 l
987 2509 l
1281 2372 m
1283 2367 l
1281 2372 m
1277 2375 l
1274 2377 l
1267 2379 l
1262 2379 l
1255 2377 l
1251 2375 l
1247 2372 l
1246 2367 l
1246 2363 l
1247 2358 l
1251 2354 l
1255 2352 l
1262 2351 l
1267 2351 l
1274 2352 l
1277 2354 l
1281 2358 l
1283 2363 l
1283 2367 l
1281 2370 l
1277 2374 l
1274 2375 l
1267 2377 l
1262 2377 l
1255 2375 l
1251 2374 l
1247 2370 l
1246 2367 l
1246 2363 m
1247 2360 l
1251 2356 l
1255 2354 l
1262 2352 l
1267 2352 l
1274 2354 l
1277 2356 l
1281 2360 l
1283 2363 l
s
n
1251 2372 m
1249 2372 l
1251 2372 l
1255 2370 l
1256 2367 l
1256 2365 l
1255 2361 l
1251 2360 l
1239 2358 l
1237 2356 l
1237 2352 l
1240 2351 l
1242 2351 l
1244 2358 m
1251 2360 l
1244 2358 m
1240 2356 l
1239 2354 l
1239 2352 l
1240 2351 l
1256 2337 m
1283 2337 l
1256 2337 m
1251 2335 l
1247 2331 l
1246 2326 l
1246 2323 l
1247 2317 l
1251 2314 l
1256 2312 l
1283 2312 l
1283 2335 m
1256 2335 l
1251 2333 l
1247 2330 l
1246 2326 l
1283 2330 m
1283 2342 l
1283 2317 m
1283 2307 l
1283 2285 m
1246 2298 l
1246 2273 m
1283 2285 l
1277 2285 m
1246 2275 l
1256 2278 m
1256 2294 l
1246 2291 m
1246 2301 l
1246 2280 m
1246 2270 l
1246 2259 m
1283 2259 l
1283 2257 l
1249 2236 l
1246 2236 m
1279 2257 l
1283 2236 m
1246 2236 l
1283 2257 m
1283 2264 l
1283 2241 m
1283 2231 l
1246 2254 m
1246 2264 l
1246 2211 m
1283 2211 l
1283 2210 l
1246 2210 l
1272 2224 m
1283 2222 l
1283 2224 l
1272 2224 l
1283 2224 m
1283 2197 l
1272 2197 l
1283 2199 l
1246 2204 m
1246 2217 l
1256 2185 m
1283 2185 l
1256 2185 m
1251 2183 l
1247 2180 l
1246 2174 l
1246 2171 l
1247 2166 l
1251 2162 l
1256 2160 l
1283 2160 l
1283 2183 m
1256 2183 l
1251 2181 l
1247 2178 l
1246 2174 l
1283 2178 m
1283 2190 l
1283 2166 m
1283 2155 l
1283 2143 m
1246 2143 l
1251 2130 m
1283 2141 l
1283 2143 l
1246 2130 l
1283 2118 l
1246 2118 l
1246 2116 l
1283 2116 l
1283 2141 m
1283 2148 l
1283 2118 m
1283 2111 l
s
n
1246 2137 m
1246 2148 l
1246 2123 m
1246 2111 l
1272 2039 m
1277 2040 l
1272 2039 m
1283 2039 l
1277 2040 l
1281 2044 l
1283 2049 l
1283 2053 l
1281 2058 l
1277 2062 l
1274 2063 l
1269 2065 l
1260 2065 l
1255 2063 l
1251 2062 l
1247 2058 l
1246 2053 l
1246 2049 l
1247 2044 l
1251 2040 l
1255 2039 l
1283 2053 m
1281 2056 l
1277 2060 l
1274 2062 l
1269 2063 l
1260 2063 l
1255 2062 l
1251 2060 l
1247 2056 l
1246 2053 l
1246 2025 m
1283 2025 l
1283 2023 l
1246 2023 l
1283 2030 m
1283 2009 l
1281 2003 l
1279 2002 l
1276 2000 l
1272 2000 l
1269 2002 l
1267 2003 l
1265 2009 l
1265 2023 l
1283 2009 m
1281 2005 l
1279 2003 l
1276 2002 l
1272 2002 l
1269 2003 l
1267 2005 l
1265 2009 l
1246 2017 m
1246 2030 l
1265 2014 m
1263 2010 l
1262 2009 l
1249 2003 l
1247 2002 l
1247 2000 l
1249 1998 l
1260 2009 m
1263 2010 l
1260 2009 m
1247 2005 l
1246 2003 l
1246 2000 l
1249 1998 l
1251 1998 l
1246 1986 m
1283 1986 l
1283 1984 l
1246 1984 l
1283 1979 m
1283 1991 l
1246 1991 m
1246 1979 l
1246 1959 m
1283 1959 l
1283 1958 l
1246 1958 l
1272 1972 m
1283 1970 l
1283 1972 l
1272 1972 l
1283 1972 m
1283 1945 l
1272 1945 l
1283 1947 l
1246 1952 m
1246 1965 l
1246 1933 m
1283 1933 l
1283 1931 l
1246 1931 l
1283 1926 m
1283 1938 l
s
n
1246 1938 m
1246 1926 l
1272 1891 m
1277 1892 l
1272 1891 m
1283 1891 l
1277 1892 l
1281 1896 l
1283 1901 l
1283 1905 l
1281 1910 l
1277 1913 l
1274 1915 l
1269 1917 l
1260 1917 l
1255 1915 l
1251 1913 l
1247 1910 l
1246 1905 l
1246 1901 l
1247 1896 l
1251 1892 l
1255 1891 l
1283 1905 m
1281 1908 l
1277 1912 l
1274 1913 l
1269 1915 l
1260 1915 l
1255 1913 l
1251 1912 l
1247 1908 l
1246 1905 l
1246 1880 m
1283 1868 l
1246 1855 l
1246 1857 l
1277 1868 l
1256 1861 m
1256 1876 l
1246 1873 m
1246 1883 l
1246 1862 m
1246 1852 l
1246 1841 m
1283 1841 l
1283 1839 l
1246 1839 l
1283 1834 m
1283 1846 l
1246 1846 m
1246 1820 l
1256 1820 l
1246 1822 l
1247 1811 m
1246 1809 l
1247 1811 m
1249 1809 l
1247 1808 l
1244 1808 l
1240 1809 l
1239 1811 l
1246 1758 m
1270 1739 l
1270 1737 l
1246 1756 l
1263 1758 m
1270 1756 l
1270 1758 l
1263 1758 l
1270 1758 m
1270 1737 l
1246 1737 m
1246 1758 l
1246 1737 m
1253 1737 l
1246 1739 l
1267 1725 m
1267 1693 l
1256 1693 m
1256 1725 l
1276 1675 m
1277 1672 l
1283 1667 l
1246 1667 l
1246 1668 l
1281 1668 l
1246 1675 m
1246 1660 l
973 1064 m
974 1058 l
973 1064 m
969 1067 l
965 1069 l
958 1071 l
953 1071 l
946 1069 l
943 1067 l
939 1064 l
937 1058 l
937 1055 l
939 1049 l
943 1046 l
946 1044 l
953 1042 l
958 1042 l
965 1044 l
969 1046 l
973 1049 l
974 1055 l
974 1058 l
973 1062 l
969 1065 l
965 1067 l
958 1069 l
953 1069 l
946 1067 l
943 1065 l
939 1062 l
937 1058 l
s
n
937 1055 m
939 1051 l
943 1048 l
946 1046 l
953 1044 l
958 1044 l
965 1046 l
969 1048 l
973 1051 l
974 1055 l
974 1032 m
937 1019 l
943 1019 m
974 1030 l
974 1007 m
937 1019 l
974 1025 m
974 1035 l
974 1014 m
974 1004 l
974 993 m
937 993 l
937 991 l
974 991 l
964 981 m
950 981 l
974 970 m
974 998 l
974 970 m
964 970 l
974 972 l
957 981 m
957 991 l
937 998 m
937 970 l
948 970 l
937 972 l
937 956 m
974 956 l
974 954 l
937 954 l
974 961 m
974 940 l
973 935 l
971 933 l
967 931 l
964 931 l
960 933 l
958 935 l
957 940 l
957 954 l
974 940 m
973 937 l
971 935 l
967 933 l
964 933 l
960 935 l
958 937 l
957 940 l
937 949 m
937 961 l
957 945 m
955 942 l
953 940 l
941 935 l
939 933 l
939 931 l
941 930 l
951 940 m
955 942 l
951 940 m
939 937 l
937 935 l
937 931 l
941 930 l
943 930 l
937 917 m
974 917 l
974 915 l
937 915 l
974 922 m
974 905 l
973 900 l
969 896 l
965 894 l
960 892 l
951 892 l
946 894 l
943 896 l
939 900 l
937 905 l
937 922 l
974 905 m
973 901 l
969 898 l
965 896 l
960 894 l
951 894 l
946 896 l
943 898 l
939 901 l
937 905 l
937 882 m
974 870 l
937 857 l
937 859 l
969 870 l
s
n
948 878 m
948 862 l
937 875 m
937 885 l
937 864 m
937 854 l
937 843 m
974 843 l
974 841 l
943 831 l
937 831 m
974 843 l
974 818 m
937 831 l
937 818 m
974 818 l
974 817 l
937 817 l
974 841 m
974 848 l
974 818 m
974 811 l
937 838 m
937 848 l
937 824 m
937 811 l
937 799 m
974 799 l
974 797 l
937 797 l
974 804 m
974 783 l
973 778 l
971 776 l
967 774 l
962 774 l
958 776 l
957 778 l
955 783 l
955 797 l
974 783 m
973 780 l
971 778 l
967 776 l
962 776 l
958 778 l
957 780 l
955 783 l
937 792 m
937 804 l
937 760 m
974 760 l
974 758 l
937 758 l
950 748 m
964 748 l
974 737 m
974 766 l
974 737 m
964 737 l
974 739 l
957 748 m
957 758 l
937 766 m
937 737 l
948 737 l
937 739 l
937 723 m
974 723 l
974 721 l
937 721 l
974 728 m
974 711 l
973 706 l
969 702 l
965 700 l
960 699 l
951 699 l
946 700 l
943 702 l
939 706 l
937 711 l
937 728 l
974 711 m
973 707 l
969 704 l
965 702 l
960 700 l
951 700 l
946 702 l
943 704 l
939 707 l
937 711 l
937 684 m
939 686 l
941 684 l
939 683 l
935 683 l
932 684 l
930 686 l
863 928 m
839 947 l
839 945 l
863 926 l
863 945 m
856 947 l
863 947 l
863 926 l
s
n
839 926 m
839 947 l
839 926 m
846 926 l
839 928 l
860 914 m
860 882 l
849 882 m
849 914 l
869 868 m
867 866 l
865 868 l
867 870 l
869 870 l
872 868 l
874 866 l
876 861 l
876 854 l
874 848 l
872 847 l
869 845 l
865 845 l
861 847 l
858 852 l
854 861 l
853 864 l
849 868 l
844 870 l
839 870 l
876 854 m
874 850 l
872 848 l
869 847 l
865 847 l
861 848 l
858 854 l
854 861 l
844 868 m
842 870 l
844 868 m
844 864 l
840 855 l
840 850 l
842 847 l
844 845 l
839 855 m
844 864 l
839 855 m
839 848 l
840 847 l
844 845 l
847 845 l
493 1829 m
444 1829 l
493 2039 m
197 2039 l
123 483 m
493 483 l
493 829 m
283 829 l
444 1125 m
493 1125 l
493 1224 m
493 1224 l
493 1310 m
493 1310 l
493 1372 m
493 1372 l
493 1434 m
493 1434 l
493 1520 m
493 1520 l
493 1520 l
1233 1514 m
1233 1514 l
1233 1514 l
1233 1499 m
1233 1499 l
1233 1499 l
1233 1483 m
1233 1483 l
1233 1483 l
1233 1468 m
1233 1468 l
1233 1468 l
1233 1452 m
1233 1452 l
1233 1452 l
1233 1437 m
1233 1437 l
1233 1437 l
1233 1421 m
1233 1421 l
1233 1421 l
1233 1406 m
1233 1406 l
1233 1406 l
1233 1391 m
1233 1391 l
1233 1391 l
1233 1375 m
1233 1375 l
1233 1375 l
1233 1360 m
1233 1360 l
1233 1360 l
1233 1344 m
1233 1344 l
1233 1344 l
1233 1329 m
1233 1329 l
1233 1329 l
1233 1313 m
1233 1313 l
1233 1313 l
s
n
1233 1298 m
1233 1298 l
1233 1298 l
1233 1283 m
1233 1283 l
1233 1283 l
1233 1267 m
1233 1267 l
1233 1267 l
1233 1252 m
1233 1252 l
1233 1252 l
1233 1236 m
1233 1236 l
1233 1236 l
1249 1506 m
1249 1506 l
1249 1506 l
1249 1491 m
1249 1491 l
1249 1491 l
1249 1475 m
1249 1475 l
1249 1475 l
1249 1460 m
1249 1460 l
1249 1460 l
1249 1445 m
1249 1445 l
1249 1445 l
1249 1429 m
1249 1429 l
1249 1429 l
1249 1414 m
1249 1414 l
1249 1414 l
1249 1398 m
1249 1398 l
1249 1398 l
1249 1383 m
1249 1383 l
1249 1383 l
1249 1367 m
1249 1367 l
1249 1367 l
1249 1352 m
1249 1352 l
1249 1352 l
1249 1337 m
1249 1337 l
1249 1337 l
1249 1321 m
1249 1321 l
1249 1321 l
1249 1306 m
1249 1306 l
1249 1306 l
1249 1290 m
1249 1290 l
1249 1290 l
1249 1275 m
1249 1275 l
1249 1275 l
1249 1259 m
1249 1259 l
1249 1259 l
1249 1244 m
1249 1244 l
1249 1244 l
1249 1229 m
1249 1229 l
1249 1229 l
1264 1514 m
1264 1514 l
1264 1514 l
1264 1499 m
1264 1499 l
1264 1499 l
1264 1483 m
1264 1483 l
1264 1483 l
1264 1468 m
1264 1468 l
1264 1468 l
1264 1452 m
1264 1452 l
1264 1452 l
1264 1437 m
1264 1437 l
1264 1437 l
1264 1421 m
1264 1421 l
1264 1421 l
1264 1406 m
1264 1406 l
1264 1406 l
1264 1391 m
1264 1391 l
1264 1391 l
1264 1375 m
1264 1375 l
1264 1375 l
1264 1360 m
1264 1360 l
1264 1360 l
1264 1344 m
1264 1344 l
1264 1344 l
1264 1329 m
1264 1329 l
1264 1329 l
1264 1313 m
1264 1313 l
1264 1313 l
1264 1298 m
1264 1298 l
1264 1298 l
1264 1283 m
1264 1283 l
1264 1283 l
1264 1267 m
1264 1267 l
1264 1267 l
s
n
1264 1252 m
1264 1252 l
1264 1252 l
1264 1236 m
1264 1236 l
1264 1236 l
1280 1506 m
1280 1506 l
1280 1506 l
1280 1491 m
1280 1491 l
1280 1491 l
1280 1475 m
1280 1475 l
1280 1475 l
1280 1460 m
1280 1460 l
1280 1460 l
1280 1445 m
1280 1445 l
1280 1445 l
1280 1429 m
1280 1429 l
1280 1429 l
1280 1414 m
1280 1414 l
1280 1414 l
1280 1398 m
1280 1398 l
1280 1398 l
1280 1383 m
1280 1383 l
1280 1383 l
1280 1367 m
1280 1367 l
1280 1367 l
1280 1352 m
1280 1352 l
1280 1352 l
1280 1337 m
1280 1337 l
1280 1337 l
1280 1321 m
1280 1321 l
1280 1321 l
1280 1306 m
1280 1306 l
1280 1306 l
1280 1290 m
1280 1290 l
1280 1290 l
1280 1275 m
1280 1275 l
1280 1275 l
1280 1259 m
1280 1259 l
1280 1259 l
1280 1244 m
1280 1244 l
1280 1244 l
1280 1229 m
1280 1229 l
1280 1229 l
1295 1514 m
1295 1514 l
1295 1514 l
1295 1499 m
1295 1499 l
1295 1499 l
1295 1483 m
1295 1483 l
1295 1483 l
1295 1468 m
1295 1468 l
1295 1468 l
1295 1452 m
1295 1452 l
1295 1452 l
1295 1437 m
1295 1437 l
1295 1437 l
1295 1421 m
1295 1421 l
1295 1421 l
1295 1406 m
1295 1406 l
1295 1406 l
1295 1391 m
1295 1391 l
1295 1391 l
1295 1375 m
1295 1375 l
1295 1375 l
1295 1360 m
1295 1360 l
1295 1360 l
1295 1344 m
1295 1344 l
1295 1344 l
1295 1329 m
1295 1329 l
1295 1329 l
1295 1313 m
1295 1313 l
1295 1313 l
1295 1298 m
1295 1298 l
1295 1298 l
1295 1283 m
1295 1283 l
1295 1283 l
1295 1267 m
1295 1267 l
1295 1267 l
1295 1252 m
1295 1252 l
1295 1252 l
1295 1236 m
1295 1236 l
1295 1236 l
1311 1506 m
1311 1506 l
1311 1506 l
s
n
1311 1491 m
1311 1491 l
1311 1491 l
1311 1475 m
1311 1475 l
1311 1475 l
1311 1460 m
1311 1460 l
1311 1460 l
1311 1445 m
1311 1445 l
1311 1445 l
1311 1429 m
1311 1429 l
1311 1429 l
1311 1414 m
1311 1414 l
1311 1414 l
1311 1398 m
1311 1398 l
1311 1398 l
1311 1383 m
1311 1383 l
1311 1383 l
1311 1367 m
1311 1367 l
1311 1367 l
1311 1352 m
1311 1352 l
1311 1352 l
1311 1337 m
1311 1337 l
1311 1337 l
1311 1321 m
1311 1321 l
1311 1321 l
1311 1306 m
1311 1306 l
1311 1306 l
1311 1290 m
1311 1290 l
1311 1290 l
1311 1275 m
1311 1275 l
1311 1275 l
1311 1259 m
1311 1259 l
1311 1259 l
1311 1244 m
1311 1244 l
1311 1244 l
1311 1229 m
1311 1229 l
1311 1229 l
1326 1514 m
1326 1514 l
1326 1514 l
1326 1499 m
1326 1499 l
1326 1499 l
1326 1483 m
1326 1483 l
1326 1483 l
1326 1468 m
1326 1468 l
1326 1468 l
1326 1452 m
1326 1452 l
1326 1452 l
1326 1437 m
1326 1437 l
1326 1437 l
1326 1421 m
1326 1421 l
1326 1421 l
1326 1406 m
1326 1406 l
1326 1406 l
1326 1391 m
1326 1391 l
1326 1391 l
1326 1375 m
1326 1375 l
1326 1375 l
1326 1360 m
1326 1360 l
1326 1360 l
1326 1344 m
1326 1344 l
1326 1344 l
1326 1329 m
1326 1329 l
1326 1329 l
1326 1313 m
1326 1313 l
1326 1313 l
1326 1298 m
1326 1298 l
1326 1298 l
1326 1283 m
1326 1283 l
1326 1283 l
1326 1267 m
1326 1267 l
1326 1267 l
1326 1252 m
1326 1252 l
1326 1252 l
1326 1236 m
1326 1236 l
1326 1236 l
1341 1506 m
1341 1506 l
1341 1506 l
1341 1491 m
1341 1491 l
1341 1491 l
1341 1475 m
1341 1475 l
1341 1475 l
1341 1460 m
1341 1460 l
1341 1460 l
s
n
1341 1445 m
1341 1445 l
1341 1445 l
1341 1429 m
1341 1429 l
1341 1429 l
1341 1414 m
1341 1414 l
1341 1414 l
1341 1398 m
1341 1398 l
1341 1398 l
1341 1383 m
1341 1383 l
1341 1383 l
1341 1367 m
1341 1367 l
1341 1367 l
1341 1352 m
1341 1352 l
1341 1352 l
1341 1337 m
1341 1337 l
1341 1337 l
1341 1321 m
1341 1321 l
1341 1321 l
1341 1306 m
1341 1306 l
1341 1306 l
1341 1290 m
1341 1290 l
1341 1290 l
1341 1275 m
1341 1275 l
1341 1275 l
1341 1259 m
1341 1259 l
1341 1259 l
1341 1244 m
1341 1244 l
1341 1244 l
1341 1229 m
1341 1229 l
1341 1229 l
1357 1514 m
1357 1514 l
1357 1514 l
1357 1499 m
1357 1499 l
1357 1499 l
1357 1483 m
1357 1483 l
1357 1483 l
1357 1468 m
1357 1468 l
1357 1468 l
1357 1452 m
1357 1452 l
1357 1452 l
1357 1437 m
1357 1437 l
1357 1437 l
1357 1421 m
1357 1421 l
1357 1421 l
1357 1406 m
1357 1406 l
1357 1406 l
1357 1391 m
1357 1391 l
1357 1391 l
1357 1375 m
1357 1375 l
1357 1375 l
1357 1360 m
1357 1360 l
1357 1360 l
1357 1344 m
1357 1344 l
1357 1344 l
1357 1329 m
1357 1329 l
1357 1329 l
1357 1313 m
1357 1313 l
1357 1313 l
1357 1298 m
1357 1298 l
1357 1298 l
1357 1283 m
1357 1283 l
1357 1283 l
1357 1267 m
1357 1267 l
1357 1267 l
1357 1252 m
1357 1252 l
1357 1252 l
1357 1236 m
1357 1236 l
1357 1236 l
1372 1506 m
1372 1506 l
1372 1506 l
1372 1491 m
1372 1491 l
1372 1491 l
1372 1475 m
1372 1475 l
1372 1475 l
1372 1460 m
1372 1460 l
1372 1460 l
1372 1445 m
1372 1445 l
1372 1445 l
1372 1429 m
1372 1429 l
1372 1429 l
1372 1414 m
1372 1414 l
1372 1414 l
s
n
1372 1398 m
1372 1398 l
1372 1398 l
1372 1383 m
1372 1383 l
1372 1383 l
1372 1367 m
1372 1367 l
1372 1367 l
1372 1352 m
1372 1352 l
1372 1352 l
1372 1337 m
1372 1337 l
1372 1337 l
1372 1321 m
1372 1321 l
1372 1321 l
1372 1306 m
1372 1306 l
1372 1306 l
1372 1290 m
1372 1290 l
1372 1290 l
1372 1275 m
1372 1275 l
1372 1275 l
1372 1259 m
1372 1259 l
1372 1259 l
1372 1244 m
1372 1244 l
1372 1244 l
1372 1229 m
1372 1229 l
1372 1229 l
1388 1514 m
1388 1514 l
1388 1514 l
1388 1499 m
1388 1499 l
1388 1499 l
1388 1483 m
1388 1483 l
1388 1483 l
1388 1468 m
1388 1468 l
1388 1468 l
1388 1452 m
1388 1452 l
1388 1452 l
1388 1437 m
1388 1437 l
1388 1437 l
1388 1421 m
1388 1421 l
1388 1421 l
1388 1406 m
1388 1406 l
1388 1406 l
1388 1391 m
1388 1391 l
1388 1391 l
1388 1375 m
1388 1375 l
1388 1375 l
1388 1360 m
1388 1360 l
1388 1360 l
1388 1344 m
1388 1344 l
1388 1344 l
1388 1329 m
1388 1329 l
1388 1329 l
1388 1313 m
1388 1313 l
1388 1313 l
1388 1298 m
1388 1298 l
1388 1298 l
1388 1283 m
1388 1283 l
1388 1283 l
1388 1267 m
1388 1267 l
1388 1267 l
1388 1252 m
1388 1252 l
1388 1252 l
1388 1236 m
1388 1236 l
1388 1236 l
1403 1506 m
1403 1506 l
1403 1506 l
1403 1491 m
1403 1491 l
1403 1491 l
1403 1475 m
1403 1475 l
1403 1475 l
1403 1460 m
1403 1460 l
1403 1460 l
1403 1445 m
1403 1445 l
1403 1445 l
1403 1429 m
1403 1429 l
1403 1429 l
1403 1414 m
1403 1414 l
1403 1414 l
1403 1398 m
1403 1398 l
1403 1398 l
1403 1383 m
1403 1383 l
1403 1383 l
1403 1367 m
1403 1367 l
1403 1367 l
s
n
1403 1352 m
1403 1352 l
1403 1352 l
1403 1337 m
1403 1337 l
1403 1337 l
1403 1321 m
1403 1321 l
1403 1321 l
1403 1306 m
1403 1306 l
1403 1306 l
1403 1290 m
1403 1290 l
1403 1290 l
1403 1275 m
1403 1275 l
1403 1275 l
1403 1259 m
1403 1259 l
1403 1259 l
1403 1244 m
1403 1244 l
1403 1244 l
1403 1229 m
1403 1229 l
1403 1229 l
1418 1514 m
1418 1514 l
1418 1514 l
1418 1499 m
1418 1499 l
1418 1499 l
1418 1483 m
1418 1483 l
1418 1483 l
1418 1468 m
1418 1468 l
1418 1468 l
1418 1452 m
1418 1452 l
1418 1452 l
1418 1437 m
1418 1437 l
1418 1437 l
1418 1421 m
1418 1421 l
1418 1421 l
1418 1406 m
1418 1406 l
1418 1406 l
1418 1391 m
1418 1391 l
1418 1391 l
1418 1375 m
1418 1375 l
1418 1375 l
1418 1360 m
1418 1360 l
1418 1360 l
1418 1344 m
1418 1344 l
1418 1344 l
1418 1329 m
1418 1329 l
1418 1329 l
1418 1313 m
1418 1313 l
1418 1313 l
1418 1298 m
1418 1298 l
1418 1298 l
1418 1283 m
1418 1283 l
1418 1283 l
1418 1267 m
1418 1267 l
1418 1267 l
1418 1252 m
1418 1252 l
1418 1252 l
1418 1236 m
1418 1236 l
1418 1236 l
1434 1506 m
1434 1506 l
1434 1506 l
1434 1491 m
1434 1491 l
1434 1491 l
1434 1475 m
1434 1475 l
1434 1475 l
1434 1460 m
1434 1460 l
1434 1460 l
1434 1445 m
1434 1445 l
1434 1445 l
1434 1429 m
1434 1429 l
1434 1429 l
1434 1414 m
1434 1414 l
1434 1414 l
1434 1398 m
1434 1398 l
1434 1398 l
1434 1383 m
1434 1383 l
1434 1383 l
1434 1367 m
1434 1367 l
1434 1367 l
1434 1352 m
1434 1352 l
1434 1352 l
1434 1337 m
1434 1337 l
1434 1337 l
1434 1321 m
1434 1321 l
1434 1321 l
s
n
1434 1306 m
1434 1306 l
1434 1306 l
1434 1290 m
1434 1290 l
1434 1290 l
1434 1275 m
1434 1275 l
1434 1275 l
1434 1259 m
1434 1259 l
1434 1259 l
1434 1244 m
1434 1244 l
1434 1244 l
1434 1229 m
1434 1229 l
1434 1229 l
1449 1514 m
1449 1514 l
1449 1514 l
1449 1499 m
1449 1499 l
1449 1499 l
1449 1483 m
1449 1483 l
1449 1483 l
1449 1468 m
1449 1468 l
1449 1468 l
1449 1452 m
1449 1452 l
1449 1452 l
1449 1437 m
1449 1437 l
1449 1437 l
1449 1421 m
1449 1421 l
1449 1421 l
1449 1406 m
1449 1406 l
1449 1406 l
1449 1391 m
1449 1391 l
1449 1391 l
1449 1375 m
1449 1375 l
1449 1375 l
1449 1360 m
1449 1360 l
1449 1360 l
1449 1344 m
1449 1344 l
1449 1344 l
1449 1329 m
1449 1329 l
1449 1329 l
1449 1313 m
1449 1313 l
1449 1313 l
1449 1298 m
1449 1298 l
1449 1298 l
1449 1283 m
1449 1283 l
1449 1283 l
1449 1267 m
1449 1267 l
1449 1267 l
1449 1252 m
1449 1252 l
1449 1252 l
1449 1236 m
1449 1236 l
1449 1236 l
1465 1506 m
1465 1506 l
1465 1506 l
1465 1491 m
1465 1491 l
1465 1491 l
1465 1475 m
1465 1475 l
1465 1475 l
1465 1460 m
1465 1460 l
1465 1460 l
1465 1445 m
1465 1445 l
1465 1445 l
1465 1429 m
1465 1429 l
1465 1429 l
1465 1414 m
1465 1414 l
1465 1414 l
1465 1398 m
1465 1398 l
1465 1398 l
1465 1383 m
1465 1383 l
1465 1383 l
1465 1367 m
1465 1367 l
1465 1367 l
1465 1352 m
1465 1352 l
1465 1352 l
1465 1337 m
1465 1337 l
1465 1337 l
1465 1321 m
1465 1321 l
1465 1321 l
1465 1306 m
1465 1306 l
1465 1306 l
1465 1290 m
1465 1290 l
1465 1290 l
1465 1275 m
1465 1275 l
1465 1275 l
s
n
1465 1259 m
1465 1259 l
1465 1259 l
1465 1244 m
1465 1244 l
1465 1244 l
1465 1229 m
1465 1229 l
1465 1229 l
1480 1514 m
1480 1514 l
1480 1514 l
1480 1499 m
1480 1499 l
1480 1499 l
1480 1483 m
1480 1483 l
1480 1483 l
1480 1468 m
1480 1468 l
1480 1468 l
1480 1452 m
1480 1452 l
1480 1452 l
1480 1437 m
1480 1437 l
1480 1437 l
1480 1421 m
1480 1421 l
1480 1421 l
1480 1406 m
1480 1406 l
1480 1406 l
1480 1391 m
1480 1391 l
1480 1391 l
1480 1375 m
1480 1375 l
1480 1375 l
1480 1360 m
1480 1360 l
1480 1360 l
1480 1344 m
1480 1344 l
1480 1344 l
1480 1329 m
1480 1329 l
1480 1329 l
1480 1313 m
1480 1313 l
1480 1313 l
1480 1298 m
1480 1298 l
1480 1298 l
1480 1283 m
1480 1283 l
1480 1283 l
1480 1267 m
1480 1267 l
1480 1267 l
1480 1252 m
1480 1252 l
1480 1252 l
1480 1236 m
1480 1236 l
1480 1236 l
1496 1506 m
1496 1506 l
1496 1506 l
1496 1491 m
1496 1491 l
1496 1491 l
1496 1475 m
1496 1475 l
1496 1475 l
1496 1460 m
1496 1460 l
1496 1460 l
1496 1445 m
1496 1445 l
1496 1445 l
1496 1429 m
1496 1429 l
1496 1429 l
1496 1414 m
1496 1414 l
1496 1414 l
1496 1398 m
1496 1398 l
1496 1398 l
1496 1383 m
1496 1383 l
1496 1383 l
1496 1367 m
1496 1367 l
1496 1367 l
1496 1352 m
1496 1352 l
1496 1352 l
1496 1337 m
1496 1337 l
1496 1337 l
1496 1321 m
1496 1321 l
1496 1321 l
1496 1306 m
1496 1306 l
1496 1306 l
1496 1290 m
1496 1290 l
1496 1290 l
1496 1275 m
1496 1275 l
1496 1275 l
1496 1259 m
1496 1259 l
1496 1259 l
1496 1244 m
1496 1244 l
1496 1244 l
1496 1229 m
1496 1229 l
1496 1229 l
s
n
1511 1514 m
1511 1514 l
1511 1514 l
1511 1499 m
1511 1499 l
1511 1499 l
1511 1483 m
1511 1483 l
1511 1483 l
1511 1468 m
1511 1468 l
1511 1468 l
1511 1452 m
1511 1452 l
1511 1452 l
1511 1437 m
1511 1437 l
1511 1437 l
1511 1421 m
1511 1421 l
1511 1421 l
1511 1406 m
1511 1406 l
1511 1406 l
1511 1391 m
1511 1391 l
1511 1391 l
1511 1375 m
1511 1375 l
1511 1375 l
1511 1360 m
1511 1360 l
1511 1360 l
1511 1344 m
1511 1344 l
1511 1344 l
1511 1329 m
1511 1329 l
1511 1329 l
1511 1313 m
1511 1313 l
1511 1313 l
1511 1298 m
1511 1298 l
1511 1298 l
1511 1283 m
1511 1283 l
1511 1283 l
1511 1267 m
1511 1267 l
1511 1267 l
1511 1252 m
1511 1252 l
1511 1252 l
1511 1236 m
1511 1236 l
1511 1236 l
1526 1506 m
1526 1506 l
1526 1506 l
1526 1491 m
1526 1491 l
1526 1491 l
1526 1475 m
1526 1475 l
1526 1475 l
1526 1460 m
1526 1460 l
1526 1460 l
1526 1445 m
1526 1445 l
1526 1445 l
1526 1429 m
1526 1429 l
1526 1429 l
1526 1414 m
1526 1414 l
1526 1414 l
1526 1398 m
1526 1398 l
1526 1398 l
1526 1383 m
1526 1383 l
1526 1383 l
1526 1367 m
1526 1367 l
1526 1367 l
1526 1352 m
1526 1352 l
1526 1352 l
1526 1337 m
1526 1337 l
1526 1337 l
1526 1321 m
1526 1321 l
1526 1321 l
1526 1306 m
1526 1306 l
1526 1306 l
1526 1290 m
1526 1290 l
1526 1290 l
1526 1275 m
1526 1275 l
1526 1275 l
1526 1259 m
1526 1259 l
1526 1259 l
1526 1244 m
1526 1244 l
1526 1244 l
1526 1229 m
1526 1229 l
1526 1229 l
1542 1514 m
1542 1514 l
1542 1514 l
1542 1499 m
1542 1499 l
1542 1499 l
1542 1483 m
1542 1483 l
1542 1483 l
s
n
1542 1468 m
1542 1468 l
1542 1468 l
1542 1452 m
1542 1452 l
1542 1452 l
1542 1437 m
1542 1437 l
1542 1437 l
1542 1421 m
1542 1421 l
1542 1421 l
1542 1406 m
1542 1406 l
1542 1406 l
1542 1391 m
1542 1391 l
1542 1391 l
1542 1375 m
1542 1375 l
1542 1375 l
1542 1360 m
1542 1360 l
1542 1360 l
1542 1344 m
1542 1344 l
1542 1344 l
1542 1329 m
1542 1329 l
1542 1329 l
1542 1313 m
1542 1313 l
1542 1313 l
1542 1298 m
1542 1298 l
1542 1298 l
1542 1283 m
1542 1283 l
1542 1283 l
1542 1267 m
1542 1267 l
1542 1267 l
1542 1252 m
1542 1252 l
1542 1252 l
1542 1236 m
1542 1236 l
1542 1236 l
1557 1506 m
1557 1506 l
1557 1506 l
1557 1491 m
1557 1491 l
1557 1491 l
1557 1475 m
1557 1475 l
1557 1475 l
1557 1460 m
1557 1460 l
1557 1460 l
1557 1445 m
1557 1445 l
1557 1445 l
1557 1429 m
1557 1429 l
1557 1429 l
1557 1414 m
1557 1414 l
1557 1414 l
1557 1398 m
1557 1398 l
1557 1398 l
1557 1383 m
1557 1383 l
1557 1383 l
1557 1367 m
1557 1367 l
1557 1367 l
1557 1352 m
1557 1352 l
1557 1352 l
1557 1337 m
1557 1337 l
1557 1337 l
1557 1321 m
1557 1321 l
1557 1321 l
1557 1306 m
1557 1306 l
1557 1306 l
1557 1290 m
1557 1290 l
1557 1290 l
1557 1275 m
1557 1275 l
1557 1275 l
1557 1259 m
1557 1259 l
1557 1259 l
1557 1244 m
1557 1244 l
1557 1244 l
1557 1229 m
1557 1229 l
1557 1229 l
1573 1514 m
1573 1514 l
1573 1514 l
1573 1499 m
1573 1499 l
1573 1499 l
1573 1483 m
1573 1483 l
1573 1483 l
1573 1468 m
1573 1468 l
1573 1468 l
1573 1452 m
1573 1452 l
1573 1452 l
1573 1437 m
1573 1437 l
1573 1437 l
s
n
1573 1421 m
1573 1421 l
1573 1421 l
1573 1406 m
1573 1406 l
1573 1406 l
1573 1391 m
1573 1391 l
1573 1391 l
1573 1375 m
1573 1375 l
1573 1375 l
1573 1360 m
1573 1360 l
1573 1360 l
1573 1344 m
1573 1344 l
1573 1344 l
1573 1329 m
1573 1329 l
1573 1329 l
1573 1313 m
1573 1313 l
1573 1313 l
1573 1298 m
1573 1298 l
1573 1298 l
1573 1283 m
1573 1283 l
1573 1283 l
1573 1267 m
1573 1267 l
1573 1267 l
1573 1252 m
1573 1252 l
1573 1252 l
1573 1236 m
1573 1236 l
1573 1236 l
1588 1506 m
1588 1506 l
1588 1506 l
1588 1491 m
1588 1491 l
1588 1491 l
1588 1475 m
1588 1475 l
1588 1475 l
1588 1460 m
1588 1460 l
1588 1460 l
1588 1445 m
1588 1445 l
1588 1445 l
1588 1429 m
1588 1429 l
1588 1429 l
1588 1414 m
1588 1414 l
1588 1414 l
1588 1398 m
1588 1398 l
1588 1398 l
1588 1383 m
1588 1383 l
1588 1383 l
1588 1367 m
1588 1367 l
1588 1367 l
1588 1352 m
1588 1352 l
1588 1352 l
1588 1337 m
1588 1337 l
1588 1337 l
1588 1321 m
1588 1321 l
1588 1321 l
1588 1306 m
1588 1306 l
1588 1306 l
1588 1290 m
1588 1290 l
1588 1290 l
1588 1275 m
1588 1275 l
1588 1275 l
1588 1259 m
1588 1259 l
1588 1259 l
1588 1244 m
1588 1244 l
1588 1244 l
1588 1229 m
1588 1229 l
1588 1229 l
1604 1514 m
1604 1514 l
1604 1514 l
1604 1499 m
1604 1499 l
1604 1499 l
1604 1483 m
1604 1483 l
1604 1483 l
1604 1468 m
1604 1468 l
1604 1468 l
1604 1452 m
1604 1452 l
1604 1452 l
1604 1437 m
1604 1437 l
1604 1437 l
1604 1421 m
1604 1421 l
1604 1421 l
1604 1406 m
1604 1406 l
1604 1406 l
1604 1391 m
1604 1391 l
1604 1391 l
s
n
1604 1375 m
1604 1375 l
1604 1375 l
1604 1360 m
1604 1360 l
1604 1360 l
1604 1344 m
1604 1344 l
1604 1344 l
1604 1329 m
1604 1329 l
1604 1329 l
1604 1313 m
1604 1313 l
1604 1313 l
1604 1298 m
1604 1298 l
1604 1298 l
1604 1283 m
1604 1283 l
1604 1283 l
1604 1267 m
1604 1267 l
1604 1267 l
1604 1252 m
1604 1252 l
1604 1252 l
1604 1236 m
1604 1236 l
1604 1236 l
1619 1506 m
1619 1506 l
1619 1506 l
1619 1491 m
1619 1491 l
1619 1491 l
1619 1475 m
1619 1475 l
1619 1475 l
1619 1460 m
1619 1460 l
1619 1460 l
1619 1445 m
1619 1445 l
1619 1445 l
1619 1429 m
1619 1429 l
1619 1429 l
1619 1414 m
1619 1414 l
1619 1414 l
1619 1398 m
1619 1398 l
1619 1398 l
1619 1383 m
1619 1383 l
1619 1383 l
1619 1367 m
1619 1367 l
1619 1367 l
1619 1352 m
1619 1352 l
1619 1352 l
1619 1337 m
1619 1337 l
1619 1337 l
1619 1321 m
1619 1321 l
1619 1321 l
1619 1306 m
1619 1306 l
1619 1306 l
1619 1290 m
1619 1290 l
1619 1290 l
1619 1275 m
1619 1275 l
1619 1275 l
1619 1259 m
1619 1259 l
1619 1259 l
1619 1244 m
1619 1244 l
1619 1244 l
1619 1229 m
1619 1229 l
1619 1229 l
1634 1514 m
1634 1514 l
1634 1514 l
1634 1499 m
1634 1499 l
1634 1499 l
1634 1483 m
1634 1483 l
1634 1483 l
1634 1468 m
1634 1468 l
1634 1468 l
1634 1452 m
1634 1452 l
1634 1452 l
1634 1437 m
1634 1437 l
1634 1437 l
1634 1421 m
1634 1421 l
1634 1421 l
1634 1406 m
1634 1406 l
1634 1406 l
1634 1391 m
1634 1391 l
1634 1391 l
1634 1375 m
1634 1375 l
1634 1375 l
1634 1360 m
1634 1360 l
1634 1360 l
1634 1344 m
1634 1344 l
1634 1344 l
s
n
1634 1329 m
1634 1329 l
1634 1329 l
1634 1313 m
1634 1313 l
1634 1313 l
1634 1298 m
1634 1298 l
1634 1298 l
1634 1283 m
1634 1283 l
1634 1283 l
1634 1267 m
1634 1267 l
1634 1267 l
1634 1252 m
1634 1252 l
1634 1252 l
1634 1236 m
1634 1236 l
1634 1236 l
1650 1506 m
1650 1506 l
1650 1506 l
1650 1491 m
1650 1491 l
1650 1491 l
1650 1475 m
1650 1475 l
1650 1475 l
1650 1460 m
1650 1460 l
1650 1460 l
1650 1445 m
1650 1445 l
1650 1445 l
1650 1429 m
1650 1429 l
1650 1429 l
1650 1414 m
1650 1414 l
1650 1414 l
1650 1398 m
1650 1398 l
1650 1398 l
1650 1383 m
1650 1383 l
1650 1383 l
1650 1367 m
1650 1367 l
1650 1367 l
1650 1352 m
1650 1352 l
1650 1352 l
1650 1337 m
1650 1337 l
1650 1337 l
1650 1321 m
1650 1321 l
1650 1321 l
1650 1306 m
1650 1306 l
1650 1306 l
1650 1290 m
1650 1290 l
1650 1290 l
1650 1275 m
1650 1275 l
1650 1275 l
1650 1259 m
1650 1259 l
1650 1259 l
1650 1244 m
1650 1244 l
1650 1244 l
1650 1229 m
1650 1229 l
1650 1229 l
1665 1514 m
1665 1514 l
1665 1514 l
1665 1499 m
1665 1499 l
1665 1499 l
1665 1483 m
1665 1483 l
1665 1483 l
1665 1468 m
1665 1468 l
1665 1468 l
1665 1452 m
1665 1452 l
1665 1452 l
1665 1437 m
1665 1437 l
1665 1437 l
1665 1421 m
1665 1421 l
1665 1421 l
1665 1406 m
1665 1406 l
1665 1406 l
1665 1391 m
1665 1391 l
1665 1391 l
1665 1375 m
1665 1375 l
1665 1375 l
1665 1360 m
1665 1360 l
1665 1360 l
1665 1344 m
1665 1344 l
1665 1344 l
1665 1329 m
1665 1329 l
1665 1329 l
1665 1313 m
1665 1313 l
1665 1313 l
1665 1298 m
1665 1298 l
1665 1298 l
s
n
1665 1283 m
1665 1283 l
1665 1283 l
1665 1267 m
1665 1267 l
1665 1267 l
1665 1252 m
1665 1252 l
1665 1252 l
1665 1236 m
1665 1236 l
1665 1236 l
1681 1506 m
1681 1506 l
1681 1506 l
1681 1491 m
1681 1491 l
1681 1491 l
1681 1475 m
1681 1475 l
1681 1475 l
1681 1460 m
1681 1460 l
1681 1460 l
1681 1445 m
1681 1445 l
1681 1445 l
1681 1429 m
1681 1429 l
1681 1429 l
1681 1414 m
1681 1414 l
1681 1414 l
1681 1398 m
1681 1398 l
1681 1398 l
1681 1383 m
1681 1383 l
1681 1383 l
1681 1367 m
1681 1367 l
1681 1367 l
1681 1352 m
1681 1352 l
1681 1352 l
1681 1337 m
1681 1337 l
1681 1337 l
1681 1321 m
1681 1321 l
1681 1321 l
1681 1306 m
1681 1306 l
1681 1306 l
1681 1290 m
1681 1290 l
1681 1290 l
1681 1275 m
1681 1275 l
1681 1275 l
1681 1259 m
1681 1259 l
1681 1259 l
1681 1244 m
1681 1244 l
1681 1244 l
1681 1229 m
1681 1229 l
1681 1229 l
1696 1514 m
1696 1514 l
1696 1514 l
1696 1499 m
1696 1499 l
1696 1499 l
1696 1483 m
1696 1483 l
1696 1483 l
1696 1468 m
1696 1468 l
1696 1468 l
1696 1452 m
1696 1452 l
1696 1452 l
1696 1437 m
1696 1437 l
1696 1437 l
1696 1421 m
1696 1421 l
1696 1421 l
1696 1406 m
1696 1406 l
1696 1406 l
1696 1391 m
1696 1391 l
1696 1391 l
1696 1375 m
1696 1375 l
1696 1375 l
1696 1360 m
1696 1360 l
1696 1360 l
1696 1344 m
1696 1344 l
1696 1344 l
1696 1329 m
1696 1329 l
1696 1329 l
1696 1313 m
1696 1313 l
1696 1313 l
1696 1298 m
1696 1298 l
1696 1298 l
1696 1283 m
1696 1283 l
1696 1283 l
1696 1267 m
1696 1267 l
1696 1267 l
1696 1252 m
1696 1252 l
1696 1252 l
s
n
1696 1236 m
1696 1236 l
1696 1236 l
1712 1506 m
1712 1506 l
1712 1506 l
1712 1491 m
1712 1491 l
1712 1491 l
1712 1475 m
1712 1475 l
1712 1475 l
1712 1460 m
1712 1460 l
1712 1460 l
1712 1445 m
1712 1445 l
1712 1445 l
1712 1429 m
1712 1429 l
1712 1429 l
1712 1414 m
1712 1414 l
1712 1414 l
1712 1398 m
1712 1398 l
1712 1398 l
1712 1383 m
1712 1383 l
1712 1383 l
1712 1367 m
1712 1367 l
1712 1367 l
1712 1352 m
1712 1352 l
1712 1352 l
1712 1337 m
1712 1337 l
1712 1337 l
1712 1321 m
1712 1321 l
1712 1321 l
1712 1306 m
1712 1306 l
1712 1306 l
1712 1290 m
1712 1290 l
1712 1290 l
1712 1275 m
1712 1275 l
1712 1275 l
1712 1259 m
1712 1259 l
1712 1259 l
1712 1244 m
1712 1244 l
1712 1244 l
1712 1229 m
1712 1229 l
1712 1229 l
1727 1514 m
1727 1514 l
1727 1514 l
1727 1499 m
1727 1499 l
1727 1499 l
1727 1483 m
1727 1483 l
1727 1483 l
1727 1468 m
1727 1468 l
1727 1468 l
1727 1452 m
1727 1452 l
1727 1452 l
1727 1437 m
1727 1437 l
1727 1437 l
1727 1421 m
1727 1421 l
1727 1421 l
1727 1406 m
1727 1406 l
1727 1406 l
1727 1391 m
1727 1391 l
1727 1391 l
1727 1375 m
1727 1375 l
1727 1375 l
1727 1360 m
1727 1360 l
1727 1360 l
1727 1344 m
1727 1344 l
1727 1344 l
1727 1329 m
1727 1329 l
1727 1329 l
1727 1313 m
1727 1313 l
1727 1313 l
1727 1298 m
1727 1298 l
1727 1298 l
1727 1283 m
1727 1283 l
1727 1283 l
1727 1267 m
1727 1267 l
1727 1267 l
1727 1252 m
1727 1252 l
1727 1252 l
1727 1236 m
1727 1236 l
1727 1236 l
1742 1506 m
1742 1506 l
1742 1506 l
1742 1491 m
1742 1491 l
1742 1491 l
s
n
1742 1475 m
1742 1475 l
1742 1475 l
1742 1460 m
1742 1460 l
1742 1460 l
1742 1445 m
1742 1445 l
1742 1445 l
1742 1429 m
1742 1429 l
1742 1429 l
1742 1414 m
1742 1414 l
1742 1414 l
1742 1398 m
1742 1398 l
1742 1398 l
1742 1383 m
1742 1383 l
1742 1383 l
1742 1367 m
1742 1367 l
1742 1367 l
1742 1352 m
1742 1352 l
1742 1352 l
1742 1337 m
1742 1337 l
1742 1337 l
1742 1321 m
1742 1321 l
1742 1321 l
1742 1306 m
1742 1306 l
1742 1306 l
1742 1290 m
1742 1290 l
1742 1290 l
1742 1275 m
1742 1275 l
1742 1275 l
1742 1259 m
1742 1259 l
1742 1259 l
1742 1244 m
1742 1244 l
1742 1244 l
1742 1229 m
1742 1229 l
1742 1229 l
1758 1514 m
1758 1514 l
1758 1514 l
1758 1499 m
1758 1499 l
1758 1499 l
1758 1483 m
1758 1483 l
1758 1483 l
1758 1468 m
1758 1468 l
1758 1468 l
1758 1452 m
1758 1452 l
1758 1452 l
1758 1437 m
1758 1437 l
1758 1437 l
1758 1421 m
1758 1421 l
1758 1421 l
1758 1406 m
1758 1406 l
1758 1406 l
1758 1391 m
1758 1391 l
1758 1391 l
1758 1375 m
1758 1375 l
1758 1375 l
1758 1360 m
1758 1360 l
1758 1360 l
1758 1344 m
1758 1344 l
1758 1344 l
1758 1329 m
1758 1329 l
1758 1329 l
1758 1313 m
1758 1313 l
1758 1313 l
1758 1298 m
1758 1298 l
1758 1298 l
1758 1283 m
1758 1283 l
1758 1283 l
1758 1267 m
1758 1267 l
1758 1267 l
1758 1252 m
1758 1252 l
1758 1252 l
1758 1236 m
1758 1236 l
1758 1236 l
1773 1506 m
1773 1506 l
1773 1506 l
1773 1491 m
1773 1491 l
1773 1491 l
1773 1475 m
1773 1475 l
1773 1475 l
1773 1460 m
1773 1460 l
1773 1460 l
1773 1445 m
1773 1445 l
1773 1445 l
s
n
1773 1429 m
1773 1429 l
1773 1429 l
1773 1414 m
1773 1414 l
1773 1414 l
1773 1398 m
1773 1398 l
1773 1398 l
1773 1383 m
1773 1383 l
1773 1383 l
1773 1367 m
1773 1367 l
1773 1367 l
1773 1352 m
1773 1352 l
1773 1352 l
1773 1337 m
1773 1337 l
1773 1337 l
1773 1321 m
1773 1321 l
1773 1321 l
1773 1306 m
1773 1306 l
1773 1306 l
1773 1290 m
1773 1290 l
1773 1290 l
1773 1275 m
1773 1275 l
1773 1275 l
1773 1259 m
1773 1259 l
1773 1259 l
1773 1244 m
1773 1244 l
1773 1244 l
1773 1229 m
1773 1229 l
1773 1229 l
1789 1514 m
1789 1514 l
1789 1514 l
1789 1499 m
1789 1499 l
1789 1499 l
1789 1483 m
1789 1483 l
1789 1483 l
1789 1468 m
1789 1468 l
1789 1468 l
1789 1452 m
1789 1452 l
1789 1452 l
1789 1437 m
1789 1437 l
1789 1437 l
1789 1421 m
1789 1421 l
1789 1421 l
1789 1406 m
1789 1406 l
1789 1406 l
1789 1391 m
1789 1391 l
1789 1391 l
1789 1375 m
1789 1375 l
1789 1375 l
1789 1360 m
1789 1360 l
1789 1360 l
1789 1344 m
1789 1344 l
1789 1344 l
1789 1329 m
1789 1329 l
1789 1329 l
1789 1313 m
1789 1313 l
1789 1313 l
1789 1298 m
1789 1298 l
1789 1298 l
1789 1283 m
1789 1283 l
1789 1283 l
1789 1267 m
1789 1267 l
1789 1267 l
1789 1252 m
1789 1252 l
1789 1252 l
1789 1236 m
1789 1236 l
1789 1236 l
1804 1506 m
1804 1506 l
1804 1506 l
1804 1491 m
1804 1491 l
1804 1491 l
1804 1475 m
1804 1475 l
1804 1475 l
1804 1460 m
1804 1460 l
1804 1460 l
1804 1445 m
1804 1445 l
1804 1445 l
1804 1429 m
1804 1429 l
1804 1429 l
1804 1414 m
1804 1414 l
1804 1414 l
1804 1398 m
1804 1398 l
1804 1398 l
s
n
1804 1383 m
1804 1383 l
1804 1383 l
1804 1367 m
1804 1367 l
1804 1367 l
1804 1352 m
1804 1352 l
1804 1352 l
1804 1337 m
1804 1337 l
1804 1337 l
1804 1321 m
1804 1321 l
1804 1321 l
1804 1306 m
1804 1306 l
1804 1306 l
1804 1290 m
1804 1290 l
1804 1290 l
1804 1275 m
1804 1275 l
1804 1275 l
1804 1259 m
1804 1259 l
1804 1259 l
1804 1244 m
1804 1244 l
1804 1244 l
1804 1229 m
1804 1229 l
1804 1229 l
1819 1514 m
1819 1514 l
1819 1514 l
1819 1499 m
1819 1499 l
1819 1499 l
1819 1483 m
1819 1483 l
1819 1483 l
1819 1468 m
1819 1468 l
1819 1468 l
1819 1452 m
1819 1452 l
1819 1452 l
1819 1437 m
1819 1437 l
1819 1437 l
1819 1421 m
1819 1421 l
1819 1421 l
1819 1406 m
1819 1406 l
1819 1406 l
1819 1391 m
1819 1391 l
1819 1391 l
1819 1375 m
1819 1375 l
1819 1375 l
1819 1360 m
1819 1360 l
1819 1360 l
1819 1344 m
1819 1344 l
1819 1344 l
1819 1329 m
1819 1329 l
1819 1329 l
1819 1313 m
1819 1313 l
1819 1313 l
1819 1298 m
1819 1298 l
1819 1298 l
1819 1283 m
1819 1283 l
1819 1283 l
1819 1267 m
1819 1267 l
1819 1267 l
1819 1252 m
1819 1252 l
1819 1252 l
1819 1236 m
1819 1236 l
1819 1236 l
1835 1506 m
1835 1506 l
1835 1506 l
1835 1491 m
1835 1491 l
1835 1491 l
1835 1475 m
1835 1475 l
1835 1475 l
1835 1460 m
1835 1460 l
1835 1460 l
1835 1445 m
1835 1445 l
1835 1445 l
1835 1429 m
1835 1429 l
1835 1429 l
1835 1414 m
1835 1414 l
1835 1414 l
1835 1398 m
1835 1398 l
1835 1398 l
1835 1383 m
1835 1383 l
1835 1383 l
1835 1367 m
1835 1367 l
1835 1367 l
1835 1352 m
1835 1352 l
1835 1352 l
s
n
1835 1337 m
1835 1337 l
1835 1337 l
1835 1321 m
1835 1321 l
1835 1321 l
1835 1306 m
1835 1306 l
1835 1306 l
1835 1290 m
1835 1290 l
1835 1290 l
1835 1275 m
1835 1275 l
1835 1275 l
1835 1259 m
1835 1259 l
1835 1259 l
1835 1244 m
1835 1244 l
1835 1244 l
1835 1229 m
1835 1229 l
1835 1229 l
1850 1514 m
1850 1514 l
1850 1514 l
1850 1499 m
1850 1499 l
1850 1499 l
1850 1483 m
1850 1483 l
1850 1483 l
1850 1468 m
1850 1468 l
1850 1468 l
1850 1452 m
1850 1452 l
1850 1452 l
1850 1437 m
1850 1437 l
1850 1437 l
1850 1421 m
1850 1421 l
1850 1421 l
1850 1406 m
1850 1406 l
1850 1406 l
1850 1391 m
1850 1391 l
1850 1391 l
1850 1375 m
1850 1375 l
1850 1375 l
1850 1360 m
1850 1360 l
1850 1360 l
1850 1344 m
1850 1344 l
1850 1344 l
1850 1329 m
1850 1329 l
1850 1329 l
1850 1313 m
1850 1313 l
1850 1313 l
1850 1298 m
1850 1298 l
1850 1298 l
1850 1283 m
1850 1283 l
1850 1283 l
1850 1267 m
1850 1267 l
1850 1267 l
1850 1252 m
1850 1252 l
1850 1252 l
1850 1236 m
1850 1236 l
1850 1236 l
1866 1506 m
1866 1506 l
1866 1506 l
1866 1491 m
1866 1491 l
1866 1491 l
1866 1475 m
1866 1475 l
1866 1475 l
1866 1460 m
1866 1460 l
1866 1460 l
1866 1445 m
1866 1445 l
1866 1445 l
1866 1429 m
1866 1429 l
1866 1429 l
1866 1414 m
1866 1414 l
1866 1414 l
1866 1398 m
1866 1398 l
1866 1398 l
1866 1383 m
1866 1383 l
1866 1383 l
1866 1367 m
1866 1367 l
1866 1367 l
1866 1352 m
1866 1352 l
1866 1352 l
1866 1337 m
1866 1337 l
1866 1337 l
1866 1321 m
1866 1321 l
1866 1321 l
1866 1306 m
1866 1306 l
1866 1306 l
s
n
1866 1290 m
1866 1290 l
1866 1290 l
1866 1275 m
1866 1275 l
1866 1275 l
1866 1259 m
1866 1259 l
1866 1259 l
1866 1244 m
1866 1244 l
1866 1244 l
1866 1229 m
1866 1229 l
1866 1229 l
1881 1514 m
1881 1514 l
1881 1514 l
1881 1499 m
1881 1499 l
1881 1499 l
1881 1483 m
1881 1483 l
1881 1483 l
1881 1468 m
1881 1468 l
1881 1468 l
1881 1452 m
1881 1452 l
1881 1452 l
1881 1437 m
1881 1437 l
1881 1437 l
1881 1421 m
1881 1421 l
1881 1421 l
1881 1406 m
1881 1406 l
1881 1406 l
1881 1391 m
1881 1391 l
1881 1391 l
1881 1375 m
1881 1375 l
1881 1375 l
1881 1360 m
1881 1360 l
1881 1360 l
1881 1344 m
1881 1344 l
1881 1344 l
1881 1329 m
1881 1329 l
1881 1329 l
1881 1313 m
1881 1313 l
1881 1313 l
1881 1298 m
1881 1298 l
1881 1298 l
1881 1283 m
1881 1283 l
1881 1283 l
1881 1267 m
1881 1267 l
1881 1267 l
1881 1252 m
1881 1252 l
1881 1252 l
1881 1236 m
1881 1236 l
1881 1236 l
1897 1506 m
1897 1506 l
1897 1506 l
1897 1491 m
1897 1491 l
1897 1491 l
1897 1475 m
1897 1475 l
1897 1475 l
1897 1460 m
1897 1460 l
1897 1460 l
1897 1445 m
1897 1445 l
1897 1445 l
1897 1429 m
1897 1429 l
1897 1429 l
1897 1414 m
1897 1414 l
1897 1414 l
1897 1398 m
1897 1398 l
1897 1398 l
1897 1383 m
1897 1383 l
1897 1383 l
1897 1367 m
1897 1367 l
1897 1367 l
1897 1352 m
1897 1352 l
1897 1352 l
1897 1337 m
1897 1337 l
1897 1337 l
1897 1321 m
1897 1321 l
1897 1321 l
1897 1306 m
1897 1306 l
1897 1306 l
1897 1290 m
1897 1290 l
1897 1290 l
1897 1275 m
1897 1275 l
1897 1275 l
1897 1259 m
1897 1259 l
1897 1259 l
s
n
1897 1244 m
1897 1244 l
1897 1244 l
1897 1229 m
1897 1229 l
1897 1229 l
1912 1514 m
1912 1514 l
1912 1514 l
1912 1499 m
1912 1499 l
1912 1499 l
1912 1483 m
1912 1483 l
1912 1483 l
1912 1468 m
1912 1468 l
1912 1468 l
1912 1452 m
1912 1452 l
1912 1452 l
1912 1437 m
1912 1437 l
1912 1437 l
1912 1421 m
1912 1421 l
1912 1421 l
1912 1406 m
1912 1406 l
1912 1406 l
1912 1391 m
1912 1391 l
1912 1391 l
1912 1375 m
1912 1375 l
1912 1375 l
1912 1360 m
1912 1360 l
1912 1360 l
1912 1344 m
1912 1344 l
1912 1344 l
1912 1329 m
1912 1329 l
1912 1329 l
1912 1313 m
1912 1313 l
1912 1313 l
1912 1298 m
1912 1298 l
1912 1298 l
1912 1283 m
1912 1283 l
1912 1283 l
1912 1267 m
1912 1267 l
1912 1267 l
1912 1252 m
1912 1252 l
1912 1252 l
1912 1236 m
1912 1236 l
1912 1236 l
1927 1506 m
1927 1506 l
1927 1506 l
1927 1491 m
1927 1491 l
1927 1491 l
1927 1475 m
1927 1475 l
1927 1475 l
1927 1460 m
1927 1460 l
1927 1460 l
1927 1445 m
1927 1445 l
1927 1445 l
1927 1429 m
1927 1429 l
1927 1429 l
1927 1414 m
1927 1414 l
1927 1414 l
1927 1398 m
1927 1398 l
1927 1398 l
1927 1383 m
1927 1383 l
1927 1383 l
1927 1367 m
1927 1367 l
1927 1367 l
1927 1352 m
1927 1352 l
1927 1352 l
1927 1337 m
1927 1337 l
1927 1337 l
1927 1321 m
1927 1321 l
1927 1321 l
1927 1306 m
1927 1306 l
1927 1306 l
1927 1290 m
1927 1290 l
1927 1290 l
1927 1275 m
1927 1275 l
1927 1275 l
1927 1259 m
1927 1259 l
1927 1259 l
1927 1244 m
1927 1244 l
1927 1244 l
1927 1229 m
1927 1229 l
1927 1229 l
1943 1514 m
1943 1514 l
1943 1514 l
s
n
1943 1499 m
1943 1499 l
1943 1499 l
1943 1483 m
1943 1483 l
1943 1483 l
1943 1468 m
1943 1468 l
1943 1468 l
1943 1452 m
1943 1452 l
1943 1452 l
1943 1437 m
1943 1437 l
1943 1437 l
1943 1421 m
1943 1421 l
1943 1421 l
1943 1406 m
1943 1406 l
1943 1406 l
1943 1391 m
1943 1391 l
1943 1391 l
1943 1375 m
1943 1375 l
1943 1375 l
1943 1360 m
1943 1360 l
1943 1360 l
1943 1344 m
1943 1344 l
1943 1344 l
1943 1329 m
1943 1329 l
1943 1329 l
1943 1313 m
1943 1313 l
1943 1313 l
1943 1298 m
1943 1298 l
1943 1298 l
1943 1283 m
1943 1283 l
1943 1283 l
1943 1267 m
1943 1267 l
1943 1267 l
1943 1252 m
1943 1252 l
1943 1252 l
1943 1236 m
1943 1236 l
1943 1236 l
1958 1506 m
1958 1506 l
1958 1506 l
1958 1491 m
1958 1491 l
1958 1491 l
1958 1475 m
1958 1475 l
1958 1475 l
1958 1460 m
1958 1460 l
1958 1460 l
1958 1445 m
1958 1445 l
1958 1445 l
1958 1429 m
1958 1429 l
1958 1429 l
1958 1414 m
1958 1414 l
1958 1414 l
1958 1398 m
1958 1398 l
1958 1398 l
1958 1383 m
1958 1383 l
1958 1383 l
1958 1367 m
1958 1367 l
1958 1367 l
1958 1352 m
1958 1352 l
1958 1352 l
1958 1337 m
1958 1337 l
1958 1337 l
1958 1321 m
1958 1321 l
1958 1321 l
1958 1306 m
1958 1306 l
1958 1306 l
1958 1290 m
1958 1290 l
1958 1290 l
1958 1275 m
1958 1275 l
1958 1275 l
1958 1259 m
1958 1259 l
1958 1259 l
1958 1244 m
1958 1244 l
1958 1244 l
1958 1229 m
1958 1229 l
1958 1229 l
1218 1506 m
1218 1506 l
1218 1506 l
1218 1491 m
1218 1491 l
1218 1491 l
1218 1475 m
1218 1475 l
1218 1475 l
1218 1460 m
1218 1460 l
1218 1460 l
s
n
1218 1445 m
1218 1445 l
1218 1445 l
1218 1429 m
1218 1429 l
1218 1429 l
1218 1414 m
1218 1414 l
1218 1414 l
1218 1398 m
1218 1398 l
1218 1398 l
1218 1383 m
1218 1383 l
1218 1383 l
1218 1367 m
1218 1367 l
1218 1367 l
1218 1352 m
1218 1352 l
1218 1352 l
1218 1337 m
1218 1337 l
1218 1337 l
1218 1321 m
1218 1321 l
1218 1321 l
1218 1306 m
1218 1306 l
1218 1306 l
1218 1290 m
1218 1290 l
1218 1290 l
1218 1275 m
1218 1275 l
1218 1275 l
1218 1259 m
1218 1259 l
1218 1259 l
1218 1244 m
1218 1244 l
1218 1244 l
1218 1229 m
1218 1229 l
1218 1229 l
1203 1514 m
1203 1514 l
1203 1514 l
1203 1499 m
1203 1499 l
1203 1499 l
1203 1483 m
1203 1483 l
1203 1483 l
1203 1468 m
1203 1468 l
1203 1468 l
1203 1452 m
1203 1452 l
1203 1452 l
1203 1437 m
1203 1437 l
1203 1437 l
1203 1421 m
1203 1421 l
1203 1421 l
1203 1406 m
1203 1406 l
1203 1406 l
1203 1391 m
1203 1391 l
1203 1391 l
1203 1375 m
1203 1375 l
1203 1375 l
1203 1360 m
1203 1360 l
1203 1360 l
1203 1344 m
1203 1344 l
1203 1344 l
1203 1329 m
1203 1329 l
1203 1329 l
1203 1313 m
1203 1313 l
1203 1313 l
1203 1298 m
1203 1298 l
1203 1298 l
1203 1283 m
1203 1283 l
1203 1283 l
1203 1267 m
1203 1267 l
1203 1267 l
1203 1252 m
1203 1252 l
1203 1252 l
1203 1236 m
1203 1236 l
1203 1236 l
1187 1506 m
1187 1506 l
1187 1506 l
1187 1491 m
1187 1491 l
1187 1491 l
1187 1475 m
1187 1475 l
1187 1475 l
1187 1460 m
1187 1460 l
1187 1460 l
1187 1445 m
1187 1445 l
1187 1445 l
1187 1429 m
1187 1429 l
1187 1429 l
1187 1414 m
1187 1414 l
1187 1414 l
s
n
1187 1398 m
1187 1398 l
1187 1398 l
1187 1383 m
1187 1383 l
1187 1383 l
1187 1367 m
1187 1367 l
1187 1367 l
1187 1352 m
1187 1352 l
1187 1352 l
1187 1337 m
1187 1337 l
1187 1337 l
1187 1321 m
1187 1321 l
1187 1321 l
1187 1306 m
1187 1306 l
1187 1306 l
1187 1290 m
1187 1290 l
1187 1290 l
1187 1275 m
1187 1275 l
1187 1275 l
1187 1259 m
1187 1259 l
1187 1259 l
1187 1244 m
1187 1244 l
1187 1244 l
1187 1229 m
1187 1229 l
1187 1229 l
1172 1514 m
1172 1514 l
1172 1514 l
1172 1499 m
1172 1499 l
1172 1499 l
1172 1483 m
1172 1483 l
1172 1483 l
1172 1468 m
1172 1468 l
1172 1468 l
1172 1452 m
1172 1452 l
1172 1452 l
1172 1437 m
1172 1437 l
1172 1437 l
1172 1421 m
1172 1421 l
1172 1421 l
1172 1406 m
1172 1406 l
1172 1406 l
1172 1391 m
1172 1391 l
1172 1391 l
1172 1375 m
1172 1375 l
1172 1375 l
1172 1360 m
1172 1360 l
1172 1360 l
1172 1344 m
1172 1344 l
1172 1344 l
1172 1329 m
1172 1329 l
1172 1329 l
1172 1313 m
1172 1313 l
1172 1313 l
1172 1298 m
1172 1298 l
1172 1298 l
1172 1283 m
1172 1283 l
1172 1283 l
1172 1267 m
1172 1267 l
1172 1267 l
1172 1252 m
1172 1252 l
1172 1252 l
1172 1236 m
1172 1236 l
1172 1236 l
1156 1506 m
1156 1506 l
1156 1506 l
1156 1491 m
1156 1491 l
1156 1491 l
1156 1475 m
1156 1475 l
1156 1475 l
1156 1460 m
1156 1460 l
1156 1460 l
1156 1445 m
1156 1445 l
1156 1445 l
1156 1429 m
1156 1429 l
1156 1429 l
1156 1414 m
1156 1414 l
1156 1414 l
1156 1398 m
1156 1398 l
1156 1398 l
1156 1383 m
1156 1383 l
1156 1383 l
1156 1367 m
1156 1367 l
1156 1367 l
s
n
1156 1352 m
1156 1352 l
1156 1352 l
1156 1337 m
1156 1337 l
1156 1337 l
1156 1321 m
1156 1321 l
1156 1321 l
1156 1306 m
1156 1306 l
1156 1306 l
1156 1290 m
1156 1290 l
1156 1290 l
1156 1275 m
1156 1275 l
1156 1275 l
1156 1259 m
1156 1259 l
1156 1259 l
1156 1244 m
1156 1244 l
1156 1244 l
1156 1229 m
1156 1229 l
1156 1229 l
1141 1514 m
1141 1514 l
1141 1514 l
1141 1499 m
1141 1499 l
1141 1499 l
1141 1483 m
1141 1483 l
1141 1483 l
1141 1468 m
1141 1468 l
1141 1468 l
1141 1452 m
1141 1452 l
1141 1452 l
1141 1437 m
1141 1437 l
1141 1437 l
1141 1421 m
1141 1421 l
1141 1421 l
1141 1406 m
1141 1406 l
1141 1406 l
1141 1391 m
1141 1391 l
1141 1391 l
1141 1375 m
1141 1375 l
1141 1375 l
1141 1360 m
1141 1360 l
1141 1360 l
1141 1344 m
1141 1344 l
1141 1344 l
1141 1329 m
1141 1329 l
1141 1329 l
1141 1313 m
1141 1313 l
1141 1313 l
1141 1298 m
1141 1298 l
1141 1298 l
1141 1283 m
1141 1283 l
1141 1283 l
1141 1267 m
1141 1267 l
1141 1267 l
1141 1252 m
1141 1252 l
1141 1252 l
1141 1236 m
1141 1236 l
1141 1236 l
1125 1506 m
1125 1506 l
1125 1506 l
1125 1491 m
1125 1491 l
1125 1491 l
1125 1475 m
1125 1475 l
1125 1475 l
1125 1460 m
1125 1460 l
1125 1460 l
1125 1445 m
1125 1445 l
1125 1445 l
1125 1429 m
1125 1429 l
1125 1429 l
1125 1414 m
1125 1414 l
1125 1414 l
1125 1398 m
1125 1398 l
1125 1398 l
1125 1383 m
1125 1383 l
1125 1383 l
1125 1367 m
1125 1367 l
1125 1367 l
1125 1352 m
1125 1352 l
1125 1352 l
1125 1337 m
1125 1337 l
1125 1337 l
1125 1321 m
1125 1321 l
1125 1321 l
s
n
1125 1306 m
1125 1306 l
1125 1306 l
1125 1290 m
1125 1290 l
1125 1290 l
1125 1275 m
1125 1275 l
1125 1275 l
1125 1259 m
1125 1259 l
1125 1259 l
1125 1244 m
1125 1244 l
1125 1244 l
1125 1229 m
1125 1229 l
1125 1229 l
1110 1514 m
1110 1514 l
1110 1514 l
1110 1499 m
1110 1499 l
1110 1499 l
1110 1483 m
1110 1483 l
1110 1483 l
1110 1468 m
1110 1468 l
1110 1468 l
1110 1452 m
1110 1452 l
1110 1452 l
1110 1437 m
1110 1437 l
1110 1437 l
1110 1421 m
1110 1421 l
1110 1421 l
1110 1406 m
1110 1406 l
1110 1406 l
1110 1391 m
1110 1391 l
1110 1391 l
1110 1375 m
1110 1375 l
1110 1375 l
1110 1360 m
1110 1360 l
1110 1360 l
1110 1344 m
1110 1344 l
1110 1344 l
1110 1329 m
1110 1329 l
1110 1329 l
1110 1313 m
1110 1313 l
1110 1313 l
1110 1298 m
1110 1298 l
1110 1298 l
1110 1283 m
1110 1283 l
1110 1283 l
1110 1267 m
1110 1267 l
1110 1267 l
1110 1252 m
1110 1252 l
1110 1252 l
1110 1236 m
1110 1236 l
1110 1236 l
1095 1506 m
1095 1506 l
1095 1506 l
1095 1491 m
1095 1491 l
1095 1491 l
1095 1475 m
1095 1475 l
1095 1475 l
1095 1460 m
1095 1460 l
1095 1460 l
1095 1445 m
1095 1445 l
1095 1445 l
1095 1429 m
1095 1429 l
1095 1429 l
1095 1414 m
1095 1414 l
1095 1414 l
1095 1398 m
1095 1398 l
1095 1398 l
1095 1383 m
1095 1383 l
1095 1383 l
1095 1367 m
1095 1367 l
1095 1367 l
1095 1352 m
1095 1352 l
1095 1352 l
1095 1337 m
1095 1337 l
1095 1337 l
1095 1321 m
1095 1321 l
1095 1321 l
1095 1306 m
1095 1306 l
1095 1306 l
1095 1290 m
1095 1290 l
1095 1290 l
1095 1275 m
1095 1275 l
1095 1275 l
s
n
1095 1259 m
1095 1259 l
1095 1259 l
1095 1244 m
1095 1244 l
1095 1244 l
1095 1229 m
1095 1229 l
1095 1229 l
1079 1514 m
1079 1514 l
1079 1514 l
1079 1499 m
1079 1499 l
1079 1499 l
1079 1483 m
1079 1483 l
1079 1483 l
1079 1468 m
1079 1468 l
1079 1468 l
1079 1452 m
1079 1452 l
1079 1452 l
1079 1437 m
1079 1437 l
1079 1437 l
1079 1421 m
1079 1421 l
1079 1421 l
1079 1406 m
1079 1406 l
1079 1406 l
1079 1391 m
1079 1391 l
1079 1391 l
1079 1375 m
1079 1375 l
1079 1375 l
1079 1360 m
1079 1360 l
1079 1360 l
1079 1344 m
1079 1344 l
1079 1344 l
1079 1329 m
1079 1329 l
1079 1329 l
1079 1313 m
1079 1313 l
1079 1313 l
1079 1298 m
1079 1298 l
1079 1298 l
1079 1283 m
1079 1283 l
1079 1283 l
1079 1267 m
1079 1267 l
1079 1267 l
1079 1252 m
1079 1252 l
1079 1252 l
1079 1236 m
1079 1236 l
1079 1236 l
1064 1506 m
1064 1506 l
1064 1506 l
1064 1491 m
1064 1491 l
1064 1491 l
1064 1475 m
1064 1475 l
1064 1475 l
1064 1460 m
1064 1460 l
1064 1460 l
1064 1445 m
1064 1445 l
1064 1445 l
1064 1429 m
1064 1429 l
1064 1429 l
1064 1414 m
1064 1414 l
1064 1414 l
1064 1398 m
1064 1398 l
1064 1398 l
1064 1383 m
1064 1383 l
1064 1383 l
1064 1367 m
1064 1367 l
1064 1367 l
1064 1352 m
1064 1352 l
1064 1352 l
1064 1337 m
1064 1337 l
1064 1337 l
1064 1321 m
1064 1321 l
1064 1321 l
1064 1306 m
1064 1306 l
1064 1306 l
1064 1290 m
1064 1290 l
1064 1290 l
1064 1275 m
1064 1275 l
1064 1275 l
1064 1259 m
1064 1259 l
1064 1259 l
1064 1244 m
1064 1244 l
1064 1244 l
1064 1229 m
1064 1229 l
1064 1229 l
s
n
1048 1514 m
1048 1514 l
1048 1514 l
1048 1499 m
1048 1499 l
1048 1499 l
1048 1483 m
1048 1483 l
1048 1483 l
1048 1468 m
1048 1468 l
1048 1468 l
1048 1452 m
1048 1452 l
1048 1452 l
1048 1437 m
1048 1437 l
1048 1437 l
1048 1421 m
1048 1421 l
1048 1421 l
1048 1406 m
1048 1406 l
1048 1406 l
1048 1391 m
1048 1391 l
1048 1391 l
1048 1375 m
1048 1375 l
1048 1375 l
1048 1360 m
1048 1360 l
1048 1360 l
1048 1344 m
1048 1344 l
1048 1344 l
1048 1329 m
1048 1329 l
1048 1329 l
1048 1313 m
1048 1313 l
1048 1313 l
1048 1298 m
1048 1298 l
1048 1298 l
1048 1283 m
1048 1283 l
1048 1283 l
1048 1267 m
1048 1267 l
1048 1267 l
1048 1252 m
1048 1252 l
1048 1252 l
1048 1236 m
1048 1236 l
1048 1236 l
1033 1506 m
1033 1506 l
1033 1506 l
1033 1491 m
1033 1491 l
1033 1491 l
1033 1475 m
1033 1475 l
1033 1475 l
1033 1460 m
1033 1460 l
1033 1460 l
1033 1445 m
1033 1445 l
1033 1445 l
1033 1429 m
1033 1429 l
1033 1429 l
1033 1414 m
1033 1414 l
1033 1414 l
1033 1398 m
1033 1398 l
1033 1398 l
1033 1383 m
1033 1383 l
1033 1383 l
1033 1367 m
1033 1367 l
1033 1367 l
1033 1352 m
1033 1352 l
1033 1352 l
1033 1337 m
1033 1337 l
1033 1337 l
1033 1321 m
1033 1321 l
1033 1321 l
1033 1306 m
1033 1306 l
1033 1306 l
1033 1290 m
1033 1290 l
1033 1290 l
1033 1275 m
1033 1275 l
1033 1275 l
1033 1259 m
1033 1259 l
1033 1259 l
1033 1244 m
1033 1244 l
1033 1244 l
1033 1229 m
1033 1229 l
1033 1229 l
1017 1514 m
1017 1514 l
1017 1514 l
1017 1499 m
1017 1499 l
1017 1499 l
1017 1483 m
1017 1483 l
1017 1483 l
s
n
1017 1468 m
1017 1468 l
1017 1468 l
1017 1452 m
1017 1452 l
1017 1452 l
1017 1437 m
1017 1437 l
1017 1437 l
1017 1421 m
1017 1421 l
1017 1421 l
1017 1406 m
1017 1406 l
1017 1406 l
1017 1391 m
1017 1391 l
1017 1391 l
1017 1375 m
1017 1375 l
1017 1375 l
1017 1360 m
1017 1360 l
1017 1360 l
1017 1344 m
1017 1344 l
1017 1344 l
1017 1329 m
1017 1329 l
1017 1329 l
1017 1313 m
1017 1313 l
1017 1313 l
1017 1298 m
1017 1298 l
1017 1298 l
1017 1283 m
1017 1283 l
1017 1283 l
1017 1267 m
1017 1267 l
1017 1267 l
1017 1252 m
1017 1252 l
1017 1252 l
1017 1236 m
1017 1236 l
1017 1236 l
1002 1506 m
1002 1506 l
1002 1506 l
1002 1491 m
1002 1491 l
1002 1491 l
1002 1475 m
1002 1475 l
1002 1475 l
1002 1460 m
1002 1460 l
1002 1460 l
1002 1445 m
1002 1445 l
1002 1445 l
1002 1429 m
1002 1429 l
1002 1429 l
1002 1414 m
1002 1414 l
1002 1414 l
1002 1398 m
1002 1398 l
1002 1398 l
1002 1383 m
1002 1383 l
1002 1383 l
1002 1367 m
1002 1367 l
1002 1367 l
1002 1352 m
1002 1352 l
1002 1352 l
1002 1337 m
1002 1337 l
1002 1337 l
1002 1321 m
1002 1321 l
1002 1321 l
1002 1306 m
1002 1306 l
1002 1306 l
1002 1290 m
1002 1290 l
1002 1290 l
1002 1275 m
1002 1275 l
1002 1275 l
1002 1259 m
1002 1259 l
1002 1259 l
1002 1244 m
1002 1244 l
1002 1244 l
1002 1229 m
1002 1229 l
1002 1229 l
987 1514 m
987 1514 l
987 1514 l
987 1499 m
987 1499 l
987 1499 l
987 1483 m
987 1483 l
987 1483 l
987 1468 m
987 1468 l
987 1468 l
987 1452 m
987 1452 l
987 1452 l
987 1437 m
987 1437 l
987 1437 l
s
n
987 1421 m
987 1421 l
987 1421 l
987 1406 m
987 1406 l
987 1406 l
987 1391 m
987 1391 l
987 1391 l
987 1375 m
987 1375 l
987 1375 l
987 1360 m
987 1360 l
987 1360 l
987 1344 m
987 1344 l
987 1344 l
987 1329 m
987 1329 l
987 1329 l
987 1313 m
987 1313 l
987 1313 l
987 1298 m
987 1298 l
987 1298 l
987 1283 m
987 1283 l
987 1283 l
987 1267 m
987 1267 l
987 1267 l
987 1252 m
987 1252 l
987 1252 l
987 1236 m
987 1236 l
987 1236 l
971 1506 m
971 1506 l
971 1506 l
971 1491 m
971 1491 l
971 1491 l
971 1475 m
971 1475 l
971 1475 l
971 1460 m
971 1460 l
971 1460 l
971 1445 m
971 1445 l
971 1445 l
971 1429 m
971 1429 l
971 1429 l
971 1414 m
971 1414 l
971 1414 l
971 1398 m
971 1398 l
971 1398 l
971 1383 m
971 1383 l
971 1383 l
971 1367 m
971 1367 l
971 1367 l
971 1352 m
971 1352 l
971 1352 l
971 1337 m
971 1337 l
971 1337 l
971 1321 m
971 1321 l
971 1321 l
971 1306 m
971 1306 l
971 1306 l
971 1290 m
971 1290 l
971 1290 l
971 1275 m
971 1275 l
971 1275 l
971 1259 m
971 1259 l
971 1259 l
971 1244 m
971 1244 l
971 1244 l
971 1229 m
971 1229 l
971 1229 l
956 1514 m
956 1514 l
956 1514 l
956 1499 m
956 1499 l
956 1499 l
956 1483 m
956 1483 l
956 1483 l
956 1468 m
956 1468 l
956 1468 l
956 1452 m
956 1452 l
956 1452 l
956 1437 m
956 1437 l
956 1437 l
956 1421 m
956 1421 l
956 1421 l
956 1406 m
956 1406 l
956 1406 l
956 1391 m
956 1391 l
956 1391 l
s
n
956 1375 m
956 1375 l
956 1375 l
956 1360 m
956 1360 l
956 1360 l
956 1344 m
956 1344 l
956 1344 l
956 1329 m
956 1329 l
956 1329 l
956 1313 m
956 1313 l
956 1313 l
956 1298 m
956 1298 l
956 1298 l
956 1283 m
956 1283 l
956 1283 l
956 1267 m
956 1267 l
956 1267 l
956 1252 m
956 1252 l
956 1252 l
956 1236 m
956 1236 l
956 1236 l
940 1506 m
940 1506 l
940 1506 l
940 1491 m
940 1491 l
940 1491 l
940 1475 m
940 1475 l
940 1475 l
940 1460 m
940 1460 l
940 1460 l
940 1445 m
940 1445 l
940 1445 l
940 1429 m
940 1429 l
940 1429 l
940 1414 m
940 1414 l
940 1414 l
940 1398 m
940 1398 l
940 1398 l
940 1383 m
940 1383 l
940 1383 l
940 1367 m
940 1367 l
940 1367 l
940 1352 m
940 1352 l
940 1352 l
940 1337 m
940 1337 l
940 1337 l
940 1321 m
940 1321 l
940 1321 l
940 1306 m
940 1306 l
940 1306 l
940 1290 m
940 1290 l
940 1290 l
940 1275 m
940 1275 l
940 1275 l
940 1259 m
940 1259 l
940 1259 l
940 1244 m
940 1244 l
940 1244 l
940 1229 m
940 1229 l
940 1229 l
925 1514 m
925 1514 l
925 1514 l
925 1499 m
925 1499 l
925 1499 l
925 1483 m
925 1483 l
925 1483 l
925 1468 m
925 1468 l
925 1468 l
925 1452 m
925 1452 l
925 1452 l
925 1437 m
925 1437 l
925 1437 l
925 1421 m
925 1421 l
925 1421 l
925 1406 m
925 1406 l
925 1406 l
925 1391 m
925 1391 l
925 1391 l
925 1375 m
925 1375 l
925 1375 l
925 1360 m
925 1360 l
925 1360 l
925 1344 m
925 1344 l
925 1344 l
s
n
925 1329 m
925 1329 l
925 1329 l
925 1313 m
925 1313 l
925 1313 l
925 1298 m
925 1298 l
925 1298 l
925 1283 m
925 1283 l
925 1283 l
925 1267 m
925 1267 l
925 1267 l
925 1252 m
925 1252 l
925 1252 l
925 1236 m
925 1236 l
925 1236 l
909 1506 m
909 1506 l
909 1506 l
909 1491 m
909 1491 l
909 1491 l
909 1475 m
909 1475 l
909 1475 l
909 1460 m
909 1460 l
909 1460 l
909 1445 m
909 1445 l
909 1445 l
909 1429 m
909 1429 l
909 1429 l
909 1414 m
909 1414 l
909 1414 l
909 1398 m
909 1398 l
909 1398 l
909 1383 m
909 1383 l
909 1383 l
909 1367 m
909 1367 l
909 1367 l
909 1352 m
909 1352 l
909 1352 l
909 1337 m
909 1337 l
909 1337 l
909 1321 m
909 1321 l
909 1321 l
909 1306 m
909 1306 l
909 1306 l
909 1290 m
909 1290 l
909 1290 l
909 1275 m
909 1275 l
909 1275 l
909 1259 m
909 1259 l
909 1259 l
909 1244 m
909 1244 l
909 1244 l
909 1229 m
909 1229 l
909 1229 l
894 1514 m
894 1514 l
894 1514 l
894 1499 m
894 1499 l
894 1499 l
894 1483 m
894 1483 l
894 1483 l
894 1468 m
894 1468 l
894 1468 l
894 1452 m
894 1452 l
894 1452 l
894 1437 m
894 1437 l
894 1437 l
894 1421 m
894 1421 l
894 1421 l
894 1406 m
894 1406 l
894 1406 l
894 1391 m
894 1391 l
894 1391 l
894 1375 m
894 1375 l
894 1375 l
894 1360 m
894 1360 l
894 1360 l
894 1344 m
894 1344 l
894 1344 l
894 1329 m
894 1329 l
894 1329 l
894 1313 m
894 1313 l
894 1313 l
894 1298 m
894 1298 l
894 1298 l
s
n
894 1283 m
894 1283 l
894 1283 l
894 1267 m
894 1267 l
894 1267 l
894 1252 m
894 1252 l
894 1252 l
894 1236 m
894 1236 l
894 1236 l
879 1506 m
879 1506 l
879 1506 l
879 1491 m
879 1491 l
879 1491 l
879 1475 m
879 1475 l
879 1475 l
879 1460 m
879 1460 l
879 1460 l
879 1445 m
879 1445 l
879 1445 l
879 1429 m
879 1429 l
879 1429 l
879 1414 m
879 1414 l
879 1414 l
879 1398 m
879 1398 l
879 1398 l
879 1383 m
879 1383 l
879 1383 l
879 1367 m
879 1367 l
879 1367 l
879 1352 m
879 1352 l
879 1352 l
879 1337 m
879 1337 l
879 1337 l
879 1321 m
879 1321 l
879 1321 l
879 1306 m
879 1306 l
879 1306 l
879 1290 m
879 1290 l
879 1290 l
879 1275 m
879 1275 l
879 1275 l
879 1259 m
879 1259 l
879 1259 l
879 1244 m
879 1244 l
879 1244 l
879 1229 m
879 1229 l
879 1229 l
863 1514 m
863 1514 l
863 1514 l
863 1499 m
863 1499 l
863 1499 l
863 1483 m
863 1483 l
863 1483 l
863 1468 m
863 1468 l
863 1468 l
863 1452 m
863 1452 l
863 1452 l
863 1437 m
863 1437 l
863 1437 l
863 1421 m
863 1421 l
863 1421 l
863 1406 m
863 1406 l
863 1406 l
863 1391 m
863 1391 l
863 1391 l
863 1375 m
863 1375 l
863 1375 l
863 1360 m
863 1360 l
863 1360 l
863 1344 m
863 1344 l
863 1344 l
863 1329 m
863 1329 l
863 1329 l
863 1313 m
863 1313 l
863 1313 l
863 1298 m
863 1298 l
863 1298 l
863 1283 m
863 1283 l
863 1283 l
863 1267 m
863 1267 l
863 1267 l
863 1252 m
863 1252 l
863 1252 l
s
n
863 1236 m
863 1236 l
863 1236 l
848 1506 m
848 1506 l
848 1506 l
848 1491 m
848 1491 l
848 1491 l
848 1475 m
848 1475 l
848 1475 l
848 1460 m
848 1460 l
848 1460 l
848 1445 m
848 1445 l
848 1445 l
848 1429 m
848 1429 l
848 1429 l
848 1414 m
848 1414 l
848 1414 l
848 1398 m
848 1398 l
848 1398 l
848 1383 m
848 1383 l
848 1383 l
848 1367 m
848 1367 l
848 1367 l
848 1352 m
848 1352 l
848 1352 l
848 1337 m
848 1337 l
848 1337 l
848 1321 m
848 1321 l
848 1321 l
848 1306 m
848 1306 l
848 1306 l
848 1290 m
848 1290 l
848 1290 l
848 1275 m
848 1275 l
848 1275 l
848 1259 m
848 1259 l
848 1259 l
848 1244 m
848 1244 l
848 1244 l
848 1229 m
848 1229 l
848 1229 l
832 1514 m
832 1514 l
832 1514 l
832 1499 m
832 1499 l
832 1499 l
832 1483 m
832 1483 l
832 1483 l
832 1468 m
832 1468 l
832 1468 l
832 1452 m
832 1452 l
832 1452 l
832 1437 m
832 1437 l
832 1437 l
832 1421 m
832 1421 l
832 1421 l
832 1406 m
832 1406 l
832 1406 l
832 1391 m
832 1391 l
832 1391 l
832 1375 m
832 1375 l
832 1375 l
832 1360 m
832 1360 l
832 1360 l
832 1344 m
832 1344 l
832 1344 l
832 1329 m
832 1329 l
832 1329 l
832 1313 m
832 1313 l
832 1313 l
832 1298 m
832 1298 l
832 1298 l
832 1283 m
832 1283 l
832 1283 l
832 1267 m
832 1267 l
832 1267 l
832 1252 m
832 1252 l
832 1252 l
832 1236 m
832 1236 l
832 1236 l
817 1506 m
817 1506 l
817 1506 l
817 1491 m
817 1491 l
817 1491 l
s
n
817 1475 m
817 1475 l
817 1475 l
817 1460 m
817 1460 l
817 1460 l
817 1445 m
817 1445 l
817 1445 l
817 1429 m
817 1429 l
817 1429 l
817 1414 m
817 1414 l
817 1414 l
817 1398 m
817 1398 l
817 1398 l
817 1383 m
817 1383 l
817 1383 l
817 1367 m
817 1367 l
817 1367 l
817 1352 m
817 1352 l
817 1352 l
817 1337 m
817 1337 l
817 1337 l
817 1321 m
817 1321 l
817 1321 l
817 1306 m
817 1306 l
817 1306 l
817 1290 m
817 1290 l
817 1290 l
817 1275 m
817 1275 l
817 1275 l
817 1259 m
817 1259 l
817 1259 l
817 1244 m
817 1244 l
817 1244 l
817 1229 m
817 1229 l
817 1229 l
802 1514 m
802 1514 l
802 1514 l
802 1499 m
802 1499 l
802 1499 l
802 1483 m
802 1483 l
802 1483 l
802 1468 m
802 1468 l
802 1468 l
802 1452 m
802 1452 l
802 1452 l
802 1437 m
802 1437 l
802 1437 l
802 1421 m
802 1421 l
802 1421 l
802 1406 m
802 1406 l
802 1406 l
802 1391 m
802 1391 l
802 1391 l
802 1375 m
802 1375 l
802 1375 l
802 1360 m
802 1360 l
802 1360 l
802 1344 m
802 1344 l
802 1344 l
802 1329 m
802 1329 l
802 1329 l
802 1313 m
802 1313 l
802 1313 l
802 1298 m
802 1298 l
802 1298 l
802 1283 m
802 1283 l
802 1283 l
802 1267 m
802 1267 l
802 1267 l
802 1252 m
802 1252 l
802 1252 l
802 1236 m
802 1236 l
802 1236 l
786 1506 m
786 1506 l
786 1506 l
786 1491 m
786 1491 l
786 1491 l
786 1475 m
786 1475 l
786 1475 l
786 1460 m
786 1460 l
786 1460 l
786 1445 m
786 1445 l
786 1445 l
s
n
786 1429 m
786 1429 l
786 1429 l
786 1414 m
786 1414 l
786 1414 l
786 1398 m
786 1398 l
786 1398 l
786 1383 m
786 1383 l
786 1383 l
786 1367 m
786 1367 l
786 1367 l
786 1352 m
786 1352 l
786 1352 l
786 1337 m
786 1337 l
786 1337 l
786 1321 m
786 1321 l
786 1321 l
786 1306 m
786 1306 l
786 1306 l
786 1290 m
786 1290 l
786 1290 l
786 1275 m
786 1275 l
786 1275 l
786 1259 m
786 1259 l
786 1259 l
786 1244 m
786 1244 l
786 1244 l
786 1229 m
786 1229 l
786 1229 l
771 1514 m
771 1514 l
771 1514 l
771 1499 m
771 1499 l
771 1499 l
771 1483 m
771 1483 l
771 1483 l
771 1468 m
771 1468 l
771 1468 l
771 1452 m
771 1452 l
771 1452 l
771 1437 m
771 1437 l
771 1437 l
771 1421 m
771 1421 l
771 1421 l
771 1406 m
771 1406 l
771 1406 l
771 1391 m
771 1391 l
771 1391 l
771 1375 m
771 1375 l
771 1375 l
771 1360 m
771 1360 l
771 1360 l
771 1344 m
771 1344 l
771 1344 l
771 1329 m
771 1329 l
771 1329 l
771 1313 m
771 1313 l
771 1313 l
771 1298 m
771 1298 l
771 1298 l
771 1283 m
771 1283 l
771 1283 l
771 1267 m
771 1267 l
771 1267 l
771 1252 m
771 1252 l
771 1252 l
771 1236 m
771 1236 l
771 1236 l
755 1506 m
755 1506 l
755 1506 l
755 1491 m
755 1491 l
755 1491 l
755 1475 m
755 1475 l
755 1475 l
755 1460 m
755 1460 l
755 1460 l
755 1445 m
755 1445 l
755 1445 l
755 1429 m
755 1429 l
755 1429 l
755 1414 m
755 1414 l
755 1414 l
755 1398 m
755 1398 l
755 1398 l
s
n
755 1383 m
755 1383 l
755 1383 l
755 1367 m
755 1367 l
755 1367 l
755 1352 m
755 1352 l
755 1352 l
755 1337 m
755 1337 l
755 1337 l
755 1321 m
755 1321 l
755 1321 l
755 1306 m
755 1306 l
755 1306 l
755 1290 m
755 1290 l
755 1290 l
755 1275 m
755 1275 l
755 1275 l
755 1259 m
755 1259 l
755 1259 l
755 1244 m
755 1244 l
755 1244 l
755 1229 m
755 1229 l
755 1229 l
740 1514 m
740 1514 l
740 1514 l
740 1499 m
740 1499 l
740 1499 l
740 1483 m
740 1483 l
740 1483 l
740 1468 m
740 1468 l
740 1468 l
740 1452 m
740 1452 l
740 1452 l
740 1437 m
740 1437 l
740 1437 l
740 1421 m
740 1421 l
740 1421 l
740 1406 m
740 1406 l
740 1406 l
740 1391 m
740 1391 l
740 1391 l
740 1375 m
740 1375 l
740 1375 l
740 1360 m
740 1360 l
740 1360 l
740 1344 m
740 1344 l
740 1344 l
740 1329 m
740 1329 l
740 1329 l
740 1313 m
740 1313 l
740 1313 l
740 1298 m
740 1298 l
740 1298 l
740 1283 m
740 1283 l
740 1283 l
740 1267 m
740 1267 l
740 1267 l
740 1252 m
740 1252 l
740 1252 l
740 1236 m
740 1236 l
740 1236 l
724 1506 m
724 1506 l
724 1506 l
724 1491 m
724 1491 l
724 1491 l
724 1475 m
724 1475 l
724 1475 l
724 1460 m
724 1460 l
724 1460 l
724 1445 m
724 1445 l
724 1445 l
724 1429 m
724 1429 l
724 1429 l
724 1414 m
724 1414 l
724 1414 l
724 1398 m
724 1398 l
724 1398 l
724 1383 m
724 1383 l
724 1383 l
724 1367 m
724 1367 l
724 1367 l
724 1352 m
724 1352 l
724 1352 l
s
n
724 1337 m
724 1337 l
724 1337 l
724 1321 m
724 1321 l
724 1321 l
724 1306 m
724 1306 l
724 1306 l
724 1290 m
724 1290 l
724 1290 l
724 1275 m
724 1275 l
724 1275 l
724 1259 m
724 1259 l
724 1259 l
724 1244 m
724 1244 l
724 1244 l
724 1229 m
724 1229 l
724 1229 l
709 1514 m
709 1514 l
709 1514 l
709 1499 m
709 1499 l
709 1499 l
709 1483 m
709 1483 l
709 1483 l
709 1468 m
709 1468 l
709 1468 l
709 1452 m
709 1452 l
709 1452 l
709 1437 m
709 1437 l
709 1437 l
709 1421 m
709 1421 l
709 1421 l
709 1406 m
709 1406 l
709 1406 l
709 1391 m
709 1391 l
709 1391 l
709 1375 m
709 1375 l
709 1375 l
709 1360 m
709 1360 l
709 1360 l
709 1344 m
709 1344 l
709 1344 l
709 1329 m
709 1329 l
709 1329 l
709 1313 m
709 1313 l
709 1313 l
709 1298 m
709 1298 l
709 1298 l
709 1283 m
709 1283 l
709 1283 l
709 1267 m
709 1267 l
709 1267 l
709 1252 m
709 1252 l
709 1252 l
709 1236 m
709 1236 l
709 1236 l
694 1506 m
694 1506 l
694 1506 l
694 1491 m
694 1491 l
694 1491 l
694 1475 m
694 1475 l
694 1475 l
694 1460 m
694 1460 l
694 1460 l
694 1445 m
694 1445 l
694 1445 l
694 1429 m
694 1429 l
694 1429 l
694 1414 m
694 1414 l
694 1414 l
694 1398 m
694 1398 l
694 1398 l
694 1383 m
694 1383 l
694 1383 l
694 1367 m
694 1367 l
694 1367 l
694 1352 m
694 1352 l
694 1352 l
694 1337 m
694 1337 l
694 1337 l
694 1321 m
694 1321 l
694 1321 l
694 1306 m
694 1306 l
694 1306 l
s
n
694 1290 m
694 1290 l
694 1290 l
694 1275 m
694 1275 l
694 1275 l
694 1259 m
694 1259 l
694 1259 l
694 1244 m
694 1244 l
694 1244 l
694 1229 m
694 1229 l
694 1229 l
678 1514 m
678 1514 l
678 1514 l
678 1499 m
678 1499 l
678 1499 l
678 1483 m
678 1483 l
678 1483 l
678 1468 m
678 1468 l
678 1468 l
678 1452 m
678 1452 l
678 1452 l
678 1437 m
678 1437 l
678 1437 l
678 1421 m
678 1421 l
678 1421 l
678 1406 m
678 1406 l
678 1406 l
678 1391 m
678 1391 l
678 1391 l
678 1375 m
678 1375 l
678 1375 l
678 1360 m
678 1360 l
678 1360 l
678 1344 m
678 1344 l
678 1344 l
678 1329 m
678 1329 l
678 1329 l
678 1313 m
678 1313 l
678 1313 l
678 1298 m
678 1298 l
678 1298 l
678 1283 m
678 1283 l
678 1283 l
678 1267 m
678 1267 l
678 1267 l
678 1252 m
678 1252 l
678 1252 l
678 1236 m
678 1236 l
678 1236 l
663 1506 m
663 1506 l
663 1506 l
663 1491 m
663 1491 l
663 1491 l
663 1475 m
663 1475 l
663 1475 l
663 1460 m
663 1460 l
663 1460 l
663 1445 m
663 1445 l
663 1445 l
663 1429 m
663 1429 l
663 1429 l
663 1414 m
663 1414 l
663 1414 l
663 1398 m
663 1398 l
663 1398 l
663 1383 m
663 1383 l
663 1383 l
663 1367 m
663 1367 l
663 1367 l
663 1352 m
663 1352 l
663 1352 l
663 1337 m
663 1337 l
663 1337 l
663 1321 m
663 1321 l
663 1321 l
663 1306 m
663 1306 l
663 1306 l
663 1290 m
663 1290 l
663 1290 l
663 1275 m
663 1275 l
663 1275 l
663 1259 m
663 1259 l
663 1259 l
s
n
663 1244 m
663 1244 l
663 1244 l
663 1229 m
663 1229 l
663 1229 l
647 1514 m
647 1514 l
647 1514 l
647 1499 m
647 1499 l
647 1499 l
647 1483 m
647 1483 l
647 1483 l
647 1468 m
647 1468 l
647 1468 l
647 1452 m
647 1452 l
647 1452 l
647 1437 m
647 1437 l
647 1437 l
647 1421 m
647 1421 l
647 1421 l
647 1406 m
647 1406 l
647 1406 l
647 1391 m
647 1391 l
647 1391 l
647 1375 m
647 1375 l
647 1375 l
647 1360 m
647 1360 l
647 1360 l
647 1344 m
647 1344 l
647 1344 l
647 1329 m
647 1329 l
647 1329 l
647 1313 m
647 1313 l
647 1313 l
647 1298 m
647 1298 l
647 1298 l
647 1283 m
647 1283 l
647 1283 l
647 1267 m
647 1267 l
647 1267 l
647 1252 m
647 1252 l
647 1252 l
647 1236 m
647 1236 l
647 1236 l
632 1506 m
632 1506 l
632 1506 l
632 1491 m
632 1491 l
632 1491 l
632 1475 m
632 1475 l
632 1475 l
632 1460 m
632 1460 l
632 1460 l
632 1445 m
632 1445 l
632 1445 l
632 1429 m
632 1429 l
632 1429 l
632 1414 m
632 1414 l
632 1414 l
632 1398 m
632 1398 l
632 1398 l
632 1383 m
632 1383 l
632 1383 l
632 1367 m
632 1367 l
632 1367 l
632 1352 m
632 1352 l
632 1352 l
632 1337 m
632 1337 l
632 1337 l
632 1321 m
632 1321 l
632 1321 l
632 1306 m
632 1306 l
632 1306 l
632 1290 m
632 1290 l
632 1290 l
632 1275 m
632 1275 l
632 1275 l
632 1259 m
632 1259 l
632 1259 l
632 1244 m
632 1244 l
632 1244 l
632 1229 m
632 1229 l
632 1229 l
616 1514 m
616 1514 l
616 1514 l
s
n
616 1499 m
616 1499 l
616 1499 l
616 1483 m
616 1483 l
616 1483 l
616 1468 m
616 1468 l
616 1468 l
616 1452 m
616 1452 l
616 1452 l
616 1437 m
616 1437 l
616 1437 l
616 1421 m
616 1421 l
616 1421 l
616 1406 m
616 1406 l
616 1406 l
616 1391 m
616 1391 l
616 1391 l
616 1375 m
616 1375 l
616 1375 l
616 1360 m
616 1360 l
616 1360 l
616 1344 m
616 1344 l
616 1344 l
616 1329 m
616 1329 l
616 1329 l
616 1313 m
616 1313 l
616 1313 l
616 1298 m
616 1298 l
616 1298 l
616 1283 m
616 1283 l
616 1283 l
616 1267 m
616 1267 l
616 1267 l
616 1252 m
616 1252 l
616 1252 l
616 1236 m
616 1236 l
616 1236 l
601 1506 m
601 1506 l
601 1506 l
601 1491 m
601 1491 l
601 1491 l
601 1475 m
601 1475 l
601 1475 l
601 1460 m
601 1460 l
601 1460 l
601 1445 m
601 1445 l
601 1445 l
601 1429 m
601 1429 l
601 1429 l
601 1414 m
601 1414 l
601 1414 l
601 1398 m
601 1398 l
601 1398 l
601 1383 m
601 1383 l
601 1383 l
601 1367 m
601 1367 l
601 1367 l
601 1352 m
601 1352 l
601 1352 l
601 1337 m
601 1337 l
601 1337 l
601 1321 m
601 1321 l
601 1321 l
601 1306 m
601 1306 l
601 1306 l
601 1290 m
601 1290 l
601 1290 l
601 1275 m
601 1275 l
601 1275 l
601 1259 m
601 1259 l
601 1259 l
601 1244 m
601 1244 l
601 1244 l
601 1229 m
601 1229 l
601 1229 l
586 1514 m
586 1514 l
586 1514 l
586 1499 m
586 1499 l
586 1499 l
586 1483 m
586 1483 l
586 1483 l
586 1468 m
586 1468 l
586 1468 l
s
n
586 1452 m
586 1452 l
586 1452 l
586 1437 m
586 1437 l
586 1437 l
586 1421 m
586 1421 l
586 1421 l
586 1406 m
586 1406 l
586 1406 l
586 1391 m
586 1391 l
586 1391 l
586 1375 m
586 1375 l
586 1375 l
586 1360 m
586 1360 l
586 1360 l
586 1344 m
586 1344 l
586 1344 l
586 1329 m
586 1329 l
586 1329 l
586 1313 m
586 1313 l
586 1313 l
586 1298 m
586 1298 l
586 1298 l
586 1283 m
586 1283 l
586 1283 l
586 1267 m
586 1267 l
586 1267 l
586 1252 m
586 1252 l
586 1252 l
586 1236 m
586 1236 l
586 1236 l
570 1506 m
570 1506 l
570 1506 l
570 1491 m
570 1491 l
570 1491 l
570 1475 m
570 1475 l
570 1475 l
570 1460 m
570 1460 l
570 1460 l
570 1445 m
570 1445 l
570 1445 l
570 1429 m
570 1429 l
570 1429 l
570 1414 m
570 1414 l
570 1414 l
570 1398 m
570 1398 l
570 1398 l
570 1383 m
570 1383 l
570 1383 l
570 1367 m
570 1367 l
570 1367 l
570 1352 m
570 1352 l
570 1352 l
570 1337 m
570 1337 l
570 1337 l
570 1321 m
570 1321 l
570 1321 l
570 1306 m
570 1306 l
570 1306 l
570 1290 m
570 1290 l
570 1290 l
570 1275 m
570 1275 l
570 1275 l
570 1259 m
570 1259 l
570 1259 l
570 1244 m
570 1244 l
570 1244 l
570 1229 m
570 1229 l
570 1229 l
555 1514 m
555 1514 l
555 1514 l
555 1499 m
555 1499 l
555 1499 l
555 1483 m
555 1483 l
555 1483 l
555 1468 m
555 1468 l
555 1468 l
555 1452 m
555 1452 l
555 1452 l
555 1437 m
555 1437 l
555 1437 l
555 1421 m
555 1421 l
555 1421 l
s
n
555 1406 m
555 1406 l
555 1406 l
555 1391 m
555 1391 l
555 1391 l
555 1375 m
555 1375 l
555 1375 l
555 1360 m
555 1360 l
555 1360 l
555 1344 m
555 1344 l
555 1344 l
555 1329 m
555 1329 l
555 1329 l
555 1313 m
555 1313 l
555 1313 l
555 1298 m
555 1298 l
555 1298 l
555 1283 m
555 1283 l
555 1283 l
555 1267 m
555 1267 l
555 1267 l
555 1252 m
555 1252 l
555 1252 l
555 1236 m
555 1236 l
555 1236 l
539 1506 m
539 1506 l
539 1506 l
539 1491 m
539 1491 l
539 1491 l
539 1475 m
539 1475 l
539 1475 l
539 1460 m
539 1460 l
539 1460 l
539 1445 m
539 1445 l
539 1445 l
539 1429 m
539 1429 l
539 1429 l
539 1414 m
539 1414 l
539 1414 l
539 1398 m
539 1398 l
539 1398 l
539 1383 m
539 1383 l
539 1383 l
539 1367 m
539 1367 l
539 1367 l
539 1352 m
539 1352 l
539 1352 l
539 1337 m
539 1337 l
539 1337 l
539 1321 m
539 1321 l
539 1321 l
539 1306 m
539 1306 l
539 1306 l
539 1290 m
539 1290 l
539 1290 l
539 1275 m
539 1275 l
539 1275 l
539 1259 m
539 1259 l
539 1259 l
539 1244 m
539 1244 l
539 1244 l
539 1229 m
539 1229 l
539 1229 l
524 1514 m
524 1514 l
524 1514 l
524 1499 m
524 1499 l
524 1499 l
524 1483 m
524 1483 l
524 1483 l
524 1468 m
524 1468 l
524 1468 l
524 1452 m
524 1452 l
524 1452 l
524 1437 m
524 1437 l
524 1437 l
524 1421 m
524 1421 l
524 1421 l
524 1406 m
524 1406 l
524 1406 l
524 1391 m
524 1391 l
524 1391 l
524 1375 m
524 1375 l
524 1375 l
s
n
524 1360 m
524 1360 l
524 1360 l
524 1344 m
524 1344 l
524 1344 l
524 1329 m
524 1329 l
524 1329 l
524 1313 m
524 1313 l
524 1313 l
524 1298 m
524 1298 l
524 1298 l
524 1283 m
524 1283 l
524 1283 l
524 1267 m
524 1267 l
524 1267 l
524 1252 m
524 1252 l
524 1252 l
524 1236 m
524 1236 l
524 1236 l
508 1506 m
508 1506 l
508 1506 l
508 1491 m
508 1491 l
508 1491 l
508 1475 m
508 1475 l
508 1475 l
508 1460 m
508 1460 l
508 1460 l
508 1445 m
508 1445 l
508 1445 l
508 1429 m
508 1429 l
508 1429 l
508 1414 m
508 1414 l
508 1414 l
508 1398 m
508 1398 l
508 1398 l
508 1383 m
508 1383 l
508 1383 l
508 1367 m
508 1367 l
508 1367 l
508 1352 m
508 1352 l
508 1352 l
508 1337 m
508 1337 l
508 1337 l
508 1321 m
508 1321 l
508 1321 l
508 1306 m
508 1306 l
508 1306 l
508 1290 m
508 1290 l
508 1290 l
508 1275 m
508 1275 l
508 1275 l
508 1259 m
508 1259 l
508 1259 l
508 1244 m
508 1244 l
508 1244 l
508 1229 m
508 1229 l
508 1229 l
1061 2770 m
1098 2770 l
1098 2769 l
1066 2758 l
1061 2758 m
1098 2770 l
1098 2746 m
1061 2758 l
1061 2746 m
1098 2746 l
1098 2744 l
1061 2744 l
1098 2769 m
1098 2776 l
1098 2746 m
1098 2739 l
1061 2765 m
1061 2776 l
1061 2751 m
1061 2739 l
1061 2730 m
1098 2717 l
1061 2705 l
1061 2707 l
1092 2717 l
1071 2710 m
1071 2726 l
1061 2723 m
1061 2733 l
1061 2712 m
1061 2702 l
1061 2691 m
1098 2691 l
1098 2689 l
1061 2689 l
1098 2684 m
1098 2696 l
1061 2696 m
1061 2670 l
1071 2670 l
1061 2672 l
s
n
1061 2659 m
1098 2659 l
1098 2658 l
1061 2658 l
1098 2652 m
1098 2665 l
1061 2665 m
1061 2652 l
1061 2643 m
1098 2621 l
1098 2619 l
1061 2642 l
1087 2643 m
1098 2642 l
1098 2643 l
1087 2643 l
1098 2643 m
1098 2619 l
1061 2619 m
1061 2643 l
1061 2619 m
1071 2619 l
1061 2621 l
1061 2605 m
1098 2605 l
1098 2603 l
1061 2603 l
1073 2592 m
1087 2592 l
1098 2582 m
1098 2610 l
1098 2582 m
1087 2582 l
1098 2583 l
1080 2592 m
1080 2603 l
1061 2610 m
1061 2582 l
1071 2582 l
1061 2583 l
1061 2568 m
1098 2568 l
1098 2566 l
1061 2566 l
1098 2573 m
1098 2555 l
1096 2550 l
1092 2546 l
1089 2545 l
1084 2543 l
1075 2543 l
1069 2545 l
1066 2546 l
1062 2550 l
1061 2555 l
1061 2573 l
1098 2555 m
1096 2552 l
1092 2548 l
1089 2546 l
1084 2545 l
1075 2545 l
1069 2546 l
1066 2548 l
1062 2552 l
1061 2555 l
1135 2795 m
1172 2795 l
1172 2793 l
1135 2793 l
1172 2800 m
1172 2779 l
1170 2774 l
1168 2772 l
1165 2770 l
1161 2770 l
1158 2772 l
1156 2774 l
1154 2779 l
1154 2793 l
1172 2779 m
1170 2776 l
1168 2774 l
1165 2772 l
1161 2772 l
1158 2774 l
1156 2776 l
1154 2779 l
1135 2788 m
1135 2800 l
1154 2784 m
1152 2781 l
1151 2779 l
1138 2774 l
1136 2772 l
1136 2770 l
1138 2769 l
1149 2779 m
1152 2781 l
1149 2779 m
1136 2776 l
1135 2774 l
1135 2770 l
1138 2769 l
1140 2769 l
s
n
1135 2756 m
1172 2756 l
1172 2755 l
1135 2755 l
1147 2744 m
1161 2744 l
1172 2733 m
1172 2762 l
1172 2733 m
1161 2733 l
1172 2735 l
1154 2744 m
1154 2755 l
1135 2762 m
1135 2733 l
1145 2733 l
1135 2735 l
1135 2719 m
1172 2719 l
1172 2717 l
1138 2696 l
1135 2696 m
1168 2717 l
1172 2696 m
1135 2696 l
1172 2717 m
1172 2725 l
1172 2702 m
1172 2691 l
1135 2714 m
1135 2725 l
1170 2675 m
1172 2670 l
1170 2675 m
1166 2679 l
1163 2680 l
1156 2682 l
1151 2682 l
1143 2680 l
1140 2679 l
1136 2675 l
1135 2670 l
1135 2666 l
1136 2661 l
1140 2658 l
1143 2656 l
1151 2654 l
1156 2654 l
1163 2656 l
1166 2658 l
1170 2661 l
1172 2666 l
1172 2670 l
1170 2673 l
1166 2677 l
1163 2679 l
1156 2680 l
1151 2680 l
1143 2679 l
1140 2677 l
1136 2673 l
1135 2670 l
1135 2666 m
1136 2663 l
1140 2659 l
1143 2658 l
1151 2656 l
1156 2656 l
1163 2658 l
1166 2659 l
1170 2663 l
1172 2666 l
1172 2640 m
1135 2640 l
1135 2638 l
1172 2638 l
1172 2645 m
1172 2624 l
1170 2619 l
1168 2617 l
1165 2615 l
1161 2615 l
1158 2617 l
1156 2619 l
1154 2624 l
1154 2638 l
1172 2624 m
1170 2621 l
1168 2619 l
1165 2617 l
1161 2617 l
1158 2619 l
1156 2621 l
1154 2624 l
1135 2633 m
1135 2645 l
1154 2629 m
1152 2626 l
1151 2624 l
1138 2619 l
1136 2617 l
1136 2615 l
1138 2613 l
s
n
1149 2624 m
1152 2626 l
1149 2624 m
1136 2621 l
1135 2619 l
1135 2615 l
1138 2613 l
1140 2613 l
1151 2603 m
1151 2571 l
1530 2227 m
1579 2227 l
1579 2225 l
1530 2225 l
1565 2244 m
1579 2241 l
1579 2244 m
1565 2244 l
1579 2244 m
1579 2208 l
1565 2208 l
1579 2211 l
1530 2218 m
1530 2234 l
1506 2028 m
1504 2030 l
1501 2028 l
1504 2026 l
1506 2026 l
1511 2030 l
1513 2035 l
1513 2042 l
1511 2049 l
1506 2054 l
1499 2056 l
1494 2056 l
1487 2054 l
1483 2049 l
1480 2042 l
1480 2037 l
1483 2030 l
1487 2026 l
1513 2042 m
1511 2047 l
1506 2052 l
1499 2054 l
1494 2054 l
1487 2052 l
1483 2047 l
1480 2042 l
1511 2005 m
1513 1997 l
1511 2005 m
1506 2009 l
1499 2012 l
1494 2012 l
1487 2009 l
1483 2005 l
1480 1997 l
1480 1993 l
1483 1986 l
1487 1981 l
1494 1979 l
1499 1979 l
1506 1981 l
1511 1986 l
1513 1993 l
1513 1997 l
1511 2002 l
1506 2007 l
1499 2009 l
1494 2009 l
1487 2007 l
1483 2002 l
1480 1997 l
1480 1993 m
1483 1988 l
1487 1983 l
1494 1981 l
1499 1981 l
1506 1983 l
1511 1988 l
1513 1993 l
1513 1960 m
1480 1960 l
1480 1958 l
1513 1958 l
1506 1958 m
1511 1953 l
1513 1946 l
1513 1941 l
1511 1934 l
1506 1932 l
1480 1932 l
1511 1936 m
1513 1941 l
1511 1936 m
1506 1934 l
1480 1934 l
s
n
1513 1958 m
1513 1967 l
1480 1967 m
1480 1950 l
1480 1941 m
1480 1925 l
1508 1889 m
1513 1887 l
1504 1887 l
1508 1889 l
1511 1892 l
1513 1896 l
1513 1906 l
1511 1910 l
1508 1913 l
1504 1913 l
1501 1910 l
1499 1906 l
1494 1894 l
1492 1889 l
1490 1887 l
1504 1910 m
1506 1913 l
1504 1910 m
1501 1906 l
1497 1894 l
1494 1889 l
1492 1887 l
1485 1887 l
1483 1889 l
1480 1894 l
1480 1903 l
1483 1908 l
1485 1910 l
1490 1913 l
1480 1913 l
1485 1910 l
1490 1868 m
1530 1868 l
1490 1868 m
1483 1866 l
1480 1861 l
1480 1856 l
1483 1852 l
1487 1849 l
1490 1866 m
1530 1866 l
1490 1866 m
1483 1863 l
1480 1861 l
1513 1856 m
1513 1875 l
1549 2197 m
1547 2201 l
1549 2197 m
1554 2192 l
1517 2192 l
1517 2194 l
1552 2194 l
1517 2201 m
1517 2185 l
1530 2166 m
1579 2166 l
1579 2163 m
1530 2163 l
1565 2182 m
1579 2180 l
1579 2182 l
1565 2182 l
1579 2182 m
1579 2147 l
1565 2147 l
1579 2149 l
1530 2156 m
1530 2173 l
1493 2215 m
1443 2215 l
1443 2213 l
1493 2213 l
1493 2229 m
1478 2231 l
1493 2231 l
1493 2196 l
1478 2196 l
1493 2198 l
1443 2206 m
1443 2222 l
1461 2192 m
1459 2190 l
1457 2192 l
1459 2194 l
1461 2194 l
1464 2192 l
1466 2190 l
1468 2185 l
1468 2178 l
1466 2173 l
1464 2171 l
1461 2169 l
1457 2169 l
1454 2171 l
1450 2176 l
1447 2185 l
1445 2189 l
1441 2192 l
1436 2194 l
1431 2194 l
s
n
1468 2178 m
1466 2174 l
1464 2173 l
1461 2171 l
1457 2171 l
1454 2173 l
1450 2178 l
1447 2185 l
1436 2192 m
1434 2194 l
1436 2192 m
1436 2189 l
1433 2180 l
1433 2174 l
1434 2171 l
1436 2169 l
1431 2180 m
1436 2189 l
1431 2180 m
1431 2173 l
1433 2171 l
1436 2169 l
1440 2169 l
1508 2116 m
1508 2073 l
1494 2073 m
1494 2116 l
1505 2137 m
1505 2248 l
1140 1032 m
1138 1030 l
1136 1032 l
1138 1034 l
1140 1034 l
1143 1032 l
1145 1030 l
1147 1025 l
1147 1018 l
1145 1012 l
1143 1011 l
1140 1009 l
1136 1009 l
1133 1011 l
1129 1016 l
1126 1025 l
1124 1028 l
1121 1032 l
1115 1034 l
1110 1034 l
1147 1018 m
1145 1014 l
1143 1012 l
1140 1011 l
1136 1011 l
1133 1012 l
1129 1018 l
1126 1025 l
1115 1032 m
1114 1034 l
1115 1032 m
1115 1028 l
1112 1019 l
1112 1014 l
1114 1011 l
1115 1009 l
1110 1019 m
1115 1028 l
1110 1019 m
1110 1012 l
1112 1011 l
1115 1009 l
1119 1009 l
1209 977 m
1209 1088 l
1208 870 m
1210 868 l
1208 870 m
1205 868 l
1208 865 l
1210 865 l
1215 870 l
1217 875 l
1217 882 l
1215 889 l
1210 894 l
1203 896 l
1198 896 l
1191 894 l
1186 889 l
1184 882 l
1184 877 l
1186 870 l
1191 865 l
1217 882 m
1215 887 l
1210 891 l
1203 894 l
1198 894 l
1191 891 l
1186 887 l
1184 882 l
s
n
1215 844 m
1217 837 l
1215 844 m
1210 849 l
1203 851 l
1198 851 l
1191 849 l
1186 844 l
1184 837 l
1184 833 l
1186 825 l
1191 821 l
1198 818 l
1203 818 l
1210 821 l
1215 825 l
1217 833 l
1217 837 l
1215 842 l
1210 847 l
1203 849 l
1198 849 l
1191 847 l
1186 842 l
1184 837 l
1184 833 m
1186 828 l
1191 823 l
1198 821 l
1203 821 l
1210 823 l
1215 828 l
1217 833 l
1217 800 m
1184 800 l
1184 797 m
1217 797 l
1215 793 m
1210 797 l
1215 793 m
1217 786 l
1217 781 l
1215 774 l
1210 771 l
1184 771 l
1215 776 m
1217 781 l
1215 776 m
1210 774 l
1184 774 l
1217 797 m
1217 807 l
1184 807 m
1184 790 l
1184 781 m
1184 764 l
1212 729 m
1217 727 l
1208 727 l
1212 729 l
1215 731 l
1217 736 l
1217 746 l
1215 750 l
1212 753 l
1208 753 l
1205 750 l
1203 746 l
1198 734 l
1196 729 l
1193 727 l
1208 750 m
1210 753 l
1208 750 m
1205 746 l
1200 734 l
1198 729 l
1196 727 l
1189 727 l
1186 729 l
1184 734 l
1184 743 l
1186 748 l
1189 750 l
1193 753 l
1184 753 l
1189 750 l
1193 708 m
1233 708 l
1193 708 m
1186 706 l
1184 701 l
1184 696 l
1186 691 l
1191 689 l
1193 706 m
1233 706 l
1193 706 m
1186 703 l
1184 701 l
s
n
1217 696 m
1217 715 l
1253 1037 m
1251 1041 l
1253 1037 m
1258 1032 l
1221 1032 l
1221 1034 l
1256 1034 l
1221 1041 m
1221 1025 l
1184 1055 m
1135 1055 l
1135 1052 m
1184 1052 l
1184 1069 m
1170 1071 l
1184 1071 l
1184 1036 l
1170 1036 l
1184 1038 l
1135 1045 m
1135 1062 l
1233 1067 m
1283 1067 l
1283 1065 l
1233 1065 l
1269 1083 m
1283 1081 l
1283 1083 l
1269 1083 l
1283 1083 m
1283 1048 l
1269 1048 l
1283 1051 l
1233 1058 m
1233 1074 l
1233 1005 m
1283 1005 l
1283 1003 l
1233 1003 l
1269 1022 m
1283 1019 l
1283 1022 m
1269 1022 l
1283 1022 m
1283 987 l
1269 987 l
1283 989 l
1233 996 m
1233 1012 l
1212 955 m
1212 913 l
1198 913 m
1198 955 l
1189 1019 m
1188 1018 l
1186 1019 l
1188 1021 l
1189 1021 l
1193 1019 l
1195 1018 l
1196 1012 l
1196 1005 l
1195 1000 l
1193 998 l
1189 997 l
1186 997 l
1182 998 l
1179 1004 l
1175 1012 l
1173 1016 l
1170 1019 l
1165 1021 l
1159 1021 l
1196 1005 m
1195 1002 l
1193 1000 l
1189 998 l
1186 998 l
1182 1000 l
1179 1005 l
1175 1012 l
1165 1019 m
1163 1021 l
1165 1019 m
1165 1016 l
1161 1007 l
1161 1002 l
1163 998 l
1165 997 l
1159 1007 m
1165 1016 l
1159 1007 m
1159 1000 l
1161 998 l
1165 997 l
1168 997 l
900 1520 m
868 1594 l
832 1666 l
793 1736 l
751 1805 l
705 1871 l
656 1935 l
605 1997 l
550 2056 l
493 2113 l
s
n
977 1270 m
987 1224 l
971 1300 m
955 1359 l
946 1389 m
928 1448 l
917 1477 m
900 1520 l
900 1520 l
s
showpage
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Wed Jun  2 13:31:58 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 21 80 524 608
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
434 2508 m
2112 2508 l
2112 601 l
s
434 601 m
2112 601 l
s
621 601 m
621 563 l
s
807 601 m
807 563 l
s
1180 601 m
1180 563 l
s
1366 601 m
1366 563 l
s
1739 601 m
1739 563 l
s
1926 601 m
1926 563 l
s
434 601 m
434 544 l
s
994 601 m
994 544 l
s
1553 601 m
1553 544 l
s
2112 601 m
2112 544 l
s
ta
ta
431 506 m
423 503 l
418 495 l
415 481 l
415 473 l
418 459 l
423 451 l
431 448 l
437 448 l
445 451 l
450 459 l
453 473 l
453 481 l
450 495 l
445 503 l
437 506 l
431 506 l
s
926 506 m
956 506 l
940 484 l
948 484 l
953 481 l
956 478 l
959 470 l
959 465 l
956 457 l
950 451 l
942 448 l
934 448 l
926 451 l
923 454 l
920 459 l
s
991 506 m
983 503 l
978 495 l
975 481 l
975 473 l
978 459 l
983 451 l
991 448 l
997 448 l
1005 451 l
1010 459 l
1013 473 l
1013 481 l
1010 495 l
1005 503 l
997 506 l
991 506 l
s
1046 506 m
1038 503 l
1032 495 l
1029 481 l
1029 473 l
1032 459 l
1038 451 l
1046 448 l
1051 448 l
1059 451 l
1065 459 l
1068 473 l
1068 481 l
1065 495 l
1059 503 l
1051 506 l
1046 506 l
s
1515 497 m
1512 503 l
1504 506 l
1499 506 l
1490 503 l
1485 495 l
1482 481 l
1482 467 l
1485 457 l
1490 451 l
1499 448 l
1501 448 l
1509 451 l
1515 457 l
1518 465 l
1518 467 l
1515 476 l
1509 481 l
1501 484 l
1499 484 l
1490 481 l
1485 476 l
1482 467 l
s
1550 506 m
1542 503 l
1537 495 l
1534 481 l
1534 473 l
1537 459 l
1542 451 l
1550 448 l
1556 448 l
1564 451 l
1569 459 l
1572 473 l
1572 481 l
1569 495 l
1564 503 l
1556 506 l
1550 506 l
s
1605 506 m
1597 503 l
1591 495 l
1588 481 l
1588 473 l
1591 459 l
1597 451 l
1605 448 l
1610 448 l
1618 451 l
1624 459 l
1627 473 l
1627 481 l
1624 495 l
1618 503 l
1610 506 l
1605 506 l
s
2074 487 m
2071 478 l
2066 473 l
2058 470 l
2055 470 l
2047 473 l
2041 478 l
2038 487 l
2038 489 l
2041 497 l
2047 503 l
2055 506 l
2058 506 l
2066 503 l
2071 497 l
2074 487 l
2074 473 l
2071 459 l
2066 451 l
2058 448 l
2052 448 l
2044 451 l
2041 457 l
s
2109 506 m
2101 503 l
2096 495 l
2093 481 l
2093 473 l
2096 459 l
2101 451 l
2109 448 l
2115 448 l
2123 451 l
2128 459 l
2131 473 l
2131 481 l
2128 495 l
2123 503 l
2115 506 l
2109 506 l
s
2164 506 m
2156 503 l
2150 495 l
2147 481 l
2147 473 l
2150 459 l
2156 451 l
2164 448 l
2169 448 l
2177 451 l
2183 459 l
2186 473 l
2186 481 l
2183 495 l
2177 503 l
2169 506 l
2164 506 l
s
ta
ta
ta
1185 411 m
1185 354 l
1166 411 m
1204 411 l
s
1280 422 m
1275 416 l
1269 408 l
1264 397 l
1261 384 l
1261 373 l
1264 359 l
1269 348 l
1275 340 l
1280 335 l
1275 416 m
1269 406 l
1267 397 l
1264 384 l
1264 373 l
1267 359 l
1269 351 l
1275 340 l
s
1299 411 m
1299 354 l
1337 411 m
1299 373 l
1313 386 m
1337 354 l
s
1354 422 m
1359 416 l
1365 408 l
1370 397 l
1373 384 l
1373 373 l
1370 359 l
1365 348 l
1359 340 l
1354 335 l
1359 416 m
1365 406 l
1367 397 l
1370 384 l
1370 373 l
1367 359 l
1365 351 l
1359 340 l
s
ta
la
434 601 m
434 2508 l
s
434 720 m
401 720 l
s
434 959 m
401 959 l
s
434 1197 m
401 1197 l
s
434 1436 m
401 1436 l
s
434 601 m
384 601 l
s
434 840 m
384 840 l
s
434 1078 m
384 1078 l
s
434 1316 m
384 1316 l
s
434 1555 m
384 1555 l
s
ta
ta
ta
320 630 m
312 627 l
307 619 l
304 605 l
304 597 l
307 583 l
312 575 l
320 572 l
326 572 l
334 575 l
339 583 l
342 597 l
342 605 l
339 619 l
334 627 l
326 630 l
320 630 l
s
ta
ta
238 869 m
230 866 l
225 858 l
222 844 l
222 836 l
225 822 l
230 814 l
238 811 l
244 811 l
252 814 l
257 822 l
260 836 l
260 844 l
257 858 l
252 866 l
244 869 l
238 869 l
s
282 817 m
279 814 l
282 811 l
285 814 l
282 817 l
s
312 858 m
317 860 l
326 869 l
326 811 l
s
ta
ta
238 1107 m
230 1104 l
225 1096 l
222 1082 l
222 1074 l
225 1060 l
230 1052 l
238 1049 l
244 1049 l
252 1052 l
257 1060 l
260 1074 l
260 1082 l
257 1096 l
252 1104 l
244 1107 l
238 1107 l
s
282 1055 m
279 1052 l
282 1049 l
285 1052 l
282 1055 l
s
307 1093 m
307 1096 l
309 1101 l
312 1104 l
317 1107 l
328 1107 l
334 1104 l
336 1101 l
339 1096 l
339 1090 l
336 1085 l
331 1077 l
304 1049 l
342 1049 l
s
ta
ta
238 1345 m
230 1342 l
225 1334 l
222 1320 l
222 1312 l
225 1298 l
230 1290 l
238 1287 l
244 1287 l
252 1290 l
257 1298 l
260 1312 l
260 1320 l
257 1334 l
252 1342 l
244 1345 l
238 1345 l
s
282 1293 m
279 1290 l
282 1287 l
285 1290 l
282 1293 l
s
309 1345 m
339 1345 l
323 1323 l
331 1323 l
336 1320 l
339 1317 l
342 1309 l
342 1304 l
339 1296 l
334 1290 l
326 1287 l
317 1287 l
309 1290 l
307 1293 l
304 1298 l
s
ta
ta
238 1584 m
230 1581 l
225 1573 l
222 1559 l
222 1551 l
225 1537 l
230 1529 l
238 1526 l
244 1526 l
252 1529 l
257 1537 l
260 1551 l
260 1559 l
257 1573 l
252 1581 l
244 1584 l
238 1584 l
s
282 1532 m
279 1529 l
282 1526 l
285 1529 l
282 1532 l
s
331 1584 m
304 1545 l
345 1545 l
331 1584 m
331 1526 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
106 774 m
163 774 l
106 755 m
106 793 l
s
ta
153 806 m
151 809 l
146 814 l
180 814 l
s
ta
106 851 m
163 851 l
106 832 m
106 870 l
s
95 946 m
101 941 l
109 935 l
120 930 l
133 927 l
144 927 l
158 930 l
169 935 l
177 941 l
182 946 l
101 941 m
111 935 l
120 933 l
133 930 l
144 930 l
158 933 l
166 935 l
177 941 l
s
106 965 m
163 965 l
106 1003 m
144 965 l
131 979 m
163 1003 l
s
133 1093 m
128 1091 l
125 1082 l
125 1074 l
128 1066 l
133 1063 l
139 1066 l
141 1071 l
144 1085 l
147 1091 l
152 1093 l
155 1093 l
160 1091 l
163 1082 l
163 1074 l
160 1066 l
155 1063 l
s
141 1110 m
141 1142 l
136 1142 l
131 1140 l
128 1137 l
125 1131 l
125 1123 l
128 1118 l
133 1112 l
141 1110 l
147 1110 l
155 1112 l
160 1118 l
163 1123 l
163 1131 l
160 1137 l
155 1142 l
s
133 1191 m
128 1186 l
125 1180 l
125 1172 l
128 1167 l
133 1161 l
141 1159 l
147 1159 l
155 1161 l
160 1167 l
163 1172 l
163 1180 l
160 1186 l
155 1191 l
s
95 1208 m
101 1213 l
109 1219 l
120 1224 l
133 1227 l
144 1227 l
158 1224 l
169 1219 l
177 1213 l
182 1208 l
101 1213 m
111 1219 l
120 1221 l
133 1224 l
144 1224 l
158 1221 l
166 1219 l
177 1213 l
s
106 1826 m
163 1826 l
106 1807 m
106 1845 l
s
ta
153 1858 m
151 1861 l
146 1866 l
180 1866 l
s
ta
106 1902 m
163 1902 l
106 1883 m
106 1921 l
s
171 1924 m
106 1962 l
s
106 1984 m
163 1984 l
106 1964 m
106 2003 l
s
ta
154 2013 m
153 2013 l
149 2014 l
148 2016 l
146 2019 l
146 2026 l
148 2029 l
149 2031 l
153 2032 l
156 2032 l
159 2031 l
164 2027 l
180 2011 l
180 2034 l
s
ta
95 2112 m
101 2106 l
109 2101 l
120 2095 l
133 2092 l
144 2092 l
158 2095 l
169 2101 l
177 2106 l
182 2112 l
101 2106 m
111 2101 l
120 2098 l
133 2095 l
144 2095 l
158 2098 l
166 2101 l
177 2106 l
s
117 2136 m
114 2142 l
106 2150 l
163 2150 l
s
106 2199 m
109 2191 l
117 2185 l
131 2182 l
139 2182 l
152 2185 l
160 2191 l
163 2199 l
163 2204 l
160 2212 l
152 2218 l
139 2221 l
131 2221 l
117 2218 l
109 2212 l
106 2204 l
106 2199 l
s
ta
89 2237 m
89 2255 l
102 2245 l
102 2250 l
104 2254 l
105 2255 l
110 2257 l
114 2257 l
118 2255 l
122 2252 l
123 2247 l
123 2242 l
122 2237 l
120 2236 l
117 2234 l
s
ta
106 2273 m
163 2273 l
106 2311 m
144 2273 l
131 2287 m
163 2311 l
s
95 2327 m
101 2333 l
109 2338 l
120 2344 l
133 2346 l
144 2346 l
158 2344 l
169 2338 l
177 2333 l
182 2327 l
101 2333 m
111 2338 l
120 2341 l
133 2344 l
144 2344 l
158 2341 l
166 2338 l
177 2333 l
s
ta
807 1150 m
807 1030 l
818 1075 m
807 1030 l
796 1075 l
s
1.04167 setlinewidth
la
825 1173 m
825 1178 l
823 1182 l
820 1186 l
817 1189 l
813 1191 l
808 1192 l
804 1191 l
799 1190 l
796 1187 l
792 1184 l
790 1180 l
789 1176 l
789 1171 l
790 1167 l
792 1163 l
796 1159 l
799 1157 l
804 1156 l
808 1155 l
813 1156 l
817 1158 l
820 1161 l
823 1165 l
825 1169 l
825 1173 l
s
770 1126 m
770 1007 l
781 1052 m
770 1007 l
759 1052 l
s
la
770 1131 m
770 1131 l
777 1133 m
763 1133 l
780 1134 m
760 1134 l
782 1136 m
758 1136 l
783 1137 m
757 1137 l
784 1139 m
755 1139 l
785 1140 m
754 1140 l
786 1142 m
754 1142 l
787 1143 m
753 1143 l
787 1144 m
752 1144 l
788 1146 m
752 1146 l
788 1147 m
752 1147 l
788 1149 m
752 1149 l
788 1150 m
752 1150 l
788 1152 m
752 1152 l
788 1153 m
752 1153 l
787 1155 m
752 1155 l
787 1156 m
753 1156 l
786 1158 m
754 1158 l
785 1159 m
754 1159 l
784 1160 m
755 1160 l
783 1162 m
757 1162 l
782 1163 m
758 1163 l
780 1165 m
760 1165 l
777 1166 m
763 1166 l
770 1168 m
770 1168 l
s
667 899 m
667 756 l
679 801 m
667 756 l
656 801 l
s
la
649 941 m
686 941 l
667 905 l
649 941 l
s
la
1007 1085 m
1007 1089 l
1005 1093 l
1002 1097 l
999 1100 l
995 1102 l
990 1103 l
985 1103 l
981 1101 l
977 1099 l
974 1095 l
972 1091 l
971 1087 l
971 1082 l
972 1078 l
974 1074 l
977 1071 l
981 1068 l
985 1067 l
990 1066 l
995 1067 l
999 1069 l
1002 1072 l
1005 1076 l
1007 1080 l
1007 1085 l
977 1078 m
977 1082 l
975 1087 l
973 1090 l
969 1093 l
965 1095 l
960 1096 l
956 1096 l
951 1094 l
948 1092 l
945 1089 l
942 1085 l
941 1080 l
941 1076 l
942 1071 l
945 1067 l
948 1064 l
951 1061 l
956 1060 l
960 1060 l
965 1061 l
969 1063 l
973 1065 l
975 1069 l
977 1073 l
977 1078 l
948 1053 m
947 1057 l
945 1061 l
943 1065 l
939 1068 l
935 1070 l
931 1071 l
926 1070 l
922 1069 l
918 1067 l
915 1063 l
913 1059 l
911 1055 l
911 1050 l
913 1046 l
915 1042 l
918 1039 l
922 1036 l
926 1035 l
931 1034 l
935 1035 l
939 1037 l
943 1040 l
945 1044 l
947 1048 l
948 1053 l
918 1035 m
917 1039 l
916 1043 l
913 1047 l
909 1050 l
905 1052 l
901 1053 l
896 1053 l
892 1051 l
888 1049 l
885 1045 l
883 1041 l
882 1037 l
882 1032 l
883 1028 l
885 1024 l
888 1021 l
892 1018 l
896 1017 l
901 1017 l
905 1017 l
909 1019 l
913 1022 l
916 1026 l
917 1030 l
918 1035 l
888 1020 m
887 1025 l
886 1029 l
883 1032 l
880 1035 l
875 1037 l
871 1038 l
866 1038 l
862 1036 l
858 1034 l
855 1031 l
853 1027 l
852 1022 l
852 1018 l
853 1013 l
855 1009 l
858 1006 l
862 1004 l
866 1002 l
871 1002 l
875 1003 l
880 1005 l
883 1008 l
886 1011 l
887 1015 l
888 1020 l
858 1010 m
858 1015 l
856 1019 l
853 1023 l
850 1026 l
846 1028 l
841 1029 l
837 1028 l
832 1027 l
829 1024 l
825 1021 l
823 1017 l
822 1013 l
822 1008 l
823 1004 l
825 1000 l
829 996 l
832 994 l
837 993 l
841 992 l
846 993 l
850 995 l
853 998 l
856 1002 l
858 1006 l
858 1010 l
829 992 m
828 996 l
826 1001 l
824 1004 l
820 1007 l
816 1009 l
811 1010 l
807 1010 l
803 1008 l
799 1006 l
796 1003 l
793 999 l
792 994 l
792 990 l
793 985 l
796 981 l
799 978 l
803 975 l
807 974 l
811 974 l
816 975 l
820 977 l
824 979 l
826 983 l
828 987 l
829 992 l
799 985 m
798 990 l
796 994 l
794 998 l
790 1001 l
786 1002 l
782 1003 l
777 1003 l
773 1002 l
769 999 l
766 996 l
764 992 l
762 987 l
762 983 l
764 978 l
766 974 l
769 971 l
773 969 l
777 967 l
782 967 l
786 968 l
790 970 l
794 973 l
796 976 l
798 981 l
799 985 l
769 976 m
768 980 l
767 985 l
764 988 l
761 991 l
756 993 l
752 994 l
747 994 l
743 992 l
739 990 l
736 987 l
734 983 l
733 978 l
733 974 l
734 969 l
736 965 l
739 962 l
743 959 l
747 958 l
752 958 l
756 958 l
761 960 l
764 963 l
767 967 l
768 971 l
769 976 l
739 975 m
739 979 l
737 984 l
734 987 l
731 990 l
727 992 l
722 993 l
718 993 l
713 991 l
709 989 l
706 986 l
704 982 l
703 977 l
703 973 l
704 968 l
706 964 l
709 961 l
713 958 l
718 957 l
722 957 l
727 958 l
731 960 l
s
731 960 m
734 962 l
737 966 l
739 970 l
739 975 l
710 975 m
709 980 l
707 984 l
705 988 l
701 991 l
697 993 l
693 994 l
688 993 l
684 992 l
680 989 l
677 986 l
674 982 l
673 978 l
673 973 l
674 969 l
677 965 l
680 961 l
684 959 l
688 958 l
693 957 l
697 958 l
701 960 l
705 963 l
707 967 l
709 971 l
710 975 l
680 990 m
679 994 l
677 999 l
675 1002 l
671 1005 l
667 1007 l
663 1008 l
658 1008 l
654 1006 l
650 1004 l
647 1000 l
644 996 l
643 992 l
643 988 l
644 983 l
647 979 l
650 976 l
654 973 l
658 972 l
663 972 l
667 972 l
671 974 l
675 977 l
677 981 l
679 985 l
680 990 l
650 1001 m
649 1006 l
647 1010 l
645 1014 l
641 1016 l
637 1018 l
633 1019 l
628 1019 l
624 1018 l
620 1015 l
617 1012 l
615 1008 l
613 1003 l
613 999 l
615 994 l
617 990 l
620 987 l
624 985 l
628 983 l
633 983 l
637 984 l
641 986 l
645 989 l
647 992 l
649 997 l
650 1001 l
630 1037 m
629 1041 l
627 1045 l
625 1049 l
621 1052 l
617 1054 l
613 1055 l
608 1054 l
604 1053 l
600 1051 l
597 1047 l
594 1043 l
593 1039 l
593 1034 l
594 1030 l
597 1026 l
600 1023 l
604 1020 l
608 1019 l
613 1018 l
617 1019 l
621 1021 l
625 1024 l
627 1028 l
629 1032 l
630 1037 l
620 1059 m
619 1064 l
617 1068 l
615 1071 l
611 1074 l
607 1076 l
602 1077 l
598 1077 l
594 1075 l
590 1073 l
587 1070 l
584 1066 l
583 1061 l
583 1057 l
584 1052 l
587 1048 l
590 1045 l
594 1043 l
598 1041 l
602 1041 l
607 1042 l
611 1044 l
615 1047 l
617 1050 l
619 1054 l
620 1059 l
609 1069 m
609 1074 l
607 1078 l
605 1081 l
601 1084 l
597 1086 l
592 1087 l
588 1087 l
584 1085 l
580 1083 l
577 1080 l
574 1076 l
573 1071 l
573 1067 l
574 1062 l
577 1058 l
580 1055 l
584 1053 l
588 1051 l
592 1051 l
597 1052 l
601 1054 l
605 1057 l
607 1060 l
609 1064 l
609 1069 l
600 1091 m
599 1096 l
597 1100 l
595 1104 l
591 1107 l
587 1109 l
583 1109 l
578 1109 l
574 1108 l
570 1105 l
567 1102 l
564 1098 l
563 1094 l
563 1089 l
564 1085 l
567 1081 l
570 1077 l
574 1075 l
578 1073 l
583 1073 l
587 1074 l
591 1076 l
595 1079 l
597 1083 l
599 1087 l
600 1091 l
590 1118 m
589 1122 l
587 1126 l
585 1130 l
581 1133 l
577 1135 l
572 1136 l
568 1135 l
564 1134 l
560 1132 l
557 1128 l
554 1124 l
553 1120 l
553 1115 l
554 1111 l
557 1107 l
560 1103 l
564 1101 l
568 1100 l
572 1099 l
577 1100 l
581 1102 l
585 1105 l
587 1109 l
589 1113 l
590 1118 l
579 1155 m
579 1160 l
577 1164 l
575 1167 l
571 1170 l
567 1172 l
562 1173 l
558 1173 l
554 1172 l
550 1169 l
547 1166 l
544 1162 l
543 1157 l
543 1153 l
544 1148 l
547 1144 l
550 1141 l
554 1139 l
558 1137 l
562 1137 l
567 1138 l
571 1140 l
575 1143 l
577 1146 l
579 1151 l
579 1155 l
s
la
603 1030 m
602 1030 l
610 1031 m
595 1031 l
612 1033 m
593 1033 l
614 1034 m
591 1034 l
616 1036 m
589 1036 l
617 1037 m
588 1037 l
618 1039 m
587 1039 l
619 1040 m
586 1040 l
619 1041 m
585 1041 l
620 1043 m
585 1043 l
620 1044 m
585 1044 l
621 1046 m
584 1046 l
621 1047 m
584 1047 l
621 1049 m
584 1049 l
621 1050 m
584 1050 l
620 1052 m
585 1052 l
620 1053 m
585 1053 l
619 1055 m
585 1055 l
619 1056 m
586 1056 l
618 1057 m
587 1057 l
617 1059 m
588 1059 l
616 1060 m
589 1060 l
614 1062 m
591 1062 l
612 1063 m
593 1063 l
610 1065 m
595 1065 l
603 1066 m
602 1066 l
621 989 m
621 989 l
628 990 m
614 990 l
631 992 m
611 992 l
633 993 m
609 993 l
634 995 m
607 995 l
635 996 m
606 996 l
636 998 m
605 998 l
637 999 m
604 999 l
638 1001 m
604 1001 l
638 1002 m
603 1002 l
639 1004 m
603 1004 l
639 1005 m
603 1005 l
639 1006 m
603 1006 l
639 1008 m
603 1008 l
639 1009 m
603 1009 l
639 1011 m
603 1011 l
638 1012 m
603 1012 l
638 1014 m
604 1014 l
637 1015 m
604 1015 l
636 1017 m
605 1017 l
635 1018 m
606 1018 l
634 1020 m
607 1020 l
633 1021 m
609 1021 l
631 1022 m
611 1022 l
628 1024 m
614 1024 l
621 1025 m
621 1025 l
639 975 m
639 975 l
647 977 m
632 977 l
649 978 m
630 978 l
651 979 m
628 979 l
653 981 m
626 981 l
654 982 m
625 982 l
655 984 m
624 984 l
656 985 m
623 985 l
656 987 m
622 987 l
657 988 m
622 988 l
657 990 m
622 990 l
657 991 m
621 991 l
658 993 m
621 993 l
658 994 m
621 994 l
657 995 m
621 995 l
657 997 m
622 997 l
657 998 m
622 998 l
656 1000 m
622 1000 l
656 1001 m
623 1001 l
655 1003 m
624 1003 l
654 1004 m
625 1004 l
653 1006 m
626 1006 l
651 1007 m
628 1007 l
649 1009 m
630 1009 l
647 1010 m
632 1010 l
639 1011 m
639 1011 l
658 954 m
658 954 l
665 955 m
651 955 l
668 957 m
648 957 l
670 958 m
646 958 l
671 960 m
645 960 l
673 961 m
643 961 l
674 963 m
642 963 l
674 964 m
642 964 l
675 966 m
641 966 l
675 967 m
641 967 l
676 969 m
640 969 l
676 970 m
640 970 l
676 971 m
640 971 l
676 973 m
640 973 l
676 974 m
640 974 l
676 976 m
640 976 l
675 977 m
641 977 l
675 979 m
641 979 l
674 980 m
642 980 l
674 982 m
642 982 l
673 983 m
643 983 l
671 985 m
645 985 l
670 986 m
646 986 l
668 987 m
648 987 l
665 989 m
651 989 l
658 990 m
658 990 l
677 945 m
677 945 l
684 947 m
670 947 l
687 948 m
667 948 l
688 950 m
665 950 l
690 951 m
663 951 l
691 953 m
662 953 l
692 954 m
661 954 l
693 955 m
660 955 l
694 957 m
660 957 l
694 958 m
659 958 l
694 960 m
659 960 l
695 961 m
659 961 l
695 963 m
658 963 l
695 964 m
658 964 l
695 966 m
659 966 l
694 967 m
659 967 l
694 969 m
659 969 l
694 970 m
660 970 l
693 971 m
660 971 l
692 973 m
661 973 l
691 974 m
662 974 l
690 976 m
663 976 l
688 977 m
665 977 l
687 979 m
667 979 l
s
667 979 m
684 980 m
670 980 l
677 982 m
677 982 l
695 943 m
695 943 l
702 944 m
688 944 l
705 946 m
685 946 l
707 947 m
683 947 l
709 949 m
682 949 l
710 950 m
681 950 l
711 951 m
680 951 l
712 953 m
679 953 l
712 954 m
678 954 l
713 956 m
678 956 l
713 957 m
677 957 l
713 959 m
677 959 l
713 960 m
677 960 l
713 962 m
677 962 l
713 963 m
677 963 l
713 965 m
677 965 l
713 966 m
678 966 l
712 967 m
678 967 l
712 969 m
679 969 l
711 970 m
680 970 l
710 972 m
681 972 l
709 973 m
682 973 l
707 975 m
683 975 l
705 976 m
685 976 l
702 978 m
688 978 l
695 979 m
695 979 l
714 940 m
714 940 l
721 941 m
707 941 l
724 943 m
704 943 l
726 944 m
702 944 l
727 946 m
701 946 l
728 947 m
699 947 l
729 949 m
698 949 l
730 950 m
698 950 l
731 952 m
697 952 l
731 953 m
696 953 l
732 955 m
696 955 l
732 956 m
696 956 l
732 957 m
696 957 l
732 959 m
696 959 l
732 960 m
696 960 l
732 962 m
696 962 l
731 963 m
696 963 l
731 965 m
697 965 l
730 966 m
698 966 l
729 968 m
698 968 l
728 969 m
699 969 l
727 971 m
701 971 l
726 972 m
702 972 l
724 973 m
704 973 l
721 975 m
707 975 l
714 976 m
714 976 l
733 930 m
732 930 l
740 931 m
725 931 l
742 933 m
723 933 l
744 934 m
721 934 l
746 936 m
719 936 l
747 937 m
718 937 l
748 939 m
717 939 l
749 940 m
716 940 l
750 942 m
716 942 l
750 943 m
715 943 l
750 944 m
715 944 l
751 946 m
715 946 l
751 947 m
714 947 l
751 949 m
714 949 l
751 950 m
715 950 l
750 952 m
715 952 l
750 953 m
715 953 l
750 955 m
716 955 l
749 956 m
716 956 l
748 958 m
717 958 l
747 959 m
718 959 l
746 960 m
719 960 l
744 962 m
721 962 l
742 963 m
723 963 l
740 965 m
725 965 l
733 966 m
732 966 l
770 940 m
770 940 l
777 942 m
763 942 l
780 943 m
760 943 l
782 945 m
758 945 l
783 946 m
757 946 l
784 948 m
755 948 l
785 949 m
754 949 l
786 950 m
754 950 l
787 952 m
753 952 l
787 953 m
752 953 l
788 955 m
752 955 l
788 956 m
752 956 l
788 958 m
752 958 l
788 959 m
752 959 l
788 961 m
752 961 l
788 962 m
752 962 l
787 964 m
752 964 l
787 965 m
753 965 l
786 966 m
754 966 l
785 968 m
754 968 l
784 969 m
755 969 l
783 971 m
757 971 l
782 972 m
758 972 l
780 974 m
760 974 l
777 975 m
763 975 l
770 977 m
770 977 l
807 962 m
807 962 l
814 963 m
800 963 l
817 965 m
797 965 l
819 966 m
795 966 l
820 968 m
794 968 l
822 969 m
793 969 l
823 971 m
792 971 l
823 972 m
791 972 l
824 973 m
790 973 l
825 975 m
790 975 l
825 976 m
789 976 l
825 978 m
789 978 l
825 979 m
789 979 l
825 981 m
789 981 l
825 982 m
789 982 l
825 984 m
789 984 l
825 985 m
790 985 l
824 987 m
790 987 l
823 988 m
791 988 l
823 989 m
792 989 l
822 991 m
793 991 l
820 992 m
794 992 l
s
794 992 m
819 994 m
795 994 l
817 995 m
797 995 l
814 997 m
800 997 l
807 998 m
807 998 l
865 995 m
865 995 l
872 996 m
858 996 l
875 998 m
855 998 l
877 999 m
853 999 l
878 1001 m
852 1001 l
879 1002 m
850 1002 l
880 1004 m
849 1004 l
881 1005 m
849 1005 l
882 1007 m
848 1007 l
882 1008 m
847 1008 l
883 1009 m
847 1009 l
883 1011 m
847 1011 l
883 1012 m
847 1012 l
883 1014 m
847 1014 l
883 1015 m
847 1015 l
883 1017 m
847 1017 l
882 1018 m
847 1018 l
882 1020 m
848 1020 l
881 1021 m
849 1021 l
880 1023 m
849 1023 l
879 1024 m
850 1024 l
878 1025 m
852 1025 l
877 1027 m
853 1027 l
875 1028 m
855 1028 l
872 1030 m
858 1030 l
865 1031 m
865 1031 l
919 1034 m
919 1034 l
926 1035 m
912 1035 l
929 1037 m
909 1037 l
931 1038 m
907 1038 l
932 1040 m
906 1040 l
934 1041 m
904 1041 l
935 1043 m
903 1043 l
935 1044 m
903 1044 l
936 1046 m
902 1046 l
936 1047 m
902 1047 l
937 1048 m
901 1048 l
937 1050 m
901 1050 l
937 1051 m
901 1051 l
937 1053 m
901 1053 l
937 1054 m
901 1054 l
937 1056 m
901 1056 l
936 1057 m
902 1057 l
936 1059 m
902 1059 l
935 1060 m
903 1060 l
935 1062 m
903 1062 l
934 1063 m
904 1063 l
932 1064 m
906 1064 l
931 1066 m
907 1066 l
929 1067 m
909 1067 l
926 1069 m
912 1069 l
919 1070 m
919 1070 l
981 1081 m
980 1081 l
988 1082 m
973 1082 l
990 1084 m
971 1084 l
992 1085 m
969 1085 l
994 1087 m
967 1087 l
995 1088 m
966 1088 l
996 1090 m
965 1090 l
997 1091 m
964 1091 l
997 1092 m
964 1092 l
998 1094 m
963 1094 l
998 1095 m
963 1095 l
999 1097 m
962 1097 l
999 1098 m
962 1098 l
999 1100 m
962 1100 l
999 1101 m
962 1101 l
998 1103 m
963 1103 l
998 1104 m
963 1104 l
997 1106 m
964 1106 l
997 1107 m
964 1107 l
996 1108 m
965 1108 l
995 1110 m
966 1110 l
994 1111 m
967 1111 l
992 1113 m
969 1113 l
990 1114 m
971 1114 l
988 1116 m
973 1116 l
981 1117 m
980 1117 l
1014 1099 m
1014 1099 l
1021 1100 m
1007 1100 l
1024 1102 m
1004 1102 l
1026 1103 m
1002 1103 l
1027 1105 m
1001 1105 l
1029 1106 m
999 1106 l
1030 1108 m
999 1108 l
1030 1109 m
998 1109 l
1031 1111 m
997 1111 l
1032 1112 m
997 1112 l
1032 1114 m
996 1114 l
1032 1115 m
996 1115 l
1032 1116 m
996 1116 l
1032 1118 m
996 1118 l
1032 1119 m
996 1119 l
1032 1121 m
996 1121 l
1032 1122 m
997 1122 l
1031 1124 m
997 1124 l
1030 1125 m
998 1125 l
1030 1127 m
999 1127 l
1029 1128 m
999 1128 l
1027 1130 m
1001 1130 l
1026 1131 m
1002 1131 l
1024 1132 m
1004 1132 l
1021 1134 m
1007 1134 l
1014 1135 m
1014 1135 l
1122 1185 m
1122 1185 l
1129 1186 m
1115 1186 l
1132 1188 m
1112 1188 l
1134 1189 m
1110 1189 l
1136 1191 m
1109 1191 l
1137 1192 m
1108 1192 l
1138 1194 m
1107 1194 l
1139 1195 m
1106 1195 l
1139 1196 m
1105 1196 l
1140 1198 m
1105 1198 l
1140 1199 m
1104 1199 l
1140 1201 m
1104 1201 l
1140 1202 m
1104 1202 l
1140 1204 m
1104 1204 l
1140 1205 m
1104 1205 l
1140 1207 m
1104 1207 l
1140 1208 m
1105 1208 l
1139 1210 m
1105 1210 l
1139 1211 m
1106 1211 l
1138 1212 m
1107 1212 l
s
1107 1212 m
1137 1214 m
1108 1214 l
1136 1215 m
1109 1215 l
1134 1217 m
1110 1217 l
1132 1218 m
1112 1218 l
1129 1220 m
1115 1220 l
1122 1221 m
1122 1221 l
1253 1270 m
1253 1270 l
1260 1272 m
1246 1272 l
1263 1273 m
1243 1273 l
1264 1274 m
1241 1274 l
1266 1276 m
1239 1276 l
1267 1277 m
1238 1277 l
1268 1279 m
1237 1279 l
1269 1280 m
1236 1280 l
1270 1282 m
1236 1282 l
1270 1283 m
1235 1283 l
1270 1285 m
1235 1285 l
1271 1286 m
1235 1286 l
1271 1288 m
1234 1288 l
1271 1289 m
1234 1289 l
1271 1290 m
1235 1290 l
1270 1292 m
1235 1292 l
1270 1293 m
1235 1293 l
1270 1295 m
1236 1295 l
1269 1296 m
1236 1296 l
1268 1298 m
1237 1298 l
1267 1299 m
1238 1299 l
1266 1301 m
1239 1301 l
1264 1302 m
1241 1302 l
1263 1304 m
1243 1304 l
1260 1305 m
1246 1305 l
1253 1307 m
1253 1307 l
1370 1380 m
1370 1380 l
1377 1382 m
1363 1382 l
1380 1383 m
1360 1383 l
1382 1385 m
1358 1385 l
1383 1386 m
1357 1386 l
1385 1388 m
1356 1388 l
1386 1389 m
1355 1389 l
1386 1391 m
1354 1391 l
1387 1392 m
1353 1392 l
1388 1393 m
1353 1393 l
1388 1395 m
1352 1395 l
1388 1396 m
1352 1396 l
1388 1398 m
1352 1398 l
1388 1399 m
1352 1399 l
1388 1401 m
1352 1401 l
1388 1402 m
1352 1402 l
1388 1404 m
1353 1404 l
1387 1405 m
1353 1405 l
1386 1407 m
1354 1407 l
1386 1408 m
1355 1408 l
1385 1409 m
1356 1409 l
1383 1411 m
1357 1411 l
1382 1412 m
1358 1412 l
1380 1414 m
1360 1414 l
1377 1415 m
1363 1415 l
1370 1417 m
1370 1417 l
1448 1429 m
1448 1429 l
1456 1431 m
1441 1431 l
1458 1432 m
1438 1432 l
1460 1434 m
1437 1434 l
1462 1435 m
1435 1435 l
1463 1437 m
1434 1437 l
1464 1438 m
1433 1438 l
1465 1440 m
1432 1440 l
1465 1441 m
1431 1441 l
1466 1443 m
1431 1443 l
1466 1444 m
1431 1444 l
1466 1445 m
1430 1445 l
1467 1447 m
1430 1447 l
1467 1448 m
1430 1448 l
1466 1450 m
1430 1450 l
1466 1451 m
1431 1451 l
1466 1453 m
1431 1453 l
1465 1454 m
1431 1454 l
1465 1456 m
1432 1456 l
1464 1457 m
1433 1457 l
1463 1459 m
1434 1459 l
1462 1460 m
1435 1460 l
1460 1461 m
1437 1461 l
1458 1463 m
1438 1463 l
1456 1464 m
1441 1464 l
1448 1466 m
1448 1466 l
1564 1516 m
1564 1516 l
1571 1517 m
1557 1517 l
1574 1519 m
1554 1519 l
1576 1520 m
1552 1520 l
1577 1522 m
1551 1522 l
1578 1523 m
1549 1523 l
1579 1525 m
1548 1525 l
1580 1526 m
1548 1526 l
1581 1528 m
1547 1528 l
1581 1529 m
1546 1529 l
1582 1530 m
1546 1530 l
1582 1532 m
1546 1532 l
1582 1533 m
1546 1533 l
1582 1535 m
1546 1535 l
1582 1536 m
1546 1536 l
1582 1538 m
1546 1538 l
1581 1539 m
1546 1539 l
1581 1541 m
1547 1541 l
1580 1542 m
1548 1542 l
1579 1544 m
1548 1544 l
1578 1545 m
1549 1545 l
1577 1546 m
1551 1546 l
1576 1548 m
1552 1548 l
1574 1549 m
1554 1549 l
1571 1551 m
1557 1551 l
1564 1552 m
1564 1552 l
1702 1569 m
1702 1569 l
1709 1571 m
1695 1571 l
1712 1572 m
1692 1572 l
1714 1574 m
1690 1574 l
1715 1575 m
1689 1575 l
1716 1576 m
1687 1576 l
1717 1578 m
1686 1578 l
1718 1579 m
1686 1579 l
1719 1581 m
1685 1581 l
1719 1582 m
1684 1582 l
1720 1584 m
1684 1584 l
1720 1585 m
1684 1585 l
1720 1587 m
1684 1587 l
1720 1588 m
1684 1588 l
1720 1590 m
1684 1590 l
1720 1591 m
1684 1591 l
1719 1592 m
1684 1592 l
1719 1594 m
1685 1594 l
s
1685 1594 m
1718 1595 m
1686 1595 l
1717 1597 m
1686 1597 l
1716 1598 m
1687 1598 l
1715 1600 m
1689 1600 l
1714 1601 m
1690 1601 l
1712 1603 m
1692 1603 l
1709 1604 m
1695 1604 l
1702 1606 m
1702 1606 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
434 710 m
674 881 l
771 950 l
1001 1115 l
1128 1206 l
1334 1354 l
1552 1510 l
1794 1682 l
1926 1777 l
s
1.04167 setlinewidth
[] 0 setdash
la
1814 1245 m
1851 1245 l
1832 1208 l
1814 1245 l
1721 1181 m
1757 1181 l
1739 1145 l
1721 1181 l
1628 1145 m
1664 1145 l
1646 1109 l
1628 1145 l
1535 1090 m
1571 1090 l
1553 1054 l
1535 1090 l
1441 1060 m
1478 1060 l
1460 1024 l
1441 1060 l
1348 1019 m
1385 1019 l
1366 983 l
1348 1019 l
1255 991 m
1291 991 l
1273 955 l
1255 991 l
1162 946 m
1198 946 l
1180 910 l
1162 946 l
1069 897 m
1105 897 l
1087 860 l
1069 897 l
975 870 m
1012 870 l
994 834 l
975 870 l
882 832 m
919 832 l
900 795 l
882 832 l
789 805 m
825 805 l
807 769 l
789 805 l
696 766 m
732 766 l
714 730 l
696 766 l
603 741 m
639 741 l
621 705 l
603 741 l
532 723 m
568 723 l
550 686 l
532 723 l
506 731 m
542 731 l
524 695 l
506 731 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
434 624 m
734 745 l
855 794 l
1143 911 l
1302 975 l
1559 1080 l
1832 1190 l
2112 1304 l
s
1.04167 setlinewidth
[] 0 setdash
la
515 708 m
533 671 l
496 671 l
515 708 l
525 706 m
544 669 l
507 669 l
525 706 l
535 709 m
553 672 l
517 672 l
535 709 l
544 709 m
562 673 l
526 673 l
544 709 l
553 710 m
571 674 l
535 674 l
553 710 l
563 713 m
581 677 l
545 677 l
563 713 l
572 717 m
590 681 l
554 681 l
572 717 l
576 717 m
594 681 l
558 681 l
576 717 l
582 719 m
600 682 l
564 682 l
582 719 l
591 720 m
609 684 l
573 684 l
591 720 l
596 720 m
614 684 l
578 684 l
596 720 l
601 723 m
619 687 l
583 687 l
601 723 l
606 725 m
624 689 l
588 689 l
606 725 l
612 729 m
630 692 l
594 692 l
612 729 l
619 730 m
637 693 l
601 693 l
619 730 l
637 737 m
655 700 l
619 700 l
637 737 l
656 742 m
674 706 l
638 706 l
656 742 l
675 748 m
693 711 l
656 711 l
675 748 l
693 758 m
712 721 l
675 721 l
693 758 l
713 763 m
731 727 l
695 727 l
713 763 l
749 773 m
767 737 l
731 737 l
749 773 l
768 780 m
786 744 l
750 744 l
768 780 l
787 789 m
805 752 l
769 752 l
787 789 l
806 794 m
824 758 l
788 758 l
806 794 l
824 805 m
842 768 l
806 768 l
824 805 l
861 813 m
879 777 l
843 777 l
861 813 l
898 827 m
917 791 l
880 791 l
898 827 l
917 836 m
935 800 l
899 800 l
917 836 l
955 846 m
973 809 l
937 809 l
955 846 l
992 861 m
1010 824 l
974 824 l
992 861 l
s
la
2105 1473 m
2112 1473 l
2112 1437 m
2105 1437 l
2094 1448 l
2094 1462 l
2105 1473 l
2112 1473 m
2112 1455 m
2094 1437 l
2094 1473 m
2112 1455 l
2112 1435 m
2011 1427 m
2026 1427 l
2037 1416 l
2037 1401 l
2026 1390 l
2011 1390 l
2001 1401 l
2001 1416 l
2011 1427 l
2037 1427 m
2001 1390 l
2001 1427 m
2037 1390 l
1918 1347 m
1933 1347 l
1944 1336 l
1944 1321 l
1933 1310 l
1918 1310 l
1907 1321 l
1907 1336 l
1918 1347 l
1944 1347 m
1907 1310 l
1907 1347 m
1944 1310 l
1825 1288 m
1840 1288 l
1851 1277 l
1851 1262 l
1840 1251 l
1825 1251 l
1814 1262 l
1814 1277 l
1825 1288 l
1851 1288 m
1814 1251 l
1814 1288 m
1851 1251 l
1732 1196 m
1746 1196 l
1757 1186 l
1757 1171 l
1746 1160 l
1732 1160 l
1721 1171 l
1721 1186 l
1732 1196 l
1757 1196 m
1721 1160 l
1721 1196 m
1757 1160 l
1639 1101 m
1653 1101 l
1664 1090 l
1664 1075 l
1653 1064 l
1639 1064 l
1628 1075 l
1628 1090 l
1639 1101 l
1664 1101 m
1628 1064 l
1628 1101 m
1664 1064 l
1545 1009 m
1560 1009 l
1571 998 l
1571 983 l
1560 972 l
1545 972 l
1535 983 l
1535 998 l
1545 1009 l
1571 1009 m
1535 972 l
1535 1009 m
1571 972 l
1452 919 m
1467 919 l
1478 908 l
1478 894 l
1467 883 l
1452 883 l
1441 894 l
1441 908 l
1452 919 l
1478 919 m
1441 883 l
1441 919 m
1478 883 l
1359 832 m
1374 832 l
1385 821 l
1385 806 l
1374 795 l
1359 795 l
1348 806 l
1348 821 l
1359 832 l
1385 832 m
1348 795 l
1348 832 m
1385 795 l
1266 762 m
1280 762 l
1291 751 l
1291 737 l
1280 726 l
1266 726 l
1255 737 l
1255 751 l
1266 762 l
1291 762 m
1255 726 l
1255 762 m
1291 726 l
s
la
1832 1192 m
1851 1174 l
1832 1155 l
1814 1174 l
1832 1192 l
1860 1207 m
1879 1189 l
1860 1171 l
1842 1189 l
1860 1207 l
1888 1222 m
1906 1204 l
1888 1186 l
1870 1204 l
1888 1222 l
1916 1238 m
1934 1220 l
1916 1202 l
1898 1220 l
1916 1238 l
1944 1254 m
1962 1236 l
1944 1218 l
1926 1236 l
1944 1254 l
1972 1270 m
1990 1252 l
1972 1234 l
1954 1252 l
1972 1270 l
2000 1289 m
2018 1271 l
2000 1252 l
1982 1271 l
2000 1289 l
2028 1306 m
2046 1287 l
2028 1269 l
2010 1287 l
2028 1306 l
2056 1323 m
2074 1305 l
2056 1286 l
2038 1305 l
2056 1323 l
2084 1340 m
2102 1322 l
2084 1304 l
2066 1322 l
2084 1340 l
2112 1359 m
2112 1359 l
2112 1323 m
2112 1323 l
2094 1341 l
2112 1359 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
434 1793 m
2112 1793 l
s
621 1793 m
621 1755 l
s
807 1793 m
807 1755 l
s
1180 1793 m
1180 1755 l
s
1366 1793 m
1366 1755 l
s
1739 1793 m
1739 1755 l
s
1926 1793 m
1926 1755 l
s
434 1793 m
434 1736 l
s
994 1793 m
994 1736 l
s
1553 1793 m
1553 1736 l
s
2112 1793 m
2112 1736 l
s
ta
ta
ta
ta
la
434 601 m
434 2508 l
s
434 1853 m
401 1853 l
s
434 1912 m
401 1912 l
s
434 1972 m
401 1972 l
s
434 2091 m
401 2091 l
s
434 2151 m
401 2151 l
s
434 2210 m
401 2210 l
s
434 2330 m
401 2330 l
s
434 2389 m
401 2389 l
s
434 2449 m
401 2449 l
s
434 1793 m
384 1793 l
s
434 2032 m
384 2032 l
s
434 2270 m
384 2270 l
s
434 2508 m
384 2508 l
s
ta
ta
ta
320 1822 m
312 1819 l
307 1811 l
304 1797 l
304 1789 l
307 1775 l
312 1767 l
320 1764 l
326 1764 l
334 1767 l
339 1775 l
342 1789 l
342 1797 l
339 1811 l
334 1819 l
326 1822 l
320 1822 l
s
ta
ta
307 2047 m
307 2050 l
309 2055 l
312 2058 l
318 2061 l
328 2061 l
334 2058 l
337 2055 l
339 2050 l
339 2044 l
337 2039 l
331 2031 l
304 2003 l
342 2003 l
s
ta
ta
331 2299 m
304 2260 l
345 2260 l
331 2299 m
331 2241 l
s
ta
ta
339 2528 m
337 2534 l
328 2537 l
323 2537 l
315 2534 l
309 2526 l
307 2512 l
307 2498 l
309 2488 l
315 2482 l
323 2479 l
326 2479 l
334 2482 l
339 2488 l
342 2496 l
342 2498 l
339 2507 l
334 2512 l
326 2515 l
323 2515 l
315 2512 l
309 2507 l
307 2498 l
s
ta
ta
807 2222 m
807 2121 l
818 2166 m
807 2121 l
796 2166 l
s
1.04167 setlinewidth
la
825 2246 m
825 2251 l
823 2255 l
820 2259 l
817 2262 l
813 2264 l
808 2264 l
804 2264 l
799 2263 l
796 2260 l
792 2257 l
790 2253 l
789 2249 l
789 2244 l
790 2240 l
792 2236 l
796 2232 l
799 2230 l
804 2228 l
808 2228 l
813 2229 l
817 2231 l
820 2234 l
823 2237 l
825 2242 l
825 2246 l
s
la
564 2382 m
564 2387 l
562 2391 l
559 2395 l
556 2397 l
552 2399 l
547 2400 l
543 2400 l
538 2399 l
535 2396 l
531 2393 l
529 2389 l
528 2384 l
528 2380 l
529 2375 l
531 2371 l
535 2368 l
538 2366 l
543 2364 l
547 2364 l
552 2365 l
556 2367 l
559 2370 l
562 2373 l
564 2378 l
564 2382 l
602 2238 m
601 2243 l
599 2247 l
597 2251 l
593 2254 l
589 2255 l
585 2256 l
580 2256 l
576 2255 l
572 2252 l
569 2249 l
567 2245 l
565 2240 l
565 2236 l
567 2231 l
569 2227 l
572 2224 l
576 2222 l
580 2220 l
585 2220 l
589 2221 l
593 2223 l
597 2226 l
599 2229 l
601 2234 l
602 2238 l
639 2178 m
638 2182 l
637 2186 l
634 2190 l
630 2193 l
626 2195 l
622 2196 l
617 2195 l
613 2194 l
609 2192 l
606 2188 l
604 2184 l
603 2180 l
603 2175 l
604 2171 l
606 2167 l
609 2164 l
613 2161 l
617 2160 l
622 2159 l
626 2160 l
630 2162 l
634 2165 l
637 2169 l
638 2173 l
639 2178 l
676 2142 m
676 2146 l
674 2151 l
671 2154 l
668 2157 l
664 2159 l
659 2160 l
655 2160 l
650 2158 l
646 2156 l
643 2153 l
641 2149 l
640 2144 l
640 2140 l
641 2135 l
643 2131 l
646 2128 l
650 2125 l
655 2124 l
659 2124 l
664 2125 l
668 2126 l
671 2129 l
674 2133 l
676 2137 l
676 2142 l
713 2119 m
713 2123 l
711 2128 l
709 2131 l
705 2134 l
701 2136 l
696 2137 l
692 2137 l
688 2135 l
684 2133 l
681 2130 l
678 2126 l
677 2121 l
677 2117 l
678 2112 l
681 2108 l
684 2105 l
688 2102 l
692 2101 l
696 2101 l
701 2102 l
705 2103 l
709 2106 l
711 2110 l
713 2114 l
713 2119 l
751 2107 m
750 2111 l
749 2116 l
746 2119 l
742 2122 l
738 2124 l
734 2125 l
729 2125 l
725 2123 l
721 2121 l
718 2118 l
716 2114 l
715 2109 l
715 2105 l
716 2100 l
718 2096 l
721 2093 l
725 2090 l
729 2089 l
734 2089 l
738 2090 l
742 2092 l
746 2094 l
749 2098 l
750 2102 l
751 2107 l
788 2094 m
787 2099 l
786 2103 l
783 2107 l
780 2110 l
775 2112 l
771 2113 l
766 2112 l
762 2111 l
758 2108 l
755 2105 l
753 2101 l
752 2097 l
752 2092 l
753 2088 l
755 2084 l
758 2080 l
762 2078 l
766 2077 l
771 2076 l
775 2077 l
780 2079 l
783 2082 l
786 2086 l
787 2090 l
788 2094 l
825 2087 m
825 2092 l
823 2096 l
820 2100 l
817 2103 l
813 2105 l
808 2105 l
804 2105 l
799 2104 l
796 2101 l
792 2098 l
790 2094 l
789 2090 l
789 2085 l
790 2081 l
792 2077 l
796 2073 l
799 2071 l
804 2069 l
808 2069 l
813 2070 l
817 2072 l
820 2075 l
823 2078 l
825 2083 l
825 2087 l
863 2088 m
862 2093 l
860 2097 l
858 2101 l
854 2103 l
850 2105 l
846 2106 l
841 2106 l
837 2105 l
833 2102 l
830 2099 l
828 2095 l
826 2090 l
826 2086 l
828 2081 l
830 2077 l
833 2074 l
837 2072 l
841 2070 l
846 2070 l
850 2071 l
854 2073 l
858 2076 l
860 2079 l
862 2084 l
863 2088 l
900 2077 m
899 2082 l
898 2086 l
895 2090 l
891 2093 l
887 2094 l
883 2095 l
878 2095 l
874 2094 l
870 2091 l
867 2088 l
865 2084 l
864 2079 l
864 2075 l
865 2070 l
867 2066 l
870 2063 l
874 2061 l
878 2059 l
883 2059 l
887 2060 l
891 2062 l
s
891 2062 m
895 2065 l
898 2068 l
899 2073 l
900 2077 l
937 2071 m
937 2075 l
935 2080 l
932 2083 l
929 2086 l
925 2088 l
920 2089 l
916 2089 l
911 2087 l
907 2085 l
904 2081 l
902 2077 l
901 2073 l
901 2068 l
902 2064 l
904 2060 l
907 2057 l
911 2054 l
916 2053 l
920 2053 l
925 2053 l
929 2055 l
932 2058 l
935 2062 l
937 2066 l
937 2071 l
974 2080 m
974 2084 l
972 2089 l
970 2092 l
966 2095 l
962 2097 l
957 2098 l
953 2098 l
949 2096 l
945 2094 l
942 2091 l
939 2087 l
938 2082 l
938 2078 l
939 2073 l
942 2069 l
945 2066 l
949 2063 l
953 2062 l
957 2062 l
962 2063 l
966 2065 l
970 2067 l
972 2071 l
974 2075 l
974 2080 l
1012 2068 m
1011 2072 l
1009 2076 l
1007 2080 l
1003 2083 l
999 2085 l
995 2086 l
990 2086 l
986 2084 l
982 2082 l
979 2078 l
977 2074 l
975 2070 l
975 2065 l
977 2061 l
979 2057 l
982 2054 l
986 2051 l
990 2050 l
995 2049 l
999 2050 l
1003 2052 l
1007 2055 l
1009 2059 l
1011 2063 l
1012 2068 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
434 2078 m
734 2078 l
855 2078 l
1143 2078 l
1302 2078 l
1559 2078 l
1832 2078 l
2112 2078 l
s
1.04167 setlinewidth
[] 0 setdash
la
2105 2343 m
2112 2343 l
2112 2307 m
2105 2307 l
2094 2318 l
2094 2332 l
2105 2343 l
2112 2343 m
2112 2325 m
2094 2307 l
2094 2343 m
2112 2325 l
2112 2312 m
2011 2340 m
2026 2340 l
2037 2329 l
2037 2315 l
2026 2304 l
2011 2304 l
2001 2315 l
2001 2329 l
2011 2340 l
2037 2340 m
2001 2304 l
2001 2340 m
2037 2304 l
1918 2347 m
1933 2347 l
1944 2337 l
1944 2322 l
1933 2311 l
1918 2311 l
1907 2322 l
1907 2337 l
1918 2347 l
1944 2347 m
1907 2311 l
1907 2347 m
1944 2311 l
1825 2356 m
1840 2356 l
1851 2345 l
1851 2331 l
1840 2320 l
1825 2320 l
1814 2331 l
1814 2345 l
1825 2356 l
1851 2356 m
1814 2320 l
1814 2356 m
1851 2320 l
1732 2346 m
1746 2346 l
1757 2335 l
1757 2321 l
1746 2310 l
1732 2310 l
1721 2321 l
1721 2335 l
1732 2346 l
1757 2346 m
1721 2310 l
1721 2346 m
1757 2310 l
1639 2325 m
1653 2325 l
1664 2314 l
1664 2300 l
1653 2289 l
1639 2289 l
1628 2300 l
1628 2314 l
1639 2325 l
1664 2325 m
1628 2289 l
1628 2325 m
1664 2289 l
1545 2323 m
1560 2323 l
1571 2312 l
1571 2297 l
1560 2286 l
1545 2286 l
1535 2297 l
1535 2312 l
1545 2323 l
1571 2323 m
1535 2286 l
1535 2323 m
1571 2286 l
1452 2335 m
1467 2335 l
1478 2324 l
1478 2309 l
1467 2298 l
1452 2298 l
1441 2309 l
1441 2324 l
1452 2335 l
1478 2335 m
1441 2298 l
1441 2335 m
1478 2298 l
1359 2333 m
1374 2333 l
1385 2322 l
1385 2307 l
1374 2296 l
1359 2296 l
1348 2307 l
1348 2322 l
1359 2333 l
1385 2333 m
1348 2296 l
1348 2333 m
1385 2296 l
1266 2326 m
1280 2326 l
1291 2315 l
1291 2300 l
1280 2289 l
1266 2289 l
1255 2300 l
1255 2315 l
1266 2326 l
1291 2326 m
1255 2289 l
1255 2326 m
1291 2289 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
434 2319 m
734 2319 l
855 2319 l
1143 2319 l
1302 2319 l
1559 2319 l
1832 2319 l
2112 2319 l
s
1.04167 setlinewidth
[] 0 setdash
la
639 1938 m
603 1938 l
639 1939 m
603 1939 l
639 1941 m
603 1941 l
639 1942 m
603 1942 l
639 1944 m
603 1944 l
639 1945 m
603 1945 l
639 1947 m
603 1947 l
639 1948 m
603 1948 l
639 1950 m
603 1950 l
639 1951 m
603 1951 l
639 1953 m
603 1953 l
639 1954 m
603 1954 l
639 1955 m
603 1955 l
639 1957 m
603 1957 l
639 1958 m
603 1958 l
639 1960 m
603 1960 l
639 1961 m
603 1961 l
639 1963 m
603 1963 l
639 1964 m
603 1964 l
639 1966 m
603 1966 l
639 1967 m
603 1967 l
639 1969 m
603 1969 l
639 1970 m
603 1970 l
639 1971 m
603 1971 l
639 1973 m
603 1973 l
639 1974 m
603 1974 l
732 1940 m
696 1940 l
732 1941 m
696 1941 l
732 1943 m
696 1943 l
732 1944 m
696 1944 l
732 1946 m
696 1946 l
732 1947 m
696 1947 l
732 1949 m
696 1949 l
732 1950 m
696 1950 l
732 1952 m
696 1952 l
732 1953 m
696 1953 l
732 1954 m
696 1954 l
732 1956 m
696 1956 l
732 1957 m
696 1957 l
732 1959 m
696 1959 l
732 1960 m
696 1960 l
732 1962 m
696 1962 l
732 1963 m
696 1963 l
732 1965 m
696 1965 l
732 1966 m
696 1966 l
732 1968 m
696 1968 l
732 1969 m
696 1969 l
732 1970 m
696 1970 l
732 1972 m
696 1972 l
732 1973 m
696 1973 l
732 1975 m
696 1975 l
732 1976 m
696 1976 l
825 1948 m
789 1948 l
825 1950 m
789 1950 l
825 1951 m
789 1951 l
825 1953 m
789 1953 l
825 1954 m
789 1954 l
825 1956 m
789 1956 l
825 1957 m
789 1957 l
825 1959 m
789 1959 l
825 1960 m
789 1960 l
825 1962 m
789 1962 l
825 1963 m
789 1963 l
825 1964 m
789 1964 l
825 1966 m
789 1966 l
825 1967 m
789 1967 l
825 1969 m
789 1969 l
825 1970 m
789 1970 l
825 1972 m
789 1972 l
825 1973 m
789 1973 l
825 1975 m
789 1975 l
825 1976 m
789 1976 l
825 1978 m
789 1978 l
825 1979 m
789 1979 l
825 1980 m
789 1980 l
825 1982 m
789 1982 l
825 1983 m
789 1983 l
825 1985 m
789 1985 l
919 1961 m
882 1961 l
919 1963 m
882 1963 l
919 1964 m
882 1964 l
919 1966 m
882 1966 l
919 1967 m
882 1967 l
919 1969 m
882 1969 l
919 1970 m
882 1970 l
919 1972 m
882 1972 l
919 1973 m
882 1973 l
919 1974 m
882 1974 l
919 1976 m
882 1976 l
919 1977 m
882 1977 l
919 1979 m
882 1979 l
919 1980 m
882 1980 l
919 1982 m
882 1982 l
919 1983 m
882 1983 l
919 1985 m
882 1985 l
919 1986 m
882 1986 l
919 1988 m
882 1988 l
919 1989 m
882 1989 l
919 1990 m
882 1990 l
919 1992 m
882 1992 l
919 1993 m
882 1993 l
919 1995 m
882 1995 l
919 1996 m
882 1996 l
919 1998 m
882 1998 l
1012 1977 m
975 1977 l
1012 1979 m
975 1979 l
1012 1980 m
975 1980 l
1012 1982 m
975 1982 l
1012 1983 m
975 1983 l
1012 1984 m
975 1984 l
1012 1986 m
975 1986 l
1012 1987 m
975 1987 l
1012 1989 m
975 1989 l
1012 1990 m
975 1990 l
1012 1992 m
975 1992 l
1012 1993 m
975 1993 l
1012 1995 m
975 1995 l
1012 1996 m
975 1996 l
1012 1998 m
975 1998 l
1012 1999 m
975 1999 l
1012 2000 m
975 2000 l
1012 2002 m
975 2002 l
1012 2003 m
975 2003 l
1012 2005 m
975 2005 l
1012 2006 m
975 2006 l
1012 2008 m
975 2008 l
1012 2009 m
975 2009 l
1012 2011 m
975 2011 l
s
975 2011 m
1012 2012 m
975 2012 l
1012 2014 m
975 2014 l
s
la
1832 2309 m
1851 2291 l
1832 2273 l
1814 2291 l
1832 2309 l
1860 2311 m
1879 2293 l
1860 2275 l
1842 2293 l
1860 2311 l
1888 2313 m
1906 2294 l
1888 2276 l
1870 2294 l
1888 2313 l
1916 2314 m
1934 2296 l
1916 2278 l
1898 2296 l
1916 2314 l
1944 2316 m
1962 2298 l
1944 2279 l
1926 2298 l
1944 2316 l
1972 2317 m
1990 2299 l
1972 2281 l
1954 2299 l
1972 2317 l
2000 2320 m
2018 2301 l
2000 2283 l
1982 2301 l
2000 2320 l
2028 2320 m
2046 2302 l
2028 2284 l
2010 2302 l
2028 2320 l
2056 2321 m
2074 2303 l
2056 2285 l
2038 2303 l
2056 2321 l
2084 2322 m
2102 2303 l
2084 2285 l
2066 2303 l
2084 2322 l
2112 2323 m
2112 2323 l
2112 2287 m
2112 2287 l
2094 2305 l
2112 2323 l
2112 2323 m
s
3.125 setlinewidth
ta
ta
ta
ta
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
592 1721 m
1087 1721 l
1087 1305 l
s
592 1305 m
1087 1305 l
s
674 1305 m
674 1297 l
s
839 1305 m
839 1297 l
s
1004 1305 m
1004 1297 l
s
592 1305 m
592 1292 l
s
757 1305 m
757 1292 l
s
922 1305 m
922 1292 l
s
1087 1305 m
1087 1292 l
s
ta
ta
590 1284 m
584 1282 l
580 1276 l
578 1266 l
578 1260 l
580 1250 l
584 1244 l
590 1242 l
594 1242 l
600 1244 l
604 1250 l
606 1260 l
606 1266 l
604 1276 l
600 1282 l
594 1284 l
590 1284 l
s
709 1276 m
713 1278 l
719 1284 l
719 1242 l
s
755 1284 m
749 1282 l
745 1276 l
743 1266 l
743 1260 l
745 1250 l
749 1244 l
755 1242 l
759 1242 l
765 1244 l
769 1250 l
771 1260 l
771 1266 l
769 1276 l
765 1282 l
759 1284 l
755 1284 l
s
795 1284 m
789 1282 l
785 1276 l
783 1266 l
783 1260 l
785 1250 l
789 1244 l
795 1242 l
799 1242 l
805 1244 l
808 1250 l
810 1260 l
810 1266 l
808 1276 l
805 1282 l
799 1284 l
795 1284 l
s
871 1274 m
871 1276 l
873 1280 l
874 1282 l
878 1284 l
886 1284 l
890 1282 l
892 1280 l
894 1276 l
894 1272 l
892 1268 l
888 1262 l
869 1242 l
896 1242 l
s
920 1284 m
914 1282 l
910 1276 l
908 1266 l
908 1260 l
910 1250 l
914 1244 l
920 1242 l
924 1242 l
930 1244 l
934 1250 l
936 1260 l
936 1266 l
934 1276 l
930 1282 l
924 1284 l
920 1284 l
s
960 1284 m
954 1282 l
950 1276 l
948 1266 l
948 1260 l
950 1250 l
954 1244 l
960 1242 l
964 1242 l
970 1244 l
973 1250 l
975 1260 l
975 1266 l
973 1276 l
970 1282 l
964 1284 l
960 1284 l
s
1038 1284 m
1059 1284 l
1047 1268 l
1053 1268 l
1057 1266 l
1059 1264 l
1061 1258 l
1061 1254 l
1059 1248 l
1055 1244 l
1049 1242 l
1043 1242 l
1038 1244 l
1036 1246 l
1034 1250 l
s
1085 1284 m
1079 1282 l
1075 1276 l
1073 1266 l
1073 1260 l
1075 1250 l
1079 1244 l
1085 1242 l
1089 1242 l
1095 1244 l
1099 1250 l
1101 1260 l
1101 1266 l
1099 1276 l
1095 1282 l
1089 1284 l
1085 1284 l
s
1125 1284 m
1119 1282 l
1115 1276 l
1113 1266 l
1113 1260 l
1115 1250 l
1119 1244 l
1125 1242 l
1129 1242 l
1135 1244 l
1138 1250 l
1140 1260 l
1140 1266 l
1138 1276 l
1135 1282 l
1129 1284 l
1125 1284 l
s
ta
ta
ta
ta
la
592 1305 m
592 1721 l
s
592 1388 m
582 1388 l
s
592 1471 m
582 1471 l
s
592 1554 m
582 1554 l
s
592 1637 m
582 1637 l
s
592 1305 m
577 1305 l
s
592 1721 m
577 1721 l
s
ta
ta
ta
545 1326 m
539 1324 l
535 1318 l
533 1308 l
533 1302 l
535 1292 l
539 1286 l
545 1284 l
549 1284 l
555 1286 l
559 1292 l
561 1302 l
561 1308 l
559 1318 l
555 1324 l
549 1326 l
545 1326 l
s
ta
ta
486 1742 m
480 1740 l
476 1734 l
474 1724 l
474 1718 l
476 1708 l
480 1702 l
486 1700 l
490 1700 l
496 1702 l
500 1708 l
502 1718 l
502 1724 l
500 1734 l
496 1740 l
490 1742 l
486 1742 l
s
518 1704 m
516 1702 l
518 1700 l
520 1702 l
518 1704 l
s
540 1734 m
544 1736 l
550 1742 l
550 1700 l
s
ta
ta
ta
ta
ta
ta
ta
ta
798 1679 m
798 1575 l
809 1620 m
798 1575 l
787 1620 l
s
1.04167 setlinewidth
la
784 1714 m
812 1714 l
798 1685 l
784 1714 l
s
la
1022 1721 m
987 1692 m
1021 1692 l
1004 1658 l
987 1692 l
904 1646 m
939 1646 l
922 1612 l
904 1646 l
822 1578 m
857 1578 l
839 1544 l
822 1578 l
739 1534 m
774 1534 l
757 1500 l
739 1534 l
677 1502 m
711 1502 l
694 1468 l
677 1502 l
654 1517 m
688 1517 l
671 1482 l
654 1517 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
592 1345 m
857 1556 l
964 1642 l
1063 1721 l
s
[] 0 setdash
ta
ta
ta
ta
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Wed Jun  2 13:32:56 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 114 236 514 446
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
548 1777 m
1188 1777 l
1188 1137 l
s
548 1137 m
1188 1137 l
s
548 1137 m
548 1118 l
s
1188 1137 m
1188 1118 l
s
ta
ta
497 1097 m
501 1099 l
507 1105 l
507 1061 l
s
559 1105 m
537 1105 l
535 1086 l
537 1088 l
544 1090 l
550 1090 l
557 1088 l
561 1084 l
563 1078 l
563 1073 l
561 1067 l
557 1063 l
550 1061 l
544 1061 l
537 1063 l
535 1065 l
533 1069 l
s
589 1105 m
582 1103 l
578 1097 l
576 1086 l
576 1080 l
578 1069 l
582 1063 l
589 1061 l
593 1061 l
599 1063 l
603 1069 l
606 1080 l
606 1086 l
603 1097 l
599 1103 l
593 1105 l
589 1105 l
s
1135 1105 m
1158 1105 l
1145 1088 l
1152 1088 l
1156 1086 l
1158 1084 l
1160 1078 l
1160 1073 l
1158 1067 l
1154 1063 l
1147 1061 l
1141 1061 l
1135 1063 l
1133 1065 l
1130 1069 l
s
1186 1105 m
1179 1103 l
1175 1097 l
1173 1086 l
1173 1080 l
1175 1069 l
1179 1063 l
1186 1061 l
1190 1061 l
1197 1063 l
1201 1069 l
1203 1080 l
1203 1086 l
1201 1097 l
1197 1103 l
1190 1105 l
1186 1105 l
s
1229 1105 m
1222 1103 l
1218 1097 l
1216 1086 l
1216 1080 l
1218 1069 l
1222 1063 l
1229 1061 l
1233 1061 l
1239 1063 l
1243 1069 l
1246 1080 l
1246 1086 l
1243 1097 l
1239 1103 l
1233 1105 l
1229 1105 l
s
ta
ta
ta
798 1047 m
798 1002 l
783 1047 m
813 1047 l
s
873 1056 m
868 1051 l
864 1045 l
860 1036 l
858 1026 l
858 1017 l
860 1006 l
864 998 l
868 992 l
873 987 l
868 1051 m
864 1043 l
862 1036 l
860 1026 l
860 1017 l
862 1006 l
864 1000 l
868 992 l
s
888 1047 m
888 1002 l
918 1047 m
888 1017 l
898 1028 m
918 1002 l
s
930 1056 m
935 1051 l
939 1045 l
943 1036 l
945 1026 l
945 1017 l
943 1006 l
939 998 l
935 992 l
930 987 l
935 1051 m
939 1043 l
941 1036 l
943 1026 l
943 1017 l
941 1006 l
939 1000 l
935 992 l
s
ta
la
548 1137 m
548 1777 l
s
548 1244 m
535 1244 l
s
548 1457 m
535 1457 l
s
548 1670 m
535 1670 l
s
548 1137 m
529 1137 l
s
548 1350 m
529 1350 l
s
548 1563 m
529 1563 l
s
548 1777 m
529 1777 l
s
ta
ta
ta
492 1159 m
486 1157 l
481 1151 l
479 1140 l
479 1134 l
481 1123 l
486 1117 l
492 1115 l
496 1115 l
503 1117 l
507 1123 l
509 1134 l
509 1140 l
507 1151 l
503 1157 l
496 1159 l
492 1159 l
s
ta
ta
486 1364 m
490 1366 l
496 1372 l
496 1328 l
s
ta
ta
481 1575 m
481 1577 l
483 1581 l
486 1583 l
490 1585 l
498 1585 l
503 1583 l
505 1581 l
507 1577 l
507 1573 l
505 1568 l
500 1562 l
479 1541 l
509 1541 l
s
ta
ta
483 1799 m
507 1799 l
494 1782 l
500 1782 l
505 1780 l
507 1778 l
509 1772 l
509 1767 l
507 1761 l
503 1757 l
496 1755 l
490 1755 l
483 1757 l
481 1759 l
479 1763 l
s
ta
ta
ta
ta
ta
ta
ta
ta
1.04167 setlinewidth
la
548 1715 m
615 1698 m
615 1700 l
615 1701 l
615 1703 l
614 1704 l
614 1706 l
613 1707 l
613 1708 l
612 1710 l
611 1711 l
611 1712 l
610 1713 l
609 1715 l
608 1716 l
606 1717 l
605 1718 l
604 1719 l
603 1719 l
601 1720 l
600 1721 l
599 1721 l
597 1722 l
596 1722 l
594 1722 l
593 1723 l
591 1723 l
590 1723 l
588 1723 l
587 1722 l
585 1722 l
584 1722 l
582 1721 l
581 1721 l
580 1720 l
578 1719 l
577 1719 l
576 1718 l
575 1717 l
573 1716 l
572 1715 l
571 1713 l
570 1712 l
570 1711 l
569 1710 l
568 1708 l
568 1707 l
567 1706 l
567 1704 l
566 1703 l
566 1701 l
566 1700 l
566 1698 l
566 1697 l
566 1695 l
566 1694 l
567 1692 l
567 1691 l
568 1689 l
568 1688 l
569 1686 l
570 1685 l
570 1684 l
571 1683 l
572 1682 l
573 1680 l
575 1679 l
576 1678 l
577 1678 l
578 1677 l
580 1676 l
581 1675 l
582 1675 l
584 1674 l
585 1674 l
587 1674 l
588 1674 l
590 1674 l
591 1674 l
593 1674 l
594 1674 l
596 1674 l
597 1674 l
599 1675 l
600 1675 l
601 1676 l
603 1677 l
604 1678 l
605 1678 l
606 1679 l
608 1680 l
609 1682 l
610 1683 l
611 1684 l
611 1685 l
612 1686 l
613 1688 l
613 1689 l
614 1691 l
614 1692 l
615 1694 l
615 1695 l
615 1697 l
615 1698 l
700 1676 m
700 1677 l
700 1679 l
700 1680 l
700 1682 l
699 1683 l
699 1685 l
698 1686 l
697 1687 l
697 1689 l
696 1690 l
695 1691 l
694 1692 l
693 1693 l
692 1694 l
691 1695 l
689 1696 l
688 1697 l
687 1698 l
685 1698 l
684 1699 l
683 1699 l
681 1700 l
680 1700 l
678 1700 l
677 1700 l
675 1700 l
674 1700 l
672 1700 l
671 1700 l
669 1699 l
668 1699 l
666 1698 l
665 1698 l
664 1697 l
662 1696 l
661 1695 l
660 1694 l
659 1693 l
658 1692 l
657 1691 l
656 1690 l
655 1689 l
654 1687 l
653 1686 l
653 1685 l
652 1683 l
652 1682 l
652 1680 l
651 1679 l
651 1677 l
651 1676 l
651 1674 l
651 1673 l
652 1671 l
652 1670 l
652 1668 l
653 1667 l
653 1666 l
654 1664 l
655 1663 l
656 1662 l
657 1660 l
658 1659 l
659 1658 l
660 1657 l
661 1656 l
662 1655 l
664 1654 l
665 1654 l
666 1653 l
668 1653 l
669 1652 l
671 1652 l
672 1651 l
674 1651 l
675 1651 l
677 1651 l
678 1651 l
680 1651 l
681 1652 l
683 1652 l
684 1653 l
685 1653 l
687 1654 l
688 1654 l
689 1655 l
691 1656 l
692 1657 l
693 1658 l
694 1659 l
695 1660 l
696 1662 l
697 1663 l
697 1664 l
698 1666 l
699 1667 l
699 1668 l
700 1670 l
700 1671 l
700 1673 l
700 1674 l
700 1676 l
786 1663 m
786 1664 l
786 1666 l
785 1667 l
785 1669 l
785 1670 l
784 1672 l
783 1673 l
783 1675 l
782 1676 l
781 1677 l
780 1678 l
779 1679 l
778 1681 l
777 1682 l
776 1682 l
775 1683 l
773 1684 l
772 1685 l
771 1686 l
769 1686 l
768 1687 l
766 1687 l
765 1687 l
763 1687 l
762 1687 l
760 1687 l
759 1687 l
757 1687 l
756 1687 l
754 1687 l
753 1686 l
752 1686 l
750 1685 l
749 1684 l
748 1683 l
746 1682 l
745 1682 l
744 1681 l
743 1679 l
742 1678 l
741 1677 l
740 1676 l
739 1675 l
739 1673 l
738 1672 l
738 1670 l
737 1669 l
737 1667 l
s
737 1667 m
737 1666 l
737 1664 l
737 1663 l
737 1661 l
737 1660 l
737 1658 l
737 1657 l
738 1655 l
738 1654 l
739 1653 l
739 1651 l
740 1650 l
741 1649 l
742 1647 l
743 1646 l
744 1645 l
745 1644 l
746 1643 l
748 1642 l
749 1642 l
750 1641 l
752 1640 l
753 1640 l
754 1639 l
756 1639 l
757 1639 l
759 1638 l
760 1638 l
762 1638 l
763 1638 l
765 1639 l
766 1639 l
768 1639 l
769 1640 l
771 1640 l
772 1641 l
773 1642 l
775 1642 l
776 1643 l
777 1644 l
778 1645 l
779 1646 l
780 1647 l
781 1649 l
782 1650 l
783 1651 l
783 1653 l
784 1654 l
785 1655 l
785 1657 l
785 1658 l
786 1660 l
786 1661 l
786 1663 l
871 1664 m
871 1666 l
871 1667 l
871 1669 l
870 1670 l
870 1672 l
869 1673 l
869 1675 l
868 1676 l
867 1677 l
866 1679 l
866 1680 l
865 1681 l
864 1682 l
862 1683 l
861 1684 l
860 1685 l
859 1686 l
857 1686 l
856 1687 l
855 1688 l
853 1688 l
852 1688 l
850 1689 l
849 1689 l
847 1689 l
846 1689 l
844 1689 l
843 1689 l
841 1688 l
840 1688 l
838 1688 l
837 1687 l
835 1686 l
834 1686 l
833 1685 l
832 1684 l
830 1683 l
829 1682 l
828 1681 l
827 1680 l
826 1679 l
826 1677 l
825 1676 l
824 1675 l
824 1673 l
823 1672 l
823 1670 l
822 1669 l
822 1667 l
822 1666 l
822 1664 l
822 1663 l
822 1661 l
822 1660 l
823 1658 l
823 1657 l
824 1656 l
824 1654 l
825 1653 l
826 1651 l
826 1650 l
827 1649 l
828 1648 l
829 1647 l
830 1646 l
832 1645 l
833 1644 l
834 1643 l
835 1642 l
837 1642 l
838 1641 l
840 1641 l
841 1640 l
843 1640 l
844 1640 l
846 1640 l
847 1640 l
849 1640 l
850 1640 l
852 1640 l
853 1641 l
855 1641 l
856 1642 l
857 1642 l
859 1643 l
860 1644 l
861 1645 l
862 1646 l
864 1647 l
865 1648 l
866 1649 l
866 1650 l
867 1651 l
868 1653 l
869 1654 l
869 1656 l
870 1657 l
870 1658 l
871 1660 l
871 1661 l
871 1663 l
871 1664 l
956 1645 m
956 1646 l
956 1648 l
956 1649 l
956 1651 l
955 1652 l
955 1654 l
954 1655 l
953 1656 l
953 1658 l
952 1659 l
951 1660 l
950 1661 l
949 1662 l
948 1663 l
947 1664 l
945 1665 l
944 1666 l
943 1667 l
941 1667 l
940 1668 l
938 1668 l
937 1669 l
936 1669 l
934 1669 l
933 1669 l
931 1669 l
929 1669 l
928 1669 l
926 1669 l
925 1668 l
924 1668 l
922 1667 l
921 1667 l
919 1666 l
918 1665 l
917 1664 l
916 1663 l
915 1662 l
914 1661 l
913 1660 l
912 1659 l
911 1658 l
910 1656 l
909 1655 l
909 1654 l
908 1652 l
908 1651 l
908 1649 l
907 1648 l
907 1646 l
907 1645 l
907 1643 l
907 1642 l
908 1640 l
908 1639 l
908 1637 l
909 1636 l
909 1635 l
910 1633 l
911 1632 l
912 1631 l
913 1629 l
914 1628 l
915 1627 l
916 1626 l
917 1625 l
918 1624 l
919 1624 l
921 1623 l
922 1622 l
924 1622 l
925 1621 l
926 1621 l
928 1621 l
929 1620 l
931 1620 l
933 1620 l
934 1620 l
936 1621 l
937 1621 l
938 1621 l
940 1622 l
941 1622 l
943 1623 l
944 1624 l
945 1624 l
947 1625 l
948 1626 l
949 1627 l
950 1628 l
951 1629 l
952 1631 l
953 1632 l
953 1633 l
954 1635 l
955 1636 l
955 1637 l
956 1639 l
s
956 1639 m
956 1640 l
956 1642 l
956 1643 l
956 1645 l
1042 1633 m
1042 1635 l
1041 1636 l
1041 1638 l
1041 1639 l
1040 1641 l
1040 1642 l
1039 1644 l
1039 1645 l
1038 1646 l
1037 1648 l
1036 1649 l
1035 1650 l
1034 1651 l
1033 1652 l
1032 1653 l
1031 1654 l
1029 1655 l
1028 1655 l
1027 1656 l
1025 1657 l
1024 1657 l
1022 1657 l
1021 1658 l
1019 1658 l
1018 1658 l
1016 1658 l
1015 1658 l
1013 1658 l
1012 1657 l
1010 1657 l
1009 1657 l
1007 1656 l
1006 1655 l
1005 1655 l
1003 1654 l
1002 1653 l
1001 1652 l
1000 1651 l
999 1650 l
998 1649 l
997 1648 l
996 1646 l
995 1645 l
995 1644 l
994 1642 l
994 1641 l
993 1639 l
993 1638 l
993 1636 l
993 1635 l
992 1633 l
993 1632 l
993 1630 l
993 1629 l
993 1627 l
994 1626 l
994 1625 l
995 1623 l
995 1622 l
996 1620 l
997 1619 l
998 1618 l
999 1617 l
1000 1616 l
1001 1615 l
1002 1614 l
1003 1613 l
1005 1612 l
1006 1611 l
1007 1611 l
1009 1610 l
1010 1610 l
1012 1609 l
1013 1609 l
1015 1609 l
1016 1609 l
1018 1609 l
1019 1609 l
1021 1609 l
1022 1609 l
1024 1610 l
1025 1610 l
1027 1611 l
1028 1611 l
1029 1612 l
1031 1613 l
1032 1614 l
1033 1615 l
1034 1616 l
1035 1617 l
1036 1618 l
1037 1619 l
1038 1620 l
1039 1622 l
1039 1623 l
1040 1625 l
1040 1626 l
1041 1627 l
1041 1629 l
1041 1630 l
1042 1632 l
1042 1633 l
1127 1650 m
1127 1651 l
1127 1653 l
1127 1654 l
1126 1656 l
1126 1657 l
1125 1659 l
1125 1660 l
1124 1661 l
1123 1663 l
1122 1664 l
1122 1665 l
1121 1666 l
1119 1667 l
1118 1668 l
1117 1669 l
1116 1670 l
1115 1671 l
1113 1672 l
1112 1672 l
1111 1673 l
1109 1673 l
1108 1674 l
1106 1674 l
1105 1674 l
1103 1674 l
1102 1674 l
1100 1674 l
1099 1674 l
1097 1674 l
1096 1673 l
1094 1673 l
1093 1672 l
1091 1672 l
1090 1671 l
1089 1670 l
1088 1669 l
1086 1668 l
1085 1667 l
1084 1666 l
1083 1665 l
1082 1664 l
1081 1663 l
1081 1661 l
1080 1660 l
1079 1659 l
1079 1657 l
1079 1656 l
1078 1654 l
1078 1653 l
1078 1651 l
1078 1650 l
1078 1648 l
1078 1647 l
1078 1645 l
1079 1644 l
1079 1642 l
1079 1641 l
1080 1639 l
1081 1638 l
1081 1637 l
1082 1636 l
1083 1634 l
1084 1633 l
1085 1632 l
1086 1631 l
1088 1630 l
1089 1629 l
1090 1628 l
1091 1628 l
1093 1627 l
1094 1627 l
1096 1626 l
1097 1626 l
1099 1625 l
1100 1625 l
1102 1625 l
1103 1625 l
1105 1625 l
1106 1625 l
1108 1626 l
1109 1626 l
1111 1627 l
1112 1627 l
1113 1628 l
1115 1628 l
1116 1629 l
1117 1630 l
1118 1631 l
1119 1632 l
1121 1633 l
1122 1634 l
1122 1636 l
1123 1637 l
1124 1638 l
1125 1639 l
1125 1641 l
1126 1642 l
1126 1644 l
1127 1645 l
1127 1647 l
1127 1648 l
1127 1650 l
1188 1634 m
1188 1652 m
1187 1652 l
1185 1652 l
1184 1652 l
1182 1652 l
1181 1651 l
1180 1651 l
1178 1650 l
1177 1650 l
1175 1649 l
1174 1648 l
1173 1647 l
1172 1646 l
1171 1645 l
1170 1644 l
1169 1643 l
1168 1642 l
1167 1641 l
1166 1639 l
1165 1638 l
1165 1637 l
1164 1635 l
1164 1634 l
1164 1632 l
1163 1631 l
1163 1629 l
1163 1628 l
1163 1626 l
1163 1625 l
1164 1623 l
1164 1622 l
1164 1620 l
1165 1619 l
1165 1618 l
1166 1616 l
1167 1615 l
1168 1614 l
1169 1612 l
1170 1611 l
1171 1610 l
1172 1609 l
1173 1608 l
1174 1607 l
1175 1607 l
1177 1606 l
s
1177 1606 m
1178 1605 l
1180 1605 l
1181 1604 l
1182 1604 l
1184 1604 l
1185 1603 l
1187 1603 l
1188 1603 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
548 1657 m
1188 1657 l
s
1.04167 setlinewidth
[] 0 setdash
la
548 1411 m
572 1407 m
548 1407 l
548 1407 m
572 1408 m
548 1408 l
548 1408 m
572 1408 m
548 1408 l
548 1408 m
572 1409 m
548 1409 l
548 1409 m
572 1409 m
548 1409 l
548 1409 m
572 1410 m
548 1410 l
548 1410 m
572 1410 m
548 1410 l
548 1410 m
572 1411 m
548 1411 l
548 1411 m
572 1411 m
548 1411 l
548 1411 m
572 1412 m
548 1412 l
548 1412 m
572 1412 m
548 1412 l
548 1412 m
572 1413 m
548 1413 l
548 1413 m
572 1413 m
548 1413 l
548 1413 m
572 1413 m
548 1413 l
548 1414 m
572 1414 m
548 1414 l
548 1414 m
572 1414 m
548 1414 l
548 1415 m
572 1415 m
548 1415 l
548 1415 m
572 1415 m
548 1415 l
548 1416 m
572 1416 m
548 1416 l
548 1416 m
572 1416 m
548 1416 l
548 1417 m
572 1417 m
548 1417 l
548 1417 m
572 1417 m
548 1417 l
548 1418 m
572 1418 m
548 1418 l
548 1418 m
572 1418 m
548 1418 l
548 1419 m
572 1419 m
548 1419 l
548 1419 m
572 1419 m
548 1419 l
548 1419 m
572 1420 m
548 1420 l
548 1420 m
572 1420 m
548 1420 l
548 1420 m
572 1421 m
548 1421 l
548 1421 m
572 1421 m
548 1421 l
548 1421 m
572 1422 m
548 1422 l
548 1422 m
572 1422 m
548 1422 l
548 1422 m
572 1423 m
548 1423 l
548 1423 m
572 1423 m
548 1423 l
548 1423 m
572 1424 m
548 1424 l
548 1424 m
572 1424 m
548 1424 l
548 1424 m
572 1425 m
548 1425 l
548 1425 m
572 1425 m
548 1425 l
548 1425 m
572 1426 m
548 1426 l
548 1426 m
572 1426 m
548 1426 l
548 1426 m
572 1426 m
548 1426 l
548 1427 m
572 1427 m
548 1427 l
548 1427 m
572 1427 m
548 1427 l
548 1428 m
572 1428 m
548 1428 l
548 1428 m
572 1428 m
548 1428 l
548 1429 m
572 1429 m
548 1429 l
548 1429 m
572 1429 m
548 1429 l
548 1430 m
572 1430 m
548 1430 l
548 1430 m
572 1430 m
548 1430 l
548 1431 m
572 1431 m
548 1431 l
548 1431 m
572 1431 m
548 1431 l
548 1432 m
572 1432 m
548 1432 l
548 1432 m
572 1432 m
548 1432 l
548 1433 m
572 1433 m
548 1433 l
548 1433 m
572 1433 m
548 1433 l
548 1433 m
572 1434 m
548 1434 l
548 1434 m
572 1434 m
548 1434 l
548 1434 m
572 1435 m
548 1435 l
548 1435 m
572 1435 m
548 1435 l
548 1435 m
572 1436 m
548 1436 l
548 1436 m
572 1436 m
548 1436 l
548 1436 m
572 1437 m
548 1437 l
548 1437 m
572 1437 m
548 1437 l
548 1437 m
572 1438 m
548 1438 l
548 1438 m
572 1438 m
548 1438 l
548 1438 m
572 1439 m
548 1439 l
548 1439 m
572 1439 m
548 1439 l
548 1439 m
572 1439 m
548 1439 l
548 1440 m
572 1440 m
548 1440 l
548 1440 m
572 1440 m
548 1440 l
548 1441 m
572 1441 m
548 1441 l
548 1441 m
572 1441 m
548 1441 l
548 1442 m
572 1442 m
548 1442 l
548 1442 m
572 1442 m
548 1442 l
548 1443 m
572 1443 m
548 1443 l
548 1443 m
572 1443 m
548 1443 l
548 1444 m
572 1444 m
548 1444 l
548 1444 m
572 1444 m
548 1444 l
548 1445 m
572 1445 m
548 1445 l
548 1445 m
572 1445 m
548 1445 l
548 1446 m
572 1446 m
548 1446 l
548 1446 m
572 1446 m
548 1446 l
548 1446 m
572 1447 m
548 1447 l
548 1447 m
572 1447 m
548 1447 l
548 1447 m
572 1448 m
548 1448 l
548 1448 m
s
548 1448 m
572 1448 m
548 1448 l
548 1448 m
572 1449 m
548 1449 l
548 1449 m
572 1449 m
548 1449 l
548 1449 m
572 1450 m
548 1450 l
548 1450 m
572 1450 m
548 1450 l
548 1450 m
572 1451 m
548 1451 l
548 1451 m
572 1451 m
548 1451 l
548 1451 m
572 1452 m
548 1452 l
548 1452 m
572 1452 m
548 1452 l
548 1452 m
572 1453 m
548 1453 l
548 1453 m
572 1453 m
548 1453 l
548 1453 m
572 1453 m
548 1453 l
548 1454 m
572 1454 m
548 1454 l
548 1454 m
572 1454 m
548 1454 l
548 1455 m
572 1455 m
548 1455 l
548 1455 m
572 1455 m
548 1455 l
548 1456 m
572 1456 m
548 1456 l
548 1456 m
572 1456 m
548 1456 l
548 1453 m
786 1423 m
737 1423 l
786 1423 m
737 1423 l
786 1424 m
737 1424 l
786 1424 m
737 1424 l
786 1425 m
737 1425 l
786 1425 m
737 1425 l
786 1425 m
737 1425 l
786 1426 m
737 1426 l
786 1426 m
737 1426 l
786 1427 m
737 1427 l
786 1427 m
737 1427 l
786 1428 m
737 1428 l
786 1428 m
737 1428 l
786 1429 m
737 1429 l
786 1429 m
737 1429 l
786 1430 m
737 1430 l
786 1430 m
737 1430 l
786 1431 m
737 1431 l
786 1431 m
737 1431 l
786 1432 m
737 1432 l
786 1432 m
737 1432 l
786 1433 m
737 1433 l
786 1433 m
737 1433 l
786 1434 m
737 1434 l
786 1434 m
737 1434 l
786 1435 m
737 1435 l
786 1435 m
737 1435 l
786 1436 m
737 1436 l
786 1436 m
737 1436 l
786 1437 m
737 1437 l
786 1437 m
737 1437 l
786 1438 m
737 1438 l
786 1438 m
737 1438 l
786 1438 m
737 1438 l
786 1439 m
737 1439 l
786 1439 m
737 1439 l
786 1440 m
737 1440 l
786 1440 m
737 1440 l
786 1441 m
737 1441 l
786 1441 m
737 1441 l
786 1442 m
737 1442 l
786 1442 m
737 1442 l
786 1443 m
737 1443 l
786 1443 m
737 1443 l
786 1444 m
737 1444 l
786 1444 m
737 1444 l
786 1445 m
737 1445 l
786 1445 m
737 1445 l
786 1446 m
737 1446 l
786 1446 m
737 1446 l
786 1447 m
737 1447 l
786 1447 m
737 1447 l
786 1448 m
737 1448 l
786 1448 m
737 1448 l
786 1449 m
737 1449 l
786 1449 m
737 1449 l
786 1450 m
737 1450 l
786 1450 m
737 1450 l
786 1451 m
737 1451 l
786 1451 m
737 1451 l
786 1451 m
737 1451 l
786 1452 m
737 1452 l
786 1452 m
737 1452 l
786 1453 m
737 1453 l
786 1453 m
737 1453 l
786 1454 m
737 1454 l
786 1454 m
737 1454 l
786 1455 m
737 1455 l
786 1455 m
737 1455 l
786 1456 m
737 1456 l
786 1456 m
737 1456 l
786 1457 m
737 1457 l
786 1457 m
737 1457 l
786 1458 m
737 1458 l
786 1458 m
737 1458 l
786 1459 m
737 1459 l
786 1459 m
737 1459 l
786 1460 m
737 1460 l
786 1460 m
737 1460 l
786 1461 m
737 1461 l
786 1461 m
737 1461 l
786 1462 m
737 1462 l
786 1462 m
737 1462 l
786 1463 m
737 1463 l
786 1463 m
737 1463 l
786 1464 m
737 1464 l
786 1464 m
737 1464 l
786 1465 m
737 1465 l
786 1465 m
737 1465 l
786 1465 m
737 1465 l
786 1466 m
737 1466 l
786 1466 m
737 1466 l
786 1467 m
737 1467 l
786 1467 m
737 1467 l
786 1468 m
737 1468 l
786 1468 m
737 1468 l
786 1469 m
737 1469 l
786 1469 m
737 1469 l
786 1470 m
737 1470 l
786 1470 m
737 1470 l
786 1471 m
737 1471 l
s
737 1471 m
786 1471 m
737 1471 l
786 1472 m
737 1472 l
999 1446 m
950 1446 l
999 1446 m
950 1446 l
999 1447 m
950 1447 l
999 1447 m
950 1447 l
999 1448 m
950 1448 l
999 1448 m
950 1448 l
999 1449 m
950 1449 l
999 1449 m
950 1449 l
999 1450 m
950 1450 l
999 1450 m
950 1450 l
999 1451 m
950 1451 l
999 1451 m
950 1451 l
999 1451 m
950 1451 l
999 1452 m
950 1452 l
999 1452 m
950 1452 l
999 1453 m
950 1453 l
999 1453 m
950 1453 l
999 1454 m
950 1454 l
999 1454 m
950 1454 l
999 1455 m
950 1455 l
999 1455 m
950 1455 l
999 1456 m
950 1456 l
999 1456 m
950 1456 l
999 1457 m
950 1457 l
999 1457 m
950 1457 l
999 1458 m
950 1458 l
999 1458 m
950 1458 l
999 1459 m
950 1459 l
999 1459 m
950 1459 l
999 1460 m
950 1460 l
999 1460 m
950 1460 l
999 1461 m
950 1461 l
999 1461 m
950 1461 l
999 1462 m
950 1462 l
999 1462 m
950 1462 l
999 1463 m
950 1463 l
999 1463 m
950 1463 l
999 1464 m
950 1464 l
999 1464 m
950 1464 l
999 1464 m
950 1464 l
999 1465 m
950 1465 l
999 1465 m
950 1465 l
999 1466 m
950 1466 l
999 1466 m
950 1466 l
999 1467 m
950 1467 l
999 1467 m
950 1467 l
999 1468 m
950 1468 l
999 1468 m
950 1468 l
999 1469 m
950 1469 l
999 1469 m
950 1469 l
999 1470 m
950 1470 l
999 1470 m
950 1470 l
999 1471 m
950 1471 l
999 1471 m
950 1471 l
999 1472 m
950 1472 l
999 1472 m
950 1472 l
999 1473 m
950 1473 l
999 1473 m
950 1473 l
999 1474 m
950 1474 l
999 1474 m
950 1474 l
999 1475 m
950 1475 l
999 1475 m
950 1475 l
999 1476 m
950 1476 l
999 1476 m
950 1476 l
999 1477 m
950 1477 l
999 1477 m
950 1477 l
999 1477 m
950 1477 l
999 1478 m
950 1478 l
999 1478 m
950 1478 l
999 1479 m
950 1479 l
999 1479 m
950 1479 l
999 1480 m
950 1480 l
999 1480 m
950 1480 l
999 1481 m
950 1481 l
999 1481 m
950 1481 l
999 1482 m
950 1482 l
999 1482 m
950 1482 l
999 1483 m
950 1483 l
999 1483 m
950 1483 l
999 1484 m
950 1484 l
999 1484 m
950 1484 l
999 1485 m
950 1485 l
999 1485 m
950 1485 l
999 1486 m
950 1486 l
999 1486 m
950 1486 l
999 1487 m
950 1487 l
999 1487 m
950 1487 l
999 1488 m
950 1488 l
999 1488 m
950 1488 l
999 1489 m
950 1489 l
999 1489 m
950 1489 l
999 1490 m
950 1490 l
999 1490 m
950 1490 l
999 1491 m
950 1491 l
999 1491 m
950 1491 l
999 1491 m
950 1491 l
999 1492 m
950 1492 l
999 1492 m
950 1492 l
999 1493 m
950 1493 l
999 1493 m
950 1493 l
999 1494 m
950 1494 l
999 1494 m
950 1494 l
999 1495 m
950 1495 l
1188 1476 m
1188 1474 m
1163 1474 l
1188 1474 m
1188 1474 m
1163 1474 l
1188 1475 m
1188 1475 m
1163 1475 l
1188 1475 m
1188 1475 m
1163 1475 l
1188 1476 m
1188 1476 m
1163 1476 l
1188 1476 m
1188 1476 m
1163 1476 l
1188 1477 m
1188 1477 m
1163 1477 l
1188 1477 m
1188 1477 m
1163 1477 l
1188 1478 m
1188 1478 m
1163 1478 l
1188 1478 m
1188 1478 m
1163 1478 l
1188 1479 m
1188 1479 m
1163 1479 l
1188 1479 m
1188 1479 m
1163 1479 l
1188 1479 m
1188 1480 m
1163 1480 l
1188 1480 m
1188 1480 m
1163 1480 l
1188 1480 m
1188 1481 m
1163 1481 l
1188 1481 m
s
1188 1481 m
1188 1481 m
1163 1481 l
1188 1481 m
1188 1482 m
1163 1482 l
1188 1482 m
1188 1482 m
1163 1482 l
1188 1482 m
1188 1483 m
1163 1483 l
1188 1483 m
1188 1483 m
1163 1483 l
1188 1483 m
1188 1484 m
1163 1484 l
1188 1484 m
1188 1484 m
1163 1484 l
1188 1484 m
1188 1485 m
1163 1485 l
1188 1485 m
1188 1485 m
1163 1485 l
1188 1485 m
1188 1486 m
1163 1486 l
1188 1486 m
1188 1486 m
1163 1486 l
1188 1486 m
1188 1486 m
1163 1486 l
1188 1487 m
1188 1487 m
1163 1487 l
1188 1487 m
1188 1487 m
1163 1487 l
1188 1488 m
1188 1488 m
1163 1488 l
1188 1488 m
1188 1488 m
1163 1488 l
1188 1489 m
1188 1489 m
1163 1489 l
1188 1489 m
1188 1489 m
1163 1489 l
1188 1490 m
1188 1490 m
1163 1490 l
1188 1490 m
1188 1490 m
1163 1490 l
1188 1491 m
1188 1491 m
1163 1491 l
1188 1491 m
1188 1491 m
1163 1491 l
1188 1492 m
1188 1492 m
1163 1492 l
1188 1492 m
1188 1492 m
1163 1492 l
1188 1492 m
1188 1493 m
1163 1493 l
1188 1493 m
1188 1493 m
1163 1493 l
1188 1493 m
1188 1494 m
1163 1494 l
1188 1494 m
1188 1494 m
1163 1494 l
1188 1494 m
1188 1495 m
1163 1495 l
1188 1495 m
1188 1495 m
1163 1495 l
1188 1495 m
1188 1496 m
1163 1496 l
1188 1496 m
1188 1496 m
1163 1496 l
1188 1496 m
1188 1497 m
1163 1497 l
1188 1497 m
1188 1497 m
1163 1497 l
1188 1497 m
1188 1498 m
1163 1498 l
1188 1498 m
1188 1498 m
1163 1498 l
1188 1498 m
1188 1499 m
1163 1499 l
1188 1499 m
1188 1499 m
1163 1499 l
1188 1499 m
1188 1499 m
1163 1499 l
1188 1500 m
1188 1500 m
1163 1500 l
1188 1500 m
1188 1500 m
1163 1500 l
1188 1501 m
1188 1501 m
1163 1501 l
1188 1501 m
1188 1501 m
1163 1501 l
1188 1502 m
1188 1502 m
1163 1502 l
1188 1502 m
1188 1502 m
1163 1502 l
1188 1503 m
1188 1503 m
1163 1503 l
1188 1503 m
1188 1503 m
1163 1503 l
1188 1504 m
1188 1504 m
1163 1504 l
1188 1504 m
1188 1504 m
1163 1504 l
1188 1505 m
1188 1505 m
1163 1505 l
1188 1505 m
1188 1505 m
1163 1505 l
1188 1506 m
1188 1506 m
1163 1506 l
1188 1506 m
1188 1506 m
1163 1506 l
1188 1506 m
1188 1507 m
1163 1507 l
1188 1507 m
1188 1507 m
1163 1507 l
1188 1507 m
1188 1508 m
1163 1508 l
1188 1508 m
1188 1508 m
1163 1508 l
1188 1508 m
1188 1509 m
1163 1509 l
1188 1509 m
1188 1509 m
1163 1509 l
1188 1509 m
1188 1510 m
1163 1510 l
1188 1510 m
1188 1510 m
1163 1510 l
1188 1510 m
1188 1511 m
1163 1511 l
1188 1511 m
1188 1511 m
1163 1511 l
1188 1511 m
1188 1512 m
1163 1512 l
1188 1512 m
1188 1512 m
1163 1512 l
1188 1512 m
1188 1512 m
1163 1512 l
1188 1513 m
1188 1513 m
1163 1513 l
1188 1513 m
1188 1513 m
1163 1513 l
1188 1514 m
1188 1514 m
1163 1514 l
1188 1514 m
1188 1514 m
1163 1514 l
1188 1515 m
1188 1515 m
1163 1515 l
1188 1515 m
1188 1515 m
1163 1515 l
1188 1516 m
1188 1516 m
1163 1516 l
1188 1516 m
1188 1516 m
1163 1516 l
1188 1517 m
1188 1517 m
1163 1517 l
1188 1517 m
1188 1517 m
1163 1517 l
1188 1518 m
1188 1518 m
1163 1518 l
1188 1518 m
1188 1518 m
1163 1518 l
1188 1519 m
1188 1519 m
1163 1519 l
1188 1519 m
1188 1519 m
1163 1519 l
1188 1519 m
1188 1520 m
1163 1520 l
1188 1520 m
1188 1520 m
1163 1520 l
1188 1520 m
1188 1521 m
1163 1521 l
1188 1521 m
1188 1521 m
1163 1521 l
1188 1521 m
1188 1522 m
1163 1522 l
1188 1522 m
1188 1522 m
s
1188 1522 m
1163 1522 l
1188 1522 m
1188 1523 m
1163 1523 l
1188 1523 m
1188 1523 m
1163 1523 l
s
3.125 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
668 1848 m
668 1803 l
653 1848 m
683 1848 l
s
ta
693 1811 m
695 1812 l
699 1816 l
699 1789 l
s
ta
728 1848 m
728 1803 l
713 1848 m
743 1848 l
s
745 1797 m
775 1848 l
s
792 1848 m
792 1803 l
777 1848 m
807 1848 l
s
ta
814 1810 m
814 1811 l
815 1813 l
817 1815 l
819 1816 l
824 1816 l
827 1815 l
828 1813 l
829 1811 l
829 1808 l
828 1806 l
826 1802 l
813 1789 l
831 1789 l
s
ta
893 1857 m
888 1852 l
884 1846 l
880 1837 l
878 1827 l
878 1818 l
880 1807 l
884 1799 l
888 1793 l
893 1788 l
888 1852 m
884 1844 l
882 1837 l
880 1827 l
880 1818 l
882 1807 l
884 1801 l
888 1793 l
s
912 1839 m
916 1842 l
922 1848 l
922 1803 l
s
961 1848 m
954 1846 l
950 1839 l
948 1829 l
948 1822 l
950 1812 l
954 1805 l
961 1803 l
965 1803 l
972 1805 l
976 1812 l
978 1822 l
978 1829 l
976 1839 l
972 1846 l
965 1848 l
961 1848 l
s
ta
990 1861 m
1004 1861 l
997 1851 l
1001 1851 l
1003 1849 l
1004 1848 l
1006 1844 l
1006 1842 l
1004 1838 l
1002 1835 l
998 1834 l
994 1834 l
990 1835 l
989 1837 l
988 1839 l
s
ta
1019 1848 m
1019 1803 l
1048 1848 m
1019 1818 l
1029 1829 m
1048 1803 l
s
1061 1857 m
1065 1852 l
1070 1846 l
1074 1837 l
1076 1827 l
1076 1818 l
1074 1807 l
1070 1799 l
1065 1793 l
1061 1788 l
1065 1852 m
1070 1844 l
1072 1837 l
1074 1827 l
1074 1818 l
1072 1807 l
1070 1801 l
1065 1793 l
s
ta
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1447 1777 m
2087 1777 l
2087 1137 l
s
1447 1137 m
2087 1137 l
s
1447 1137 m
1447 1118 l
s
2087 1137 m
2087 1118 l
s
ta
ta
1396 1097 m
1400 1099 l
1406 1105 l
1406 1061 l
s
1458 1105 m
1436 1105 l
1434 1086 l
1436 1088 l
1443 1090 l
1449 1090 l
1456 1088 l
1460 1084 l
1462 1078 l
1462 1073 l
1460 1067 l
1456 1063 l
1449 1061 l
1443 1061 l
1436 1063 l
1434 1065 l
1432 1069 l
s
1488 1105 m
1481 1103 l
1477 1097 l
1475 1086 l
1475 1080 l
1477 1069 l
1481 1063 l
1488 1061 l
1492 1061 l
1498 1063 l
1502 1069 l
1505 1080 l
1505 1086 l
1502 1097 l
1498 1103 l
1492 1105 l
1488 1105 l
s
2034 1105 m
2057 1105 l
2044 1088 l
2051 1088 l
2055 1086 l
2057 1084 l
2059 1078 l
2059 1073 l
2057 1067 l
2053 1063 l
2046 1061 l
2040 1061 l
2034 1063 l
2032 1065 l
2029 1069 l
s
2085 1105 m
2078 1103 l
2074 1097 l
2072 1086 l
2072 1080 l
2074 1069 l
2078 1063 l
2085 1061 l
2089 1061 l
2096 1063 l
2100 1069 l
2102 1080 l
2102 1086 l
2100 1097 l
2096 1103 l
2089 1105 l
2085 1105 l
s
2128 1105 m
2121 1103 l
2117 1097 l
2115 1086 l
2115 1080 l
2117 1069 l
2121 1063 l
2128 1061 l
2132 1061 l
2138 1063 l
2142 1069 l
2145 1080 l
2145 1086 l
2142 1097 l
2138 1103 l
2132 1105 l
2128 1105 l
s
ta
ta
ta
1698 1047 m
1698 1002 l
1683 1047 m
1713 1047 l
s
1773 1056 m
1768 1051 l
1764 1045 l
1760 1036 l
1758 1026 l
1758 1017 l
1760 1006 l
1764 998 l
1768 992 l
1773 987 l
1768 1051 m
1764 1043 l
1762 1036 l
1760 1026 l
1760 1017 l
1762 1006 l
1764 1000 l
1768 992 l
s
1788 1047 m
1788 1002 l
1818 1047 m
1788 1017 l
1798 1028 m
1818 1002 l
s
1830 1056 m
1835 1051 l
1839 1045 l
1843 1036 l
1845 1026 l
1845 1017 l
1843 1006 l
1839 998 l
1835 992 l
1830 987 l
1835 1051 m
1839 1043 l
1841 1036 l
1843 1026 l
1843 1017 l
1841 1006 l
1839 1000 l
1835 992 l
s
ta
la
1447 1137 m
1447 1777 l
s
1447 1201 m
1434 1201 l
s
1447 1329 m
1434 1329 l
s
1447 1457 m
1434 1457 l
s
1447 1585 m
1434 1585 l
s
1447 1713 m
1434 1713 l
s
1447 1137 m
1428 1137 l
s
1447 1265 m
1428 1265 l
s
1447 1393 m
1428 1393 l
s
1447 1521 m
1428 1521 l
s
1447 1649 m
1428 1649 l
s
1447 1777 m
1428 1777 l
s
ta
ta
ta
1392 1159 m
1385 1157 l
1381 1151 l
1379 1140 l
1379 1134 l
1381 1123 l
1385 1117 l
1392 1115 l
1396 1115 l
1403 1117 l
1407 1123 l
1409 1134 l
1409 1140 l
1407 1151 l
1403 1157 l
1396 1159 l
1392 1159 l
s
ta
ta
1385 1279 m
1390 1281 l
1396 1287 l
1396 1243 l
s
ta
ta
1381 1405 m
1381 1407 l
1383 1411 l
1385 1413 l
1390 1415 l
1398 1415 l
1403 1413 l
1405 1411 l
1407 1407 l
1407 1403 l
1405 1398 l
1400 1392 l
1379 1371 l
1409 1371 l
s
ta
ta
1383 1543 m
1407 1543 l
1394 1526 l
1400 1526 l
1405 1524 l
1407 1522 l
1409 1516 l
1409 1511 l
1407 1505 l
1403 1501 l
1396 1499 l
1390 1499 l
1383 1501 l
1381 1503 l
1379 1507 l
s
ta
ta
1400 1671 m
1379 1642 l
1411 1642 l
1400 1671 m
1400 1627 l
s
ta
ta
1405 1799 m
1383 1799 l
1381 1780 l
1383 1782 l
1390 1784 l
1396 1784 l
1403 1782 l
1407 1778 l
1409 1772 l
1409 1767 l
1407 1761 l
1403 1757 l
1396 1755 l
1390 1755 l
1383 1757 l
1381 1759 l
1379 1763 l
s
ta
ta
ta
ta
ta
ta
ta
ta
1.04167 setlinewidth
la
1447 1737 m
1514 1702 m
1514 1703 l
1514 1705 l
1514 1706 l
1514 1708 l
1513 1709 l
1513 1711 l
1512 1712 l
1511 1714 l
1511 1715 l
1510 1716 l
1509 1717 l
1508 1718 l
1507 1720 l
1506 1721 l
1505 1722 l
1503 1722 l
1502 1723 l
1501 1724 l
1499 1725 l
1498 1725 l
1497 1726 l
1495 1726 l
1494 1726 l
1492 1726 l
1491 1726 l
1489 1726 l
1488 1726 l
1486 1726 l
1485 1726 l
1483 1726 l
1482 1725 l
1480 1725 l
1479 1724 l
1478 1723 l
1476 1722 l
1475 1722 l
1474 1721 l
1473 1720 l
1472 1718 l
1471 1717 l
1470 1716 l
1469 1715 l
1468 1714 l
1467 1712 l
1467 1711 l
1466 1709 l
1466 1708 l
1466 1706 l
1465 1705 l
1465 1703 l
1465 1702 l
1465 1700 l
1465 1699 l
1466 1697 l
1466 1696 l
1466 1694 l
1467 1693 l
1467 1692 l
1468 1690 l
1469 1689 l
1470 1688 l
1471 1686 l
1472 1685 l
1473 1684 l
1474 1683 l
1475 1682 l
1476 1681 l
1478 1681 l
1479 1680 l
1480 1679 l
1482 1679 l
1483 1678 l
1485 1678 l
1486 1678 l
1488 1677 l
1489 1677 l
1491 1677 l
1492 1677 l
1494 1678 l
1495 1678 l
1497 1678 l
1498 1679 l
1499 1679 l
1501 1680 l
1502 1681 l
1503 1681 l
1505 1682 l
1506 1683 l
1507 1684 l
1508 1685 l
1509 1686 l
1510 1688 l
1511 1689 l
1511 1690 l
1512 1692 l
1513 1693 l
1513 1694 l
1514 1696 l
1514 1697 l
1514 1699 l
1514 1700 l
1514 1702 l
1600 1650 m
1600 1652 l
1600 1653 l
1599 1655 l
1599 1656 l
1599 1657 l
1598 1659 l
1597 1660 l
1597 1662 l
1596 1663 l
1595 1664 l
1594 1665 l
1593 1667 l
1592 1668 l
1591 1669 l
1590 1670 l
1589 1671 l
1587 1671 l
1586 1672 l
1585 1673 l
1583 1673 l
1582 1674 l
1580 1674 l
1579 1674 l
1577 1674 l
1576 1675 l
1574 1675 l
1573 1674 l
1571 1674 l
1570 1674 l
1568 1674 l
1567 1673 l
1566 1673 l
1564 1672 l
1563 1671 l
1562 1671 l
1560 1670 l
1559 1669 l
1558 1668 l
1557 1667 l
1556 1665 l
1555 1664 l
1554 1663 l
1553 1662 l
1553 1660 l
1552 1659 l
1552 1657 l
1551 1656 l
1551 1655 l
1551 1653 l
1551 1652 l
1551 1650 l
1551 1649 l
1551 1647 l
1551 1646 l
1551 1644 l
1552 1643 l
1552 1641 l
1553 1640 l
1553 1638 l
1554 1637 l
1555 1636 l
1556 1635 l
1557 1633 l
1558 1632 l
1559 1631 l
1560 1630 l
1562 1630 l
1563 1629 l
1564 1628 l
1566 1627 l
1567 1627 l
1568 1626 l
1570 1626 l
1571 1626 l
1573 1626 l
1574 1625 l
1576 1625 l
1577 1626 l
1579 1626 l
1580 1626 l
1582 1626 l
1583 1627 l
1585 1627 l
1586 1628 l
1587 1629 l
1589 1630 l
1590 1630 l
1591 1631 l
1592 1632 l
1593 1633 l
1594 1635 l
1595 1636 l
1596 1637 l
1597 1638 l
1597 1640 l
1598 1641 l
1599 1643 l
1599 1644 l
1599 1646 l
1600 1647 l
1600 1649 l
1600 1650 l
1685 1612 m
1685 1614 l
1685 1616 l
1685 1617 l
1684 1618 l
1684 1620 l
1683 1621 l
1683 1623 l
1682 1624 l
1681 1625 l
1680 1627 l
1680 1628 l
1679 1629 l
1678 1630 l
1676 1631 l
1675 1632 l
1674 1633 l
1673 1634 l
1671 1634 l
1670 1635 l
1669 1636 l
1667 1636 l
1666 1636 l
1664 1637 l
1663 1637 l
1661 1637 l
1660 1637 l
1658 1637 l
1657 1637 l
1655 1636 l
1654 1636 l
1652 1636 l
1651 1635 l
1649 1634 l
1648 1634 l
1647 1633 l
1646 1632 l
1644 1631 l
1643 1630 l
1642 1629 l
1641 1628 l
1640 1627 l
1640 1625 l
1639 1624 l
1638 1623 l
1638 1621 l
1637 1620 l
1637 1618 l
1636 1617 l
s
1636 1617 m
1636 1616 l
1636 1614 l
1636 1612 l
1636 1611 l
1636 1609 l
1636 1608 l
1637 1606 l
1637 1605 l
1638 1604 l
1638 1602 l
1639 1601 l
1640 1600 l
1640 1598 l
1641 1597 l
1642 1596 l
1643 1595 l
1644 1594 l
1646 1593 l
1647 1592 l
1648 1591 l
1649 1590 l
1651 1590 l
1652 1589 l
1654 1589 l
1655 1588 l
1657 1588 l
1658 1588 l
1660 1588 l
1661 1588 l
1663 1588 l
1664 1588 l
1666 1588 l
1667 1589 l
1669 1589 l
1670 1590 l
1671 1590 l
1673 1591 l
1674 1592 l
1675 1593 l
1676 1594 l
1678 1595 l
1679 1596 l
1680 1597 l
1680 1598 l
1681 1600 l
1682 1601 l
1683 1602 l
1683 1604 l
1684 1605 l
1684 1606 l
1685 1608 l
1685 1609 l
1685 1611 l
1685 1612 l
1770 1591 m
1770 1592 l
1770 1594 l
1770 1595 l
1770 1597 l
1769 1598 l
1769 1600 l
1768 1601 l
1767 1602 l
1767 1604 l
1766 1605 l
1765 1606 l
1764 1607 l
1763 1608 l
1762 1609 l
1761 1610 l
1759 1611 l
1758 1612 l
1757 1613 l
1755 1613 l
1754 1614 l
1752 1614 l
1751 1615 l
1750 1615 l
1748 1615 l
1747 1615 l
1745 1615 l
1743 1615 l
1742 1615 l
1740 1615 l
1739 1614 l
1738 1614 l
1736 1613 l
1735 1613 l
1733 1612 l
1732 1611 l
1731 1610 l
1730 1609 l
1729 1608 l
1728 1607 l
1727 1606 l
1726 1605 l
1725 1604 l
1724 1602 l
1723 1601 l
1723 1600 l
1722 1598 l
1722 1597 l
1722 1595 l
1721 1594 l
1721 1592 l
1721 1591 l
1721 1589 l
1721 1588 l
1722 1586 l
1722 1585 l
1722 1583 l
1723 1582 l
1723 1581 l
1724 1579 l
1725 1578 l
1726 1577 l
1727 1575 l
1728 1574 l
1729 1573 l
1730 1572 l
1731 1571 l
1732 1570 l
1733 1570 l
1735 1569 l
1736 1568 l
1738 1568 l
1739 1567 l
1740 1567 l
1742 1567 l
1743 1566 l
1745 1566 l
1747 1566 l
1748 1566 l
1750 1567 l
1751 1567 l
1752 1567 l
1754 1568 l
1755 1568 l
1757 1569 l
1758 1570 l
1759 1570 l
1761 1571 l
1762 1572 l
1763 1573 l
1764 1574 l
1765 1575 l
1766 1577 l
1767 1578 l
1767 1579 l
1768 1581 l
1769 1582 l
1769 1583 l
1770 1585 l
1770 1586 l
1770 1588 l
1770 1589 l
1770 1591 l
1856 1545 m
1856 1546 l
1855 1548 l
1855 1549 l
1855 1551 l
1854 1552 l
1854 1554 l
1853 1555 l
1853 1557 l
1852 1558 l
1851 1559 l
1850 1560 l
1849 1562 l
1848 1563 l
1847 1564 l
1846 1565 l
1845 1565 l
1843 1566 l
1842 1567 l
1841 1568 l
1839 1568 l
1838 1569 l
1836 1569 l
1835 1569 l
1833 1569 l
1832 1570 l
1830 1570 l
1829 1569 l
1827 1569 l
1826 1569 l
1824 1569 l
1823 1568 l
1821 1568 l
1820 1567 l
1819 1566 l
1817 1565 l
1816 1565 l
1815 1564 l
1814 1563 l
1813 1562 l
1812 1560 l
1811 1559 l
1810 1558 l
1809 1557 l
1809 1555 l
1808 1554 l
1808 1552 l
1807 1551 l
1807 1549 l
1807 1548 l
1807 1546 l
1806 1545 l
1807 1543 l
1807 1542 l
1807 1540 l
1807 1539 l
1808 1538 l
1808 1536 l
1809 1535 l
1809 1533 l
1810 1532 l
1811 1531 l
1812 1530 l
1813 1528 l
1814 1527 l
1815 1526 l
1816 1525 l
1817 1524 l
1819 1524 l
1820 1523 l
1821 1522 l
1823 1522 l
1824 1521 l
1826 1521 l
1827 1521 l
1829 1520 l
1830 1520 l
1832 1520 l
1833 1520 l
1835 1521 l
1836 1521 l
1838 1521 l
1839 1522 l
1841 1522 l
1842 1523 l
1843 1524 l
1845 1524 l
1846 1525 l
1847 1526 l
1848 1527 l
1849 1528 l
1850 1530 l
1851 1531 l
1852 1532 l
1853 1533 l
1853 1535 l
1854 1536 l
1854 1538 l
1855 1539 l
s
1855 1539 m
1855 1540 l
1855 1542 l
1856 1543 l
1856 1545 l
1941 1509 m
1941 1510 l
1941 1512 l
1941 1513 l
1940 1515 l
1940 1516 l
1939 1518 l
1939 1519 l
1938 1520 l
1937 1522 l
1936 1523 l
1936 1524 l
1935 1525 l
1933 1526 l
1932 1527 l
1931 1528 l
1930 1529 l
1929 1530 l
1927 1531 l
1926 1531 l
1925 1532 l
1923 1532 l
1922 1533 l
1920 1533 l
1919 1533 l
1917 1533 l
1916 1533 l
1914 1533 l
1913 1533 l
1911 1533 l
1910 1532 l
1908 1532 l
1907 1531 l
1905 1531 l
1904 1530 l
1903 1529 l
1902 1528 l
1900 1527 l
1899 1526 l
1898 1525 l
1897 1524 l
1896 1523 l
1895 1522 l
1895 1520 l
1894 1519 l
1893 1518 l
1893 1516 l
1893 1515 l
1892 1513 l
1892 1512 l
1892 1510 l
1892 1509 l
1892 1507 l
1892 1506 l
1892 1504 l
1893 1503 l
1893 1501 l
1893 1500 l
1894 1498 l
1895 1497 l
1895 1496 l
1896 1495 l
1897 1493 l
1898 1492 l
1899 1491 l
1900 1490 l
1902 1489 l
1903 1488 l
1904 1487 l
1905 1487 l
1907 1486 l
1908 1486 l
1910 1485 l
1911 1485 l
1913 1484 l
1914 1484 l
1916 1484 l
1917 1484 l
1919 1484 l
1920 1484 l
1922 1485 l
1923 1485 l
1925 1486 l
1926 1486 l
1927 1487 l
1929 1487 l
1930 1488 l
1931 1489 l
1932 1490 l
1933 1491 l
1935 1492 l
1936 1493 l
1936 1495 l
1937 1496 l
1938 1497 l
1939 1498 l
1939 1500 l
1940 1501 l
1940 1503 l
1941 1504 l
1941 1506 l
1941 1507 l
1941 1509 l
2026 1509 m
2026 1511 l
2026 1512 l
2026 1514 l
2026 1515 l
2025 1517 l
2025 1518 l
2024 1519 l
2023 1521 l
2023 1522 l
2022 1523 l
2021 1525 l
2020 1526 l
2019 1527 l
2018 1528 l
2016 1529 l
2015 1530 l
2014 1530 l
2013 1531 l
2011 1532 l
2010 1532 l
2008 1533 l
2007 1533 l
2005 1533 l
2004 1534 l
2002 1534 l
2001 1534 l
1999 1534 l
1998 1533 l
1996 1533 l
1995 1533 l
1994 1532 l
1992 1532 l
1991 1531 l
1989 1530 l
1988 1530 l
1987 1529 l
1986 1528 l
1985 1527 l
1984 1526 l
1983 1525 l
1982 1523 l
1981 1522 l
1980 1521 l
1979 1519 l
1979 1518 l
1978 1517 l
1978 1515 l
1978 1514 l
1977 1512 l
1977 1511 l
1977 1509 l
1977 1508 l
1977 1506 l
1978 1505 l
1978 1503 l
1978 1502 l
1979 1500 l
1979 1499 l
1980 1498 l
1981 1496 l
1982 1495 l
1983 1494 l
1984 1493 l
1985 1492 l
1986 1491 l
1987 1490 l
1988 1489 l
1989 1488 l
1991 1487 l
1992 1487 l
1994 1486 l
1995 1486 l
1996 1485 l
1998 1485 l
1999 1485 l
2001 1485 l
2002 1485 l
2004 1485 l
2005 1485 l
2007 1485 l
2008 1486 l
2010 1486 l
2011 1487 l
2013 1487 l
2014 1488 l
2015 1489 l
2016 1490 l
2018 1491 l
2019 1492 l
2020 1493 l
2021 1494 l
2022 1495 l
2023 1496 l
2023 1498 l
2024 1499 l
2025 1500 l
2025 1502 l
2026 1503 l
2026 1505 l
2026 1506 l
2026 1508 l
2026 1509 l
2087 1483 m
2087 1496 m
2086 1496 l
2085 1496 l
2083 1496 l
2082 1496 l
2080 1495 l
2079 1495 l
2077 1494 l
2076 1494 l
2075 1493 l
2073 1492 l
2072 1491 l
2071 1490 l
2070 1489 l
2069 1488 l
2068 1487 l
2067 1486 l
2066 1485 l
2065 1483 l
2065 1482 l
2064 1481 l
2064 1479 l
2063 1478 l
2063 1476 l
2063 1475 l
2062 1473 l
2062 1472 l
2062 1470 l
2063 1469 l
2063 1467 l
2063 1466 l
2064 1464 l
2064 1463 l
2065 1462 l
2065 1460 l
2066 1459 l
2067 1458 l
2068 1456 l
2069 1455 l
2070 1454 l
2071 1453 l
2072 1452 l
2073 1451 l
2075 1451 l
2076 1450 l
s
2076 1450 m
2077 1449 l
2079 1449 l
2080 1448 l
2082 1448 l
2083 1448 l
2085 1447 l
2086 1447 l
2087 1447 l
s
la
1447 1274 m
1472 1268 m
1447 1268 l
1447 1268 m
1472 1268 m
1447 1268 l
1447 1269 m
1472 1269 m
1447 1269 l
1447 1269 m
1472 1269 m
1447 1269 l
1447 1270 m
1472 1270 m
1447 1270 l
1447 1270 m
1472 1270 m
1447 1270 l
1447 1271 m
1472 1271 m
1447 1271 l
1447 1271 m
1472 1271 m
1447 1271 l
1447 1272 m
1472 1272 m
1447 1272 l
1447 1272 m
1472 1272 m
1447 1272 l
1447 1273 m
1472 1273 m
1447 1273 l
1447 1273 m
1472 1273 m
1447 1273 l
1447 1273 m
1472 1274 m
1447 1274 l
1447 1274 m
1472 1274 m
1447 1274 l
1447 1274 m
1472 1275 m
1447 1275 l
1447 1275 m
1472 1275 m
1447 1275 l
1447 1275 m
1472 1276 m
1447 1276 l
1447 1276 m
1472 1276 m
1447 1276 l
1447 1276 m
1472 1277 m
1447 1277 l
1447 1277 m
1472 1277 m
1447 1277 l
1447 1277 m
1472 1278 m
1447 1278 l
1447 1278 m
1472 1278 m
1447 1278 l
1447 1278 m
1472 1279 m
1447 1279 l
1447 1279 m
1472 1279 m
1447 1279 l
1447 1279 m
1472 1279 m
1447 1279 l
1447 1280 m
1472 1280 m
1447 1280 l
1447 1280 m
1472 1280 m
1447 1280 l
1447 1281 m
1472 1281 m
1447 1281 l
1447 1281 m
1472 1281 m
1447 1281 l
1447 1282 m
1472 1282 m
1447 1282 l
1447 1282 m
1472 1282 m
1447 1282 l
1447 1283 m
1472 1283 m
1447 1283 l
1447 1283 m
1472 1283 m
1447 1283 l
1447 1284 m
1472 1284 m
1447 1284 l
1447 1284 m
1472 1284 m
1447 1284 l
1447 1285 m
1472 1285 m
1447 1285 l
1447 1285 m
1472 1285 m
1447 1285 l
1447 1286 m
1472 1286 m
1447 1286 l
1447 1286 m
1472 1286 m
1447 1286 l
1447 1286 m
1472 1287 m
1447 1287 l
1447 1287 m
1472 1287 m
1447 1287 l
1447 1287 m
1472 1288 m
1447 1288 l
1447 1288 m
1472 1288 m
1447 1288 l
1447 1288 m
1472 1289 m
1447 1289 l
1447 1289 m
1472 1289 m
1447 1289 l
1447 1289 m
1472 1290 m
1447 1290 l
1447 1290 m
1472 1290 m
1447 1290 l
1447 1290 m
1472 1291 m
1447 1291 l
1447 1291 m
1472 1291 m
1447 1291 l
1447 1291 m
1472 1292 m
1447 1292 l
1447 1292 m
1472 1292 m
1447 1292 l
1447 1292 m
1472 1293 m
1447 1293 l
1447 1293 m
1472 1293 m
1447 1293 l
1447 1293 m
1472 1293 m
1447 1293 l
1447 1294 m
1472 1294 m
1447 1294 l
1447 1294 m
1472 1294 m
1447 1294 l
1447 1295 m
1472 1295 m
1447 1295 l
1447 1295 m
1472 1295 m
1447 1295 l
1447 1296 m
1472 1296 m
1447 1296 l
1447 1296 m
1472 1296 m
1447 1296 l
1447 1297 m
1472 1297 m
1447 1297 l
1447 1297 m
1472 1297 m
1447 1297 l
1447 1298 m
1472 1298 m
1447 1298 l
1447 1298 m
1472 1298 m
1447 1298 l
1447 1299 m
1472 1299 m
1447 1299 l
1447 1299 m
1472 1299 m
1447 1299 l
1447 1299 m
1472 1300 m
1447 1300 l
1447 1300 m
1472 1300 m
1447 1300 l
1447 1300 m
1472 1301 m
1447 1301 l
1447 1301 m
1472 1301 m
1447 1301 l
1447 1301 m
1472 1302 m
1447 1302 l
1447 1302 m
1472 1302 m
1447 1302 l
1447 1302 m
1472 1303 m
1447 1303 l
1447 1303 m
1472 1303 m
1447 1303 l
1447 1303 m
1472 1304 m
1447 1304 l
1447 1304 m
1472 1304 m
1447 1304 l
1447 1304 m
1472 1305 m
1447 1305 l
1447 1305 m
1472 1305 m
1447 1305 l
1447 1305 m
1472 1306 m
1447 1306 l
1447 1306 m
1472 1306 m
1447 1306 l
1447 1306 m
1472 1306 m
1447 1306 l
1447 1307 m
1472 1307 m
1447 1307 l
1447 1307 m
1472 1307 m
1447 1307 l
1447 1308 m
1472 1308 m
1447 1308 l
1447 1308 m
1472 1308 m
1447 1308 l
1447 1309 m
s
1447 1309 m
1472 1309 m
1447 1309 l
1447 1309 m
1472 1309 m
1447 1309 l
1447 1310 m
1472 1310 m
1447 1310 l
1447 1310 m
1472 1310 m
1447 1310 l
1447 1311 m
1472 1311 m
1447 1311 l
1447 1311 m
1472 1311 m
1447 1311 l
1447 1312 m
1472 1312 m
1447 1312 l
1447 1312 m
1472 1312 m
1447 1312 l
1447 1313 m
1472 1313 m
1447 1313 l
1447 1313 m
1472 1313 m
1447 1313 l
1447 1313 m
1472 1314 m
1447 1314 l
1447 1314 m
1472 1314 m
1447 1314 l
1447 1314 m
1472 1315 m
1447 1315 l
1447 1315 m
1472 1315 m
1447 1315 l
1447 1315 m
1472 1316 m
1447 1316 l
1447 1316 m
1472 1316 m
1447 1316 l
1447 1316 m
1472 1317 m
1447 1317 l
1447 1317 m
1472 1317 m
1447 1317 l
1447 1313 m
1685 1269 m
1636 1269 l
1685 1270 m
1636 1270 l
1685 1270 m
1636 1270 l
1685 1271 m
1636 1271 l
1685 1271 m
1636 1271 l
1685 1271 m
1636 1271 l
1685 1272 m
1636 1272 l
1685 1272 m
1636 1272 l
1685 1273 m
1636 1273 l
1685 1273 m
1636 1273 l
1685 1274 m
1636 1274 l
1685 1274 m
1636 1274 l
1685 1275 m
1636 1275 l
1685 1275 m
1636 1275 l
1685 1276 m
1636 1276 l
1685 1276 m
1636 1276 l
1685 1277 m
1636 1277 l
1685 1277 m
1636 1277 l
1685 1278 m
1636 1278 l
1685 1278 m
1636 1278 l
1685 1279 m
1636 1279 l
1685 1279 m
1636 1279 l
1685 1280 m
1636 1280 l
1685 1280 m
1636 1280 l
1685 1281 m
1636 1281 l
1685 1281 m
1636 1281 l
1685 1282 m
1636 1282 l
1685 1282 m
1636 1282 l
1685 1283 m
1636 1283 l
1685 1283 m
1636 1283 l
1685 1284 m
1636 1284 l
1685 1284 m
1636 1284 l
1685 1284 m
1636 1284 l
1685 1285 m
1636 1285 l
1685 1285 m
1636 1285 l
1685 1286 m
1636 1286 l
1685 1286 m
1636 1286 l
1685 1287 m
1636 1287 l
1685 1287 m
1636 1287 l
1685 1288 m
1636 1288 l
1685 1288 m
1636 1288 l
1685 1289 m
1636 1289 l
1685 1289 m
1636 1289 l
1685 1290 m
1636 1290 l
1685 1290 m
1636 1290 l
1685 1291 m
1636 1291 l
1685 1291 m
1636 1291 l
1685 1292 m
1636 1292 l
1685 1292 m
1636 1292 l
1685 1293 m
1636 1293 l
1685 1293 m
1636 1293 l
1685 1294 m
1636 1294 l
1685 1294 m
1636 1294 l
1685 1295 m
1636 1295 l
1685 1295 m
1636 1295 l
1685 1296 m
1636 1296 l
1685 1296 m
1636 1296 l
1685 1297 m
1636 1297 l
1685 1297 m
1636 1297 l
1685 1298 m
1636 1298 l
1685 1298 m
1636 1298 l
1685 1298 m
1636 1298 l
1685 1299 m
1636 1299 l
1685 1299 m
1636 1299 l
1685 1300 m
1636 1300 l
1685 1300 m
1636 1300 l
1685 1301 m
1636 1301 l
1685 1301 m
1636 1301 l
1685 1302 m
1636 1302 l
1685 1302 m
1636 1302 l
1685 1303 m
1636 1303 l
1685 1303 m
1636 1303 l
1685 1304 m
1636 1304 l
1685 1304 m
1636 1304 l
1685 1305 m
1636 1305 l
1685 1305 m
1636 1305 l
1685 1306 m
1636 1306 l
1685 1306 m
1636 1306 l
1685 1307 m
1636 1307 l
1685 1307 m
1636 1307 l
1685 1308 m
1636 1308 l
1685 1308 m
1636 1308 l
1685 1309 m
1636 1309 l
1685 1309 m
1636 1309 l
1685 1310 m
1636 1310 l
1685 1310 m
1636 1310 l
1685 1311 m
1636 1311 l
1685 1311 m
1636 1311 l
1685 1311 m
1636 1311 l
1685 1312 m
1636 1312 l
1685 1312 m
1636 1312 l
1685 1313 m
1636 1313 l
1685 1313 m
1636 1313 l
1685 1314 m
1636 1314 l
1685 1314 m
1636 1314 l
1685 1315 m
1636 1315 l
1685 1315 m
1636 1315 l
1685 1316 m
1636 1316 l
1685 1316 m
1636 1316 l
1685 1317 m
1636 1317 l
1685 1317 m
1636 1317 l
s
1636 1317 m
1685 1318 m
1636 1318 l
1685 1318 m
1636 1318 l
1898 1266 m
1849 1266 l
1898 1266 m
1849 1266 l
1898 1267 m
1849 1267 l
1898 1267 m
1849 1267 l
1898 1268 m
1849 1268 l
1898 1268 m
1849 1268 l
1898 1269 m
1849 1269 l
1898 1269 m
1849 1269 l
1898 1270 m
1849 1270 l
1898 1270 m
1849 1270 l
1898 1271 m
1849 1271 l
1898 1271 m
1849 1271 l
1898 1272 m
1849 1272 l
1898 1272 m
1849 1272 l
1898 1273 m
1849 1273 l
1898 1273 m
1849 1273 l
1898 1274 m
1849 1274 l
1898 1274 m
1849 1274 l
1898 1275 m
1849 1275 l
1898 1275 m
1849 1275 l
1898 1276 m
1849 1276 l
1898 1276 m
1849 1276 l
1898 1276 m
1849 1276 l
1898 1277 m
1849 1277 l
1898 1277 m
1849 1277 l
1898 1278 m
1849 1278 l
1898 1278 m
1849 1278 l
1898 1279 m
1849 1279 l
1898 1279 m
1849 1279 l
1898 1280 m
1849 1280 l
1898 1280 m
1849 1280 l
1898 1281 m
1849 1281 l
1898 1281 m
1849 1281 l
1898 1282 m
1849 1282 l
1898 1282 m
1849 1282 l
1898 1283 m
1849 1283 l
1898 1283 m
1849 1283 l
1898 1284 m
1849 1284 l
1898 1284 m
1849 1284 l
1898 1285 m
1849 1285 l
1898 1285 m
1849 1285 l
1898 1286 m
1849 1286 l
1898 1286 m
1849 1286 l
1898 1287 m
1849 1287 l
1898 1287 m
1849 1287 l
1898 1288 m
1849 1288 l
1898 1288 m
1849 1288 l
1898 1289 m
1849 1289 l
1898 1289 m
1849 1289 l
1898 1290 m
1849 1290 l
1898 1290 m
1849 1290 l
1898 1290 m
1849 1290 l
1898 1291 m
1849 1291 l
1898 1291 m
1849 1291 l
1898 1292 m
1849 1292 l
1898 1292 m
1849 1292 l
1898 1293 m
1849 1293 l
1898 1293 m
1849 1293 l
1898 1294 m
1849 1294 l
1898 1294 m
1849 1294 l
1898 1295 m
1849 1295 l
1898 1295 m
1849 1295 l
1898 1296 m
1849 1296 l
1898 1296 m
1849 1296 l
1898 1297 m
1849 1297 l
1898 1297 m
1849 1297 l
1898 1298 m
1849 1298 l
1898 1298 m
1849 1298 l
1898 1299 m
1849 1299 l
1898 1299 m
1849 1299 l
1898 1300 m
1849 1300 l
1898 1300 m
1849 1300 l
1898 1301 m
1849 1301 l
1898 1301 m
1849 1301 l
1898 1302 m
1849 1302 l
1898 1302 m
1849 1302 l
1898 1303 m
1849 1303 l
1898 1303 m
1849 1303 l
1898 1303 m
1849 1303 l
1898 1304 m
1849 1304 l
1898 1304 m
1849 1304 l
1898 1305 m
1849 1305 l
1898 1305 m
1849 1305 l
1898 1306 m
1849 1306 l
1898 1306 m
1849 1306 l
1898 1307 m
1849 1307 l
1898 1307 m
1849 1307 l
1898 1308 m
1849 1308 l
1898 1308 m
1849 1308 l
1898 1309 m
1849 1309 l
1898 1309 m
1849 1309 l
1898 1310 m
1849 1310 l
1898 1310 m
1849 1310 l
1898 1311 m
1849 1311 l
1898 1311 m
1849 1311 l
1898 1312 m
1849 1312 l
1898 1312 m
1849 1312 l
1898 1313 m
1849 1313 l
1898 1313 m
1849 1313 l
1898 1314 m
1849 1314 l
1898 1314 m
1849 1314 l
1898 1315 m
1849 1315 l
1898 1315 m
1849 1315 l
2087 1273 m
2087 1269 m
2062 1269 l
2087 1269 m
2087 1269 m
2062 1269 l
2087 1269 m
2087 1270 m
2062 1270 l
2087 1270 m
2087 1270 m
2062 1270 l
2087 1270 m
2087 1271 m
2062 1271 l
2087 1271 m
2087 1271 m
2062 1271 l
2087 1271 m
2087 1272 m
2062 1272 l
2087 1272 m
2087 1272 m
2062 1272 l
2087 1272 m
2087 1272 m
2062 1272 l
2087 1273 m
2087 1273 m
2062 1273 l
2087 1273 m
2087 1273 m
2062 1273 l
2087 1274 m
2087 1274 m
2062 1274 l
2087 1274 m
2087 1274 m
2062 1274 l
2087 1275 m
2087 1275 m
2062 1275 l
2087 1275 m
2087 1275 m
2062 1275 l
2087 1276 m
s
2087 1276 m
2087 1276 m
2062 1276 l
2087 1276 m
2087 1276 m
2062 1276 l
2087 1277 m
2087 1277 m
2062 1277 l
2087 1277 m
2087 1277 m
2062 1277 l
2087 1278 m
2087 1278 m
2062 1278 l
2087 1278 m
2087 1278 m
2062 1278 l
2087 1278 m
2087 1279 m
2062 1279 l
2087 1279 m
2087 1279 m
2062 1279 l
2087 1279 m
2087 1280 m
2062 1280 l
2087 1280 m
2087 1280 m
2062 1280 l
2087 1280 m
2087 1281 m
2062 1281 l
2087 1281 m
2087 1281 m
2062 1281 l
2087 1281 m
2087 1282 m
2062 1282 l
2087 1282 m
2087 1282 m
2062 1282 l
2087 1282 m
2087 1283 m
2062 1283 l
2087 1283 m
2087 1283 m
2062 1283 l
2087 1283 m
2087 1284 m
2062 1284 l
2087 1284 m
2087 1284 m
2062 1284 l
2087 1284 m
2087 1285 m
2062 1285 l
2087 1285 m
2087 1285 m
2062 1285 l
2087 1285 m
2087 1285 m
2062 1285 l
2087 1286 m
2087 1286 m
2062 1286 l
2087 1286 m
2087 1286 m
2062 1286 l
2087 1287 m
2087 1287 m
2062 1287 l
2087 1287 m
2087 1287 m
2062 1287 l
2087 1288 m
2087 1288 m
2062 1288 l
2087 1288 m
2087 1288 m
2062 1288 l
2087 1289 m
2087 1289 m
2062 1289 l
2087 1289 m
2087 1289 m
2062 1289 l
2087 1290 m
2087 1290 m
2062 1290 l
2087 1290 m
2087 1290 m
2062 1290 l
2087 1291 m
2087 1291 m
2062 1291 l
2087 1291 m
2087 1291 m
2062 1291 l
2087 1292 m
2087 1292 m
2062 1292 l
2087 1292 m
2087 1292 m
2062 1292 l
2087 1292 m
2087 1293 m
2062 1293 l
2087 1293 m
2087 1293 m
2062 1293 l
2087 1293 m
2087 1294 m
2062 1294 l
2087 1294 m
2087 1294 m
2062 1294 l
2087 1294 m
2087 1295 m
2062 1295 l
2087 1295 m
2087 1295 m
2062 1295 l
2087 1295 m
2087 1296 m
2062 1296 l
2087 1296 m
2087 1296 m
2062 1296 l
2087 1296 m
2087 1297 m
2062 1297 l
2087 1297 m
2087 1297 m
2062 1297 l
2087 1297 m
2087 1298 m
2062 1298 l
2087 1298 m
2087 1298 m
2062 1298 l
2087 1298 m
2087 1298 m
2062 1298 l
2087 1299 m
2087 1299 m
2062 1299 l
2087 1299 m
2087 1299 m
2062 1299 l
2087 1300 m
2087 1300 m
2062 1300 l
2087 1300 m
2087 1300 m
2062 1300 l
2087 1301 m
2087 1301 m
2062 1301 l
2087 1301 m
2087 1301 m
2062 1301 l
2087 1302 m
2087 1302 m
2062 1302 l
2087 1302 m
2087 1302 m
2062 1302 l
2087 1303 m
2087 1303 m
2062 1303 l
2087 1303 m
2087 1303 m
2062 1303 l
2087 1304 m
2087 1304 m
2062 1304 l
2087 1304 m
2087 1304 m
2062 1304 l
2087 1305 m
2087 1305 m
2062 1305 l
2087 1305 m
2087 1305 m
2062 1305 l
2087 1305 m
2087 1306 m
2062 1306 l
2087 1306 m
2087 1306 m
2062 1306 l
2087 1306 m
2087 1307 m
2062 1307 l
2087 1307 m
2087 1307 m
2062 1307 l
2087 1307 m
2087 1308 m
2062 1308 l
2087 1308 m
2087 1308 m
2062 1308 l
2087 1308 m
2087 1309 m
2062 1309 l
2087 1309 m
2087 1309 m
2062 1309 l
2087 1309 m
2087 1310 m
2062 1310 l
2087 1310 m
2087 1310 m
2062 1310 l
2087 1310 m
2087 1311 m
2062 1311 l
2087 1311 m
2087 1311 m
2062 1311 l
2087 1311 m
2087 1311 m
2062 1311 l
2087 1312 m
2087 1312 m
2062 1312 l
2087 1312 m
2087 1312 m
2062 1312 l
2087 1313 m
2087 1313 m
2062 1313 l
2087 1313 m
2087 1313 m
2062 1313 l
2087 1314 m
2087 1314 m
2062 1314 l
2087 1314 m
2087 1314 m
2062 1314 l
2087 1315 m
2087 1315 m
2062 1315 l
2087 1315 m
2087 1315 m
2062 1315 l
2087 1316 m
2087 1316 m
2062 1316 l
2087 1316 m
2087 1316 m
2062 1316 l
2087 1317 m
2087 1317 m
s
2087 1317 m
2062 1317 l
2087 1317 m
2087 1317 m
2062 1317 l
2087 1318 m
2087 1318 m
2062 1318 l
s
3.125 setlinewidth
[3 14] 0 setdash
la
1447 1292 m
1456 1292 l
1601 1292 l
1837 1292 l
2086 1292 l
2087 1292 l
s
[] 0 setdash
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
1483 1848 m
1483 1803 l
1468 1848 m
1498 1848 l
s
ta
1508 1811 m
1510 1812 l
1514 1816 l
1514 1789 l
s
ta
1543 1848 m
1543 1803 l
1528 1848 m
1558 1848 l
s
1560 1797 m
1590 1848 l
s
1607 1848 m
1607 1803 l
1592 1848 m
1622 1848 l
s
ta
1629 1810 m
1629 1811 l
1630 1813 l
1632 1815 l
1634 1816 l
1639 1816 l
1642 1815 l
1643 1813 l
1644 1811 l
1644 1808 l
1643 1806 l
1641 1802 l
1628 1789 l
1646 1789 l
s
1655 1855 m
1655 1856 l
1656 1858 l
1658 1860 l
1660 1861 l
1665 1861 l
1668 1860 l
1669 1858 l
1670 1856 l
1670 1853 l
1669 1851 l
1667 1847 l
1654 1834 l
1672 1834 l
s
ta
1733 1857 m
1728 1852 l
1724 1846 l
1720 1837 l
1718 1827 l
1718 1818 l
1720 1807 l
1724 1799 l
1728 1793 l
1733 1788 l
1728 1852 m
1724 1844 l
1722 1837 l
1720 1827 l
1720 1818 l
1722 1807 l
1724 1801 l
1728 1793 l
s
1752 1839 m
1756 1842 l
1762 1848 l
1762 1803 l
s
1801 1848 m
1794 1846 l
1790 1839 l
1788 1829 l
1788 1822 l
1790 1812 l
1794 1805 l
1801 1803 l
1805 1803 l
1812 1805 l
1816 1812 l
1818 1822 l
1818 1829 l
1816 1839 l
1812 1846 l
1805 1848 l
1801 1848 l
s
ta
1847 1861 m
1834 1834 l
1829 1861 m
1847 1861 l
s
ta
1859 1848 m
1859 1803 l
1888 1848 m
1859 1818 l
1869 1829 m
1888 1803 l
s
1895 1797 m
1925 1848 l
s
1955 1827 m
1952 1831 l
1946 1833 l
1940 1833 l
1933 1831 l
1931 1827 l
1933 1822 l
1937 1820 l
1948 1818 l
1952 1816 l
1955 1812 l
1955 1810 l
1952 1805 l
1946 1803 l
1940 1803 l
1933 1805 l
1931 1810 l
s
1967 1820 m
1993 1820 l
1993 1825 l
1991 1829 l
1989 1831 l
1984 1833 l
1978 1833 l
1974 1831 l
1969 1827 l
1967 1820 l
1967 1816 l
1969 1810 l
1974 1805 l
1978 1803 l
1984 1803 l
1989 1805 l
1993 1810 l
s
2031 1827 m
2027 1831 l
2023 1833 l
2016 1833 l
2012 1831 l
2008 1827 l
2006 1820 l
2006 1816 l
2008 1810 l
2012 1805 l
2016 1803 l
2023 1803 l
2027 1805 l
2031 1810 l
s
2044 1857 m
2048 1852 l
2053 1846 l
2057 1837 l
2059 1827 l
2059 1818 l
2057 1807 l
2053 1799 l
2048 1793 l
2044 1788 l
2048 1852 m
2053 1844 l
2055 1837 l
2057 1827 l
2057 1818 l
2055 1807 l
2053 1801 l
2048 1793 l
s
ta
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
[3 14] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
